Contextual Latent-Movements Off-Policy Optimization for Robotic Manipulation Skills

Parameterized movement primitives have been extensively used for imitation learning of robotic tasks. However, the high-dimensionality of the parameter space hinders the improvement of such primitives in the reinforcement learning (RL) setting, especially for learning with physical robots. In this paper we propose a novel view on handling the demonstrated trajectories for acquiring low-dimensional, non-linear latent dynamics, using mixtures of probabilistic principal component analyzers (MPPCA) on the movements' parameter space. Moreover, we introduce a new contextual off-policy RL algorithm, named LAtent-Movements Policy Optimization (LAMPO). LAMPO can provide gradient estimates from previous experience using self-normalized importance sampling, hence, making full use of samples collected in previous learning iterations. These advantages combined provide a complete framework for sample-efficient off-policy optimization of movement primitives for robot learning of high-dimensional manipulation skills. Our experimental results conducted both in simulation and on a real robot show that LAMPO provides sample-efficient policies against common approaches in literature.

==> figures/2dreacher.tex <==
\begin{tikzpicture}
\node at (0,1.7) (a0) {\texttt{2d-reacher}};
\node[draw] at (0,0) (a) {\includegraphics[height=2.56cm]{figures/reacher2d-pdf.pdf}};
\end{tikzpicture}

==> figures/ablation2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.875,0.90625,1}
\definecolor{color1}{rgb}{0.75,0.8125,1}
\definecolor{color2}{rgb}{0.625,0.71875,1}
\definecolor{color3}{rgb}{0.5,0.625,1}
\definecolor{color4}{rgb}{0.875,0.96875,0.96875}
\definecolor{color5}{rgb}{0.75,0.9375,0.9375}
\definecolor{color6}{rgb}{0.625,0.90625,0.90625}
\definecolor{color7}{rgb}{0.5,0.875,0.875}
\definecolor{color8}{rgb}{1,0.90625,0.875}
\definecolor{color9}{rgb}{1,0.8125,0.75}
\definecolor{color10}{rgb}{1,0.71875,0.625}
\definecolor{color11}{rgb}{1,0.625,0.5}
\definecolor{color12}{rgb}{0.96875,0.96875,0.875}
\definecolor{color13}{rgb}{0.9375,0.9375,0.75}
\definecolor{color14}{rgb}{0.90625,0.90625,0.625}
\definecolor{color15}{rgb}{0.875,0.875,0.5}
\definecolor{color16}{rgb}{0,0.25,1}
\definecolor{color17}{rgb}{0,0.75,0.75}
\definecolor{color18}{rgb}{1,0.25,0}
\definecolor{color19}{rgb}{0.75,0.75,0}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=5pt}]
\nextgroupplot[
width=0.60\columnwidth,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
grid=both,
title style={yshift= -5pt},
tick align=outside,
tick pos=left,
title={\scriptsize (a) Fixed Batch},
x grid style={white!69.0196078431373!black},
xmin=95, xmax=1005,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
xlabel={\scriptsize \# demonstration},
ylabel={\scriptsize Success Rate},
ylabel style={yshift=-10pt},
]
\path [draw=color0, fill=color0,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.47)
--(axis cs:100,0.547)
--(axis cs:200,0.6785)
--(axis cs:500,0.535)
--(axis cs:1000,0.677)
--(axis cs:1000,0.626)
--(axis cs:1000,0.626)
--(axis cs:500,0.38)
--(axis cs:200,0.612)
--(axis cs:100,0.47)
--cycle;

\path [draw=color1, fill=color1,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.547)
--(axis cs:100,0.617)
--(axis cs:200,0.705)
--(axis cs:500,0.613)
--(axis cs:1000,0.751)
--(axis cs:1000,0.677)
--(axis cs:1000,0.677)
--(axis cs:500,0.535)
--(axis cs:200,0.6785)
--(axis cs:100,0.547)
--cycle;

\path [draw=color2, fill=color2,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.617)
--(axis cs:100,0.6835)
--(axis cs:200,0.748)
--(axis cs:500,0.661)
--(axis cs:1000,0.7885)
--(axis cs:1000,0.751)
--(axis cs:1000,0.751)
--(axis cs:500,0.613)
--(axis cs:200,0.705)
--(axis cs:100,0.617)
--cycle;

\path [draw=color3, fill=color3,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.6835)
--(axis cs:100,0.74)
--(axis cs:200,0.8)
--(axis cs:500,0.704)
--(axis cs:1000,0.818)
--(axis cs:1000,0.7885)
--(axis cs:1000,0.7885)
--(axis cs:500,0.661)
--(axis cs:200,0.748)
--(axis cs:100,0.6835)
--cycle;

\path [draw=color4, fill=color4,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.236)
--(axis cs:100,0.352)
--(axis cs:200,0.4245)
--(axis cs:500,0.4305)
--(axis cs:1000,0.602)
--(axis cs:1000,0.494)
--(axis cs:1000,0.494)
--(axis cs:500,0.32)
--(axis cs:200,0.308)
--(axis cs:100,0.236)
--cycle;

\path [draw=color5, fill=color5,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.352)
--(axis cs:100,0.384)
--(axis cs:200,0.45)
--(axis cs:500,0.463)
--(axis cs:1000,0.615)
--(axis cs:1000,0.602)
--(axis cs:1000,0.602)
--(axis cs:500,0.4305)
--(axis cs:200,0.4245)
--(axis cs:100,0.352)
--cycle;

\path [draw=color6, fill=color6,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.384)
--(axis cs:100,0.4395)
--(axis cs:200,0.515)
--(axis cs:500,0.5)
--(axis cs:1000,0.6375)
--(axis cs:1000,0.615)
--(axis cs:1000,0.615)
--(axis cs:500,0.463)
--(axis cs:200,0.45)
--(axis cs:100,0.384)
--cycle;

\path [draw=color7, fill=color7,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.4395)
--(axis cs:100,0.538)
--(axis cs:200,0.596)
--(axis cs:500,0.522)
--(axis cs:1000,0.694)
--(axis cs:1000,0.6375)
--(axis cs:1000,0.6375)
--(axis cs:500,0.5)
--(axis cs:200,0.515)
--(axis cs:100,0.4395)
--cycle;

\path [draw=color8, fill=color8,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.136)
--(axis cs:100,0.175)
--(axis cs:200,0.1045)
--(axis cs:500,0.1765)
--(axis cs:1000,0.167)
--(axis cs:1000,0.132)
--(axis cs:1000,0.132)
--(axis cs:500,0.134)
--(axis cs:200,0.078)
--(axis cs:100,0.136)
--cycle;

\path [draw=color9, fill=color9,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.175)
--(axis cs:100,0.193)
--(axis cs:200,0.128)
--(axis cs:500,0.2)
--(axis cs:1000,0.184)
--(axis cs:1000,0.167)
--(axis cs:1000,0.167)
--(axis cs:500,0.1765)
--(axis cs:200,0.1045)
--(axis cs:100,0.175)
--cycle;

\path [draw=color10, fill=color10,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.193)
--(axis cs:100,0.1995)
--(axis cs:200,0.141)
--(axis cs:500,0.216)
--(axis cs:1000,0.2025)
--(axis cs:1000,0.184)
--(axis cs:1000,0.184)
--(axis cs:500,0.2)
--(axis cs:200,0.128)
--(axis cs:100,0.193)
--cycle;

\path [draw=color11, fill=color11,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.1995)
--(axis cs:100,0.264)
--(axis cs:200,0.156)
--(axis cs:500,0.246)
--(axis cs:1000,0.232)
--(axis cs:1000,0.2025)
--(axis cs:1000,0.2025)
--(axis cs:500,0.216)
--(axis cs:200,0.141)
--(axis cs:100,0.1995)
--cycle;

\path [draw=color12, fill=color12,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.092)
--(axis cs:100,0.1035)
--(axis cs:200,0.098)
--(axis cs:500,0.155)
--(axis cs:1000,0.146)
--(axis cs:1000,0.118)
--(axis cs:1000,0.118)
--(axis cs:500,0.12)
--(axis cs:200,0.084)
--(axis cs:100,0.092)
--cycle;

\path [draw=color13, fill=color13,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.1035)
--(axis cs:100,0.121)
--(axis cs:200,0.102)
--(axis cs:500,0.17)
--(axis cs:1000,0.153)
--(axis cs:1000,0.146)
--(axis cs:1000,0.146)
--(axis cs:500,0.155)
--(axis cs:200,0.098)
--(axis cs:100,0.1035)
--cycle;

\path [draw=color14, fill=color14,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.121)
--(axis cs:100,0.1375)
--(axis cs:200,0.1155)
--(axis cs:500,0.1755)
--(axis cs:1000,0.1695)
--(axis cs:1000,0.153)
--(axis cs:1000,0.153)
--(axis cs:500,0.17)
--(axis cs:200,0.102)
--(axis cs:100,0.121)
--cycle;

\path [draw=color15, fill=color15,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:100,0.1375)
--(axis cs:100,0.184)
--(axis cs:200,0.13)
--(axis cs:500,0.192)
--(axis cs:1000,0.216)
--(axis cs:1000,0.1695)
--(axis cs:1000,0.1695)
--(axis cs:500,0.1755)
--(axis cs:200,0.1155)
--(axis cs:100,0.1375)
--cycle;

\addplot [semithick, color16,
fill opacity=0.9,
draw opacity=0.9]
table[row sep=\\] {%
100 0.617\\
200 0.705\\
500 0.613\\
1000 0.751\\
};
\addplot [semithick, color17,
fill opacity=0.9,
draw opacity=0.9]
table[row sep=\\] {%
100 0.384\\
200 0.45\\
500 0.463\\
1000 0.615\\
};
\addplot [semithick, color18,
fill opacity=0.9,
draw opacity=0.9]
table[row sep=\\] {%
100 0.193\\
200 0.128\\
500 0.2\\
1000 0.184\\
};
\addplot [semithick, color19,
fill opacity=0.9,
draw opacity=0.9]
table[row sep=\\] {%
100 0.121\\
200 0.102\\
500 0.17\\
1000 0.153\\
};

\nextgroupplot[
width=0.6\columnwidth,
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
grid=both,
title style={yshift= -5pt},
tick align=outside,
tick pos=left,
title={\scriptsize (b) Fixed Demonstrations},
x grid style={white!69.0196078431373!black},
xmin=17, xmax=502,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
ytick = \empty,
xlabel={\scriptsize \# samples}
]
\path [draw=color0, fill=color0,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.468)
--(axis cs:20,0.6325)
--(axis cs:50,0.6575)
--(axis cs:100,0.648)
--(axis cs:200,0.703)
--(axis cs:500,0.598)
--(axis cs:500,0.482)
--(axis cs:500,0.482)
--(axis cs:200,0.526)
--(axis cs:100,0.59)
--(axis cs:50,0.606)
--(axis cs:20,0.468)
--cycle;

\path [draw=color1, fill=color1,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.6325)
--(axis cs:20,0.657)
--(axis cs:50,0.693)
--(axis cs:100,0.701)
--(axis cs:200,0.746)
--(axis cs:500,0.718)
--(axis cs:500,0.598)
--(axis cs:500,0.598)
--(axis cs:200,0.703)
--(axis cs:100,0.648)
--(axis cs:50,0.6575)
--(axis cs:20,0.6325)
--cycle;

\path [draw=color2, fill=color2,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.657)
--(axis cs:20,0.6855)
--(axis cs:50,0.71)
--(axis cs:100,0.7455)
--(axis cs:200,0.7905)
--(axis cs:500,0.7875)
--(axis cs:500,0.718)
--(axis cs:500,0.718)
--(axis cs:200,0.746)
--(axis cs:100,0.701)
--(axis cs:50,0.693)
--(axis cs:20,0.657)
--cycle;

\path [draw=color3, fill=color3,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.6855)
--(axis cs:20,0.74)
--(axis cs:50,0.76)
--(axis cs:100,0.832)
--(axis cs:200,0.816)
--(axis cs:500,0.828)
--(axis cs:500,0.7875)
--(axis cs:500,0.7875)
--(axis cs:200,0.7905)
--(axis cs:100,0.7455)
--(axis cs:50,0.71)
--(axis cs:20,0.6855)
--cycle;

\path [draw=color4, fill=color4,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.49)
--(axis cs:20,0.5985)
--(axis cs:50,0.586)
--(axis cs:100,0.571)
--(axis cs:200,0.5895)
--(axis cs:500,0.582)
--(axis cs:500,0.406)
--(axis cs:500,0.406)
--(axis cs:200,0.48)
--(axis cs:100,0.466)
--(axis cs:50,0.454)
--(axis cs:20,0.49)
--cycle;

\path [draw=color5, fill=color5,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.5985)
--(axis cs:20,0.621)
--(axis cs:50,0.608)
--(axis cs:100,0.599)
--(axis cs:200,0.615)
--(axis cs:500,0.61)
--(axis cs:500,0.582)
--(axis cs:500,0.582)
--(axis cs:200,0.5895)
--(axis cs:100,0.571)
--(axis cs:50,0.586)
--(axis cs:20,0.5985)
--cycle;

\path [draw=color6, fill=color6,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.621)
--(axis cs:20,0.6385)
--(axis cs:50,0.6265)
--(axis cs:100,0.622)
--(axis cs:200,0.6275)
--(axis cs:500,0.624)
--(axis cs:500,0.61)
--(axis cs:500,0.61)
--(axis cs:200,0.615)
--(axis cs:100,0.599)
--(axis cs:50,0.608)
--(axis cs:20,0.621)
--cycle;

\path [draw=color7, fill=color7,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.6385)
--(axis cs:20,0.656)
--(axis cs:50,0.65)
--(axis cs:100,0.654)
--(axis cs:200,0.664)
--(axis cs:500,0.642)
--(axis cs:500,0.624)
--(axis cs:500,0.624)
--(axis cs:200,0.6275)
--(axis cs:100,0.622)
--(axis cs:50,0.6265)
--(axis cs:20,0.6385)
--cycle;

\path [draw=color8, fill=color8,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.124)
--(axis cs:20,0.1475)
--(axis cs:50,0.15)
--(axis cs:100,0.1535)
--(axis cs:200,0.146)
--(axis cs:500,0.1725)
--(axis cs:500,0.144)
--(axis cs:500,0.144)
--(axis cs:200,0.112)
--(axis cs:100,0.12)
--(axis cs:50,0.128)
--(axis cs:20,0.124)
--cycle;

\path [draw=color9, fill=color9,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.1475)
--(axis cs:20,0.16)
--(axis cs:50,0.159)
--(axis cs:100,0.174)
--(axis cs:200,0.162)
--(axis cs:500,0.186)
--(axis cs:500,0.1725)
--(axis cs:500,0.1725)
--(axis cs:200,0.146)
--(axis cs:100,0.1535)
--(axis cs:50,0.15)
--(axis cs:20,0.1475)
--cycle;

\path [draw=color10, fill=color10,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.16)
--(axis cs:20,0.165)
--(axis cs:50,0.1705)
--(axis cs:100,0.1805)
--(axis cs:200,0.171)
--(axis cs:500,0.201)
--(axis cs:500,0.186)
--(axis cs:500,0.186)
--(axis cs:200,0.162)
--(axis cs:100,0.174)
--(axis cs:50,0.159)
--(axis cs:20,0.16)
--cycle;

\path [draw=color11, fill=color11,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.165)
--(axis cs:20,0.206)
--(axis cs:50,0.194)
--(axis cs:100,0.198)
--(axis cs:200,0.198)
--(axis cs:500,0.24)
--(axis cs:500,0.201)
--(axis cs:500,0.201)
--(axis cs:200,0.171)
--(axis cs:100,0.1805)
--(axis cs:50,0.1705)
--(axis cs:20,0.165)
--cycle;

\path [draw=color12, fill=color12,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.114)
--(axis cs:20,0.1395)
--(axis cs:50,0.1575)
--(axis cs:100,0.152)
--(axis cs:200,0.14)
--(axis cs:500,0.1515)
--(axis cs:500,0.132)
--(axis cs:500,0.132)
--(axis cs:200,0.13)
--(axis cs:100,0.132)
--(axis cs:50,0.118)
--(axis cs:20,0.114)
--cycle;

\path [draw=color13, fill=color13,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.1395)
--(axis cs:20,0.154)
--(axis cs:50,0.162)
--(axis cs:100,0.159)
--(axis cs:200,0.166)
--(axis cs:500,0.162)
--(axis cs:500,0.1515)
--(axis cs:500,0.1515)
--(axis cs:200,0.14)
--(axis cs:100,0.152)
--(axis cs:50,0.1575)
--(axis cs:20,0.1395)
--cycle;

\path [draw=color14, fill=color14,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.154)
--(axis cs:20,0.169)
--(axis cs:50,0.171)
--(axis cs:100,0.167)
--(axis cs:200,0.1785)
--(axis cs:500,0.174)
--(axis cs:500,0.162)
--(axis cs:500,0.162)
--(axis cs:200,0.166)
--(axis cs:100,0.159)
--(axis cs:50,0.162)
--(axis cs:20,0.154)
--cycle;

\path [draw=color15, fill=color15,
fill opacity=0.9,
draw opacity=0.9]
(axis cs:20,0.169)
--(axis cs:20,0.178)
--(axis cs:50,0.186)
--(axis cs:100,0.186)
--(axis cs:200,0.206)
--(axis cs:500,0.184)
--(axis cs:500,0.174)
--(axis cs:500,0.174)
--(axis cs:200,0.1785)
--(axis cs:100,0.167)
--(axis cs:50,0.171)
--(axis cs:20,0.169)
--cycle;

\addplot [semithick, color16,
fill opacity=0.9,
draw opacity=0.9]
table[row sep=\\] {%
20 0.657\\
50 0.693\\
100 0.701\\
200 0.746\\
500 0.718\\
};
\addplot [semithick, color17,
fill opacity=0.9,
draw opacity=0.9]
table[row sep=\\]{%
20 0.621\\
50 0.608\\
100 0.599\\
200 0.615\\
500 0.61\\
};
\addplot [semithick, color18,
fill opacity=0.9,
draw opacity=0.9]
table[row sep=\\] {%
20 0.16\\
50 0.159\\
100 0.174\\
200 0.162\\
500 0.186\\
};
\addplot [semithick, color19,
fill opacity=0.9,
draw opacity=0.9]
table[row sep=\\] {%
20 0.154\\
50 0.162\\
100 0.159\\
200 0.166\\
500 0.162\\
};
\end{groupplot}

\end{tikzpicture}


==> figures/close-drawer-plot.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.,0.25,1}

\begin{axis}[
width=0.54\columnwidth,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
xlabel={\# Iterations},
xlabel style={font=\scriptsize, yshift=6pt},
tick align=outside,
tick pos=left,
title={(b) \texttt{close-drawer}},
title style={yshift=-10pt},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
grid=both,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.71, ymax=0.83,
ytick style={color=black}
]
\addplot [semithick, color0]
table[row sep=\\] {%
	0 0.7348\\
	1 0.7504\\
	2 0.7696\\
	3 0.7876\\
	4 0.7898\\
};
\path [draw=color0, semithick]
(axis cs:0,0.713694429171425)
--(axis cs:0,0.755905570828575);

\path [draw=color0, semithick]
(axis cs:1,0.709650957311858)
--(axis cs:1,0.791149042688142);

\path [draw=color0, semithick]
(axis cs:2,0.737745209465451)
--(axis cs:2,0.801454790534549);

\path [draw=color0, semithick]
(axis cs:3,0.750767040846546)
--(axis cs:3,0.824432959153454);

\path [draw=color0, semithick]
(axis cs:4,0.759978351487552)
--(axis cs:4,0.819621648512448);

\addplot [semithick, color0]
table[row sep=\\] {%
	0 0.7348\\
	1 0.7504\\
	2 0.7696\\
	3 0.7876\\
	4 0.7898\\
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table[row sep=\\] {%
	0 0.713694429171425\\
	1 0.709650957311858\\
	2 0.737745209465451\\
	3 0.750767040846546\\
	4 0.759978351487552\\
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table[row sep=\\] {%
	0 0.755905570828575\\
	1 0.791149042688142\\
	2 0.801454790534549\\
	3 0.824432959153454\\
	4 0.819621648512448\\
};
\addplot [line width=2pt, color0]
table[row sep=\\] {%
	0 0.7348\\
	1 0.7504\\
	2 0.7696\\
	3 0.7876\\
	4 0.7898\\
};
\end{axis}


\end{tikzpicture}


==> figures/darias-pouring-plot.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.,0.25,1}

\begin{axis}[
title={(d) \texttt{rr-pouring}},
title style={yshift=-10pt},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
xlabel={\# Iterations},
xlabel style={font=\scriptsize, yshift=6pt},
width=0.54\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.682170028400198, ymax=-0.0528944594719905,
ytick style={color=black}
]
\addplot [semithick, color0]
table[row sep=\\] {%
0 -0.544\\
1 -0.3904\\
2 -0.448\\
3 -0.3264\\
4 -0.2712\\
5 -0.2088\\
6 -0.1512\\
7 -0.1304\\
8 -0.108\\
};
\path [draw=color0, semithick]
(axis cs:0,-0.653566593448916)
--(axis cs:0,-0.434433406551084);

\path [draw=color0, semithick]
(axis cs:1,-0.478300694513752)
--(axis cs:1,-0.302499305486248);

\path [draw=color0, semithick]
(axis cs:2,-0.537538192968141)
--(axis cs:2,-0.358461807031859);

\path [draw=color0, semithick]
(axis cs:3,-0.394604485013817)
--(axis cs:3,-0.258195514986183);

\path [draw=color0, semithick]
(axis cs:4,-0.317207565290939)
--(axis cs:4,-0.225192434709061);

\path [draw=color0, semithick]
(axis cs:5,-0.274813514252765)
--(axis cs:5,-0.142786485747235);

\path [draw=color0, semithick]
(axis cs:6,-0.195100378859413)
--(axis cs:6,-0.107299621140587);

\path [draw=color0, semithick]
(axis cs:7,-0.149997981936924)
--(axis cs:7,-0.110802018063076);

\path [draw=color0, semithick]
(axis cs:8,-0.134502105576727)
--(axis cs:8,-0.0814978944232727);

\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table[row sep=\\] {%
0 -0.653566593448916\\
1 -0.478300694513752\\
2 -0.537538192968141\\
3 -0.394604485013817\\
4 -0.317207565290939\\
5 -0.274813514252765\\
6 -0.195100378859413\\
7 -0.149997981936924\\
8 -0.134502105576727\\
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table[row sep=\\] {%
0 -0.434433406551084\\
1 -0.302499305486248\\
2 -0.358461807031859\\
3 -0.258195514986183\\
4 -0.225192434709061\\
5 -0.142786485747235\\
6 -0.107299621140587\\
7 -0.110802018063076\\
8 -0.0814978944232727\\
};
\addplot [line width=2pt, color0]
table[row sep=\\] {%
0 -0.544\\
1 -0.3904\\
2 -0.448\\
3 -0.3264\\
4 -0.2712\\
5 -0.2088\\
6 -0.1512\\
7 -0.1304\\
8 -0.108\\
};
\end{axis}

\end{tikzpicture}


==> figures/darias-pouring.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{1,0.25,0}

\begin{axis}[
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
grid=both,
title={\texttt{rr-pouring}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.258476290260045, xmax=5.25533970211185,
xtick style={color=black},
xtick = {0, 1, 2, 3, 4, 5},
y grid style={white!69.0196078431373!black},
ymin=-0.0430873933916359, ymax=0.00378026277761889,
ytick style={color=black},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={\small \# Iterations},
width=0.66\columnwidth 
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, mark size=0.5]
table{
x                      y
1 -0.0038843819205841
1 -0.00221276045450612
1 -0.000263252928090049
1 -0.00183558761424759
1 -0.00084759573154075
1 -0.0277901210991218
1 -0.00159653893050641
1 -0.00109876215111136
1 -0.0041410395303684
1 -0.00133004576492498
1 -0.00241522151105772
1 -0.00203868203221969
1 -0.00279146197987967
1 -0.00284760828720092
1 -0.039043877685927
1 -0.0132552830332064
1 -0.00631091940849049
1 -0.00234107321840626
1 -0.00162360470574879
1 -0.00306426949575975
1 -0.000424864739315675
1 -0.00102783592119034
1 -0.00607940607010168
1 -0.00365760197890199
1 -0.0342730226090492
1 -0.00519350017441585
1 -0.000330553145809671
1 -0.00119232190871912
1 -0.00355989048037161
1 -0.0112250972164858
};
% \addlegendentry{\scriptsize LAMPO (samples)}
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot, mark size=0.5pt]
table{%
x                      y
2 -0.00309509248483965
2 -0.00183058333470265
2 -0.001331652767091
2 -0.000349226749241975
2 -0.00043473280346019
2 -0.00471818838676762
2 -0.00582451329719958
2 -0.000217897251593978
2 -0.00301142898121427
2 -0.004300674780759
2 -0.00101922100944246
2 -0.00177148124643654
2 -0.0107846775051747
2 -0.00885281967957282
2 -0.00535222651863616
2 -0.00331003482519129
2 -0.00398719485634719
2 -0.000889623606298583
2 -0.00420405079296957
2 -0.00474974598151597
2 -0.00138980215694622
2 -0.00401185924628208
2 -0.00913281522529082
2 -0.0024309166268606
2 -0.000553077483188912
2 -0.0100829086546104
2 -0.00796300699684624
2 -0.000987222548689429
2 -0.00399918624075872
2 -0.00642174939242182
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot, mark size=0.5pt]
table{%
x                      y
3 -0.00245226257415881
3 -0.00363030580009936
3 -0.00367438963005382
3 -0.0011004680483294
3 -0.00128524936994522
3 -0.00292199657360398
3 -0.0027496523294965
3 -0.00214235137747435
3 -9.04265268297218e-05
3 -0.000680523883356543
3 -0.0026369883529573
3 -0.00202797697904385
3 -0.00247324154580421
3 -0.00942974545869703
3 -0.00883919058569311
3 -0.0025688080215249
3 -0.00207044638687061
3 -0.000282315854753568
3 -0.000848423291846077
3 -0.00526471772750159
3 -0.00542295012841336
3 -0.00412126227252706
3 -0.000776538496903908
3 -0.00356891840570985
3 -0.00305094589655152
3 -0.000748803847415139
3 -0.00445093218607847
3 -0.00160146277151616
3 -0.000217709325194721
3 -0.00102296627696867
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot, mark size=0.5pt]
table{%
x                      y
4 -0.000280863533505122
4 -0.000303264576332511
4 -0.000417705688823124
4 -0.000537086974317838
4 -0.00159819742629153
4 -0.00543097554868584
4 -0.000525256431320458
4 -0.000951560449169617
4 -0.00161985009255124
4 -0.00213846156172842
4 -0.00413017038477932
4 -0.00172286292497906
4 -0.00228255732262953
4 -0.00287617076369685
4 -0.0125736952870222
4 -0.0103887831905313
4 -0.00425131104247438
4 -0.00294207224777327
4 -0.00117454843891693
4 -0.00297956411695714
4 -0.00139499882250545
4 -0.00846304318693577
4 -0.00768705222845325
4 -0.0024148924885459
4 -0.000684211983633902
4 -0.00402640220368644
4 -0.00121664521245051
4 -0.000181031291531154
4 -0.00171757070340723
4 -0.00215992680230129
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot, mark=0.5pt]
table{%
x                      y
5 -0.00138587631667573
5 -0.00171471731477975
5 -0.00201680054364358
5 -0.00078475397802762
5 -0.00255194516625641
5 -0.00720674515248713
5 -0.00186253857847474
5 -0.00143161350790582
5 -0.00500347497838277
5 -0.000450041814925201
5 -0.00344466571234225
5 -0.00127967736497292
5 -0.00302233018962488
5 -0.00729597356151195
5 -0.0019481032882267
5 -0.0176265251960392
5 -0.00105763695048581
5 -0.0105822392268967
5 -0.00127101271014414
5 -0.000202932903760573
5 -0.000757033885640923
5 -0.000928740394836803
5 -0.0053432486145616
5 -0.00350542669315542
5 -0.00177090122976518
5 -0.00236463760264782
5 -0.00370570733512131
5 -0.00120917915156667
5 -4.52080478645376e-05
5 -0.000228690927074256
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, mark size=0.5pt]
table{
x					   y
5 -0.0005908991553982908
5 -0.0004084708105569563
5 -0.0004898725953287953
5 -0.0016379695300733465
5 -0.007683996832357001
5 -0.0034608472389547154
5 -0.004124057356030878
5 -0.000761997892021171
5 -0.0049583009256632575
5 -0.0005321757838880568
5 -0.002079280050033492
5 -0.0013045791801540622
5 -0.002463126676680949
5 -0.006080648789414725
5 -0.042397292625788396
5 -0.003703472597717887
5 -0.003907559997051759
5 -0.009074928664078231
5 -0.0016566033778040333
5 -0.0018594363812231317
5 -0.0010769753262088524
5 -0.001329961678369359
5 -0.009064466181402787
5 -0.016265219009217458
5 -0.004684771895778711
5 -0.0013696316371364454
5 -0.000158625575884416
5 -0.003169336237332336
5 -0.002869354740138954
5 -0.0017419398049209134
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis, mark size=0.5pt]
table{%
x                      y
0 -0.00185738342056652
0 -0.00185738342056652
0 -0.0105834156680679
0 -0.0113808884691521
0 -0.0113808884691521
0 -0.00200464396067463
0 -0.00106050167598122
0 -0.00847388450083774
0 -0.0112184263575887
0 -0.0198416847760871
0 -0.00731606564704388
0 -0.00904249419302891
0 -0.000340545311121642
0 -0.00480113292290375
0 -0.00974156755073217
0 -0.0113808884691521
0 -0.00960571322915435
0 -0.00336180264912558
0 -0.00974156755073217
0 -0.00900058535686849
0 -0.00823450555351334
0 -0.0175308054322699
0 -0.000101325632910518
0 -0.00200464396067463
0 -8.93269317922764e-05
0 -0.0113808884691521
0 -0.000374531450991751
0 -0.00336180264912558
0 -0.000969859450217382
0 -0.00823450555351334
0 -0.00833905624219609
0 -0.0107165677796065
0 -0.00480113292290375
0 -0.0113808884691521
0 -0.00183511515067059
0 -0.00757627601900296
0 -0.0112184263575887
0 -0.0107165677796065
0 -0.00949346472408773
0 -0.00671473912878333
0 -0.0109299509691819
0 -0.00106050167598122
0 -0.00814791529880167
0 -0.0110901979881096
0 -0.000806206316727883
0 -0.000806206316727883
0 -0.00917678233049309
0 -0.00823450555351334
0 -0.0175308054322699
0 -0.00330257981762407
};
% \addlegendentry{\scriptsize Demonstrations}
\addplot [ultra thick, color0]
table {%
1 -0.00625653939090864
2 -0.00390025371434501
3 -0.00273839899751063
4 -0.00296902443086455
5 -0.00306661261125995
};
% \addlegendentry{\scriptsize LAMPO (mean)}
\addplot [ultra thick, color1]
table {%
0 -0.00720303089911455
1 -0.00625653939090864
};
% \addlegendentry{\scriptsize Demonstrations (mean)}
\end{axis}
\end{tikzpicture}


==> figures/darias-reacher-plot.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.,0.25,1}

\begin{axis}[
title={{\tiny $10^{-3}$} (c) \texttt{rr-reacher}},
title style={yshift=-10pt, xshift=-10pt},
ylabel={Reward},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
ylabel style={yshift=-10pt, font=\scriptsize},
xlabel={\# Iterations},
xlabel style={font=\scriptsize, yshift=6pt},
width=0.54\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.728139447605617, ymax=-0.204181279220089,
ytick style={color=black}
]
\addplot [semithick, color0]
table[row sep=\\] {%
0 -0.59955492302057\\
1 -0.375298490441481\\
2 -0.283229212723872\\
3 -0.301837573100165\\
4 -0.324435490481757\\
};
\path [draw=color0, semithick]
(axis cs:0,-0.704323167224456)
--(axis cs:0,-0.494786678816684);

\path [draw=color0, semithick]
(axis cs:1,-0.388765583708888)
--(axis cs:1,-0.361831397174075);

\path [draw=color0, semithick]
(axis cs:2,-0.338460865846495)
--(axis cs:2,-0.227997559601249);

\path [draw=color0, semithick]
(axis cs:3,-0.328538335593831)
--(axis cs:3,-0.275136810606499);

\path [draw=color0, semithick]
(axis cs:4,-0.338871194282244)
--(axis cs:4,-0.30999978668127);

\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table [row sep=\\]{%
0 -0.704323167224456\\
1 -0.388765583708888\\
2 -0.338460865846495\\
3 -0.328538335593831\\
4 -0.338871194282244\\
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table [row sep=\\]{%
0 -0.494786678816684\\
1 -0.361831397174075\\
2 -0.227997559601249\\
3 -0.275136810606499\\
4 -0.30999978668127\\
};
\addplot [line width=2pt, color0]
table[row sep=\\] {%
0 -0.59955492302057\\
1 -0.375298490441481\\
2 -0.283229212723872\\
3 -0.301837573100165\\
4 -0.324435490481757\\
};
\end{axis};
%\node[anchor=east] at (title.west) {A};
\end{tikzpicture}


==> figures/darias-reacher-v1.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{1,0.25,0}

\begin{axis}[
height=4.8cm,
width=0.99\columnwidth,
title={\texttt{rr-reacher}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.258652127720216, xmax=5.25865211993407,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.022, ymax=0.001,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 -0.0132552830332064
1 -0.0112250972164858
1 -0.00631091940849049
1 -0.00607940607010168
1 -0.00519350017441585
1 -0.0041410395303684
1 -0.0038843819205841
1 -0.00365760197890199
1 -0.00355989048037161
1 -0.00306426949575975
1 -0.00284760828720092
1 -0.00279146197987967
1 -0.00241522151105772
1 -0.00234107321840626
1 -0.00221276045450612
1 -0.00203868203221969
1 -0.00183558761424759
1 -0.00162360470574879
1 -0.00159653893050641
1 -0.00133004576492498
1 -0.00119232190871912
1 -0.00109876215111136
1 -0.00102783592119034
1 -0.00084759573154075
1 -0.000424864739315675
1 -0.000330553145809671
1 -0.000263252928090049
};
\addlegendentry{LAMPO (samples)}
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
2 -0.00885281967957282
2 -0.00796300699684624
2 -0.00642174939242182
2 -0.00582451329719958
2 -0.00535222651863616
2 -0.00474974598151597
2 -0.00471818838676762
2 -0.004300674780759
2 -0.00420405079296957
2 -0.00401185924628208
2 -0.00399918624075872
2 -0.00398719485634719
2 -0.00331003482519129
2 -0.00309509248483965
2 -0.00301142898121427
2 -0.0024309166268606
2 -0.00183058333470265
2 -0.00177148124643654
2 -0.00138980215694622
2 -0.001331652767091
2 -0.00101922100944246
2 -0.000987222548689429
2 -0.000889623606298583
2 -0.000553077483188912
2 -0.00043473280346019
2 -0.000349226749241975
2 -0.000217897251593978
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
3 -0.00526471772750159
3 -0.00445093218607847
3 -0.00412126227252706
3 -0.00367438963005382
3 -0.00363030580009936
3 -0.00356891840570985
3 -0.00305094589655152
3 -0.00292199657360398
3 -0.0027496523294965
3 -0.0026369883529573
3 -0.0025688080215249
3 -0.00247324154580421
3 -0.00245226257415881
3 -0.00214235137747435
3 -0.00207044638687061
3 -0.00202797697904385
3 -0.00160146277151616
3 -0.00128524936994522
3 -0.0011004680483294
3 -0.00102296627696867
3 -0.000848423291846077
3 -0.000776538496903908
3 -0.000748803847415139
3 -0.000680523883356543
3 -0.000282315854753568
3 -0.000217709325194721
3 -9.04265268297218e-05
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
4 -0.00768705222845325
4 -0.00543097554868584
4 -0.00425131104247438
4 -0.00413017038477932
4 -0.00402640220368644
4 -0.00297956411695714
4 -0.00294207224777327
4 -0.00287617076369685
4 -0.0024148924885459
4 -0.00228255732262953
4 -0.00215992680230129
4 -0.00213846156172842
4 -0.00172286292497906
4 -0.00171757070340723
4 -0.00161985009255124
4 -0.00159819742629153
4 -0.00139499882250545
4 -0.00121664521245051
4 -0.00117454843891693
4 -0.000951560449169617
4 -0.000684211983633902
4 -0.000537086974317838
4 -0.000525256431320458
4 -0.000417705688823124
4 -0.000303264576332511
4 -0.000280863533505122
4 -0.000181031291531154
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
5 -0.00720674515248713
5 -0.0053432486145616
5 -0.00500347497838277
5 -0.00370570733512131
5 -0.00350542669315542
5 -0.00344466571234225
5 -0.00302233018962488
5 -0.00255194516625641
5 -0.00236463760264782
5 -0.00201680054364358
5 -0.0019481032882267
5 -0.00186253857847474
5 -0.00177090122976518
5 -0.00171471731477975
5 -0.00143161350790582
5 -0.00138587631667573
5 -0.00127967736497292
5 -0.00127101271014414
5 -0.00120917915156667
5 -0.00105763695048581
5 -0.000928740394836803
5 -0.00078475397802762
5 -0.000757033885640923
5 -0.000450041814925201
5 -0.000228690927074256
5 -0.000202932903760573
5 -4.52080478645376e-05
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 -0.00185738342056652
0 -0.00185738342056652
0 -0.0105834156680679
0 -0.0113808884691521
0 -0.0113808884691521
0 -0.00200464396067463
0 -0.00106050167598122
0 -0.00847388450083774
0 -0.0112184263575887
0 -0.0198416847760871
0 -0.00731606564704388
0 -0.00904249419302891
0 -0.000340545311121642
0 -0.00480113292290375
0 -0.00974156755073217
0 -0.0113808884691521
0 -0.00960571322915435
0 -0.00336180264912558
0 -0.00974156755073217
0 -0.00900058535686849
0 -0.00823450555351334
0 -0.0175308054322699
0 -0.000101325632910518
0 -0.00200464396067463
0 -8.93269317922764e-05
0 -0.0113808884691521
0 -0.000374531450991751
0 -0.00336180264912558
0 -0.000969859450217382
0 -0.00823450555351334
0 -0.00833905624219609
0 -0.0107165677796065
0 -0.00480113292290375
0 -0.0113808884691521
0 -0.00183511515067059
0 -0.00757627601900296
0 -0.0112184263575887
0 -0.0107165677796065
0 -0.00949346472408773
0 -0.00671473912878333
0 -0.0109299509691819
0 -0.00106050167598122
0 -0.00814791529880167
0 -0.0110901979881096
0 -0.000806206316727883
0 -0.000806206316727883
0 -0.00917678233049309
0 -0.00823450555351334
0 -0.0175308054322699
0 -0.00330257981762407
};
\addlegendentry{Demonstrations}
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
1 -0.0115614551886802
1 -0.0100288702464933
1 -0.00907133079214652
1 -0.00776380290100023
1 -0.00737356374543348
1 -0.00547416423202015
1 -0.00366842256808015
1 -0.00364175233375332
1 -0.00312807858037156
1 -0.00291892229787444
1 -0.00278319517249536
1 -0.00273880004694163
1 -0.00235501659008739
1 -0.00222853096997142
1 -0.0021585818413709
1 -0.00190262275925117
1 -0.00176615239931158
1 -0.00169465113394356
1 -0.00168927887311486
1 -0.0016861252252396
1 -0.00160559765797585
1 -0.0014697466467869
1 -0.00142882351976429
1 -0.000987486127052431
1 -0.000670031220160603
1 -0.000633728032133252
1 -0.000551517840029402
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
2 -0.00629460268624334
2 -0.00607867393149013
2 -0.00577121333112547
2 -0.0052563704057308
2 -0.00474269932094034
2 -0.00464265542329901
2 -0.00428567956770888
2 -0.00399986638309191
2 -0.00365420463870096
2 -0.00345336206709273
2 -0.00342014808178307
2 -0.00309567416599388
2 -0.00291757343871503
2 -0.00281975308795205
2 -0.0027114047148697
2 -0.00223005597176285
2 -0.00199232509488693
2 -0.00197156609192454
2 -0.0014884471111734
2 -0.00128926809483959
2 -0.00099290766415654
2 -0.000904699956831346
2 -0.000886210226499483
2 -0.000822419034639595
2 -0.000648408874056976
2 -0.000442743515513287
2 -0.000234708904049262
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
3 -0.003986040733202
3 -0.00381490915479668
3 -0.00375051288529977
3 -0.00358414696213655
3 -0.00314055511873217
3 -0.0030409942454195
3 -0.0030334618005411
3 -0.00230816755387167
3 -0.00227049807026647
3 -0.00193927351888862
3 -0.00180386862993294
3 -0.00161703627289923
3 -0.00161058325967167
3 -0.00156223505233165
3 -0.00148767969932841
3 -0.0014709658624935
3 -0.00103187685640097
3 -0.000831281414527127
3 -0.000804604476525747
3 -0.0007320910188973
3 -0.000700436960952757
3 -0.000660782005181409
3 -0.00063651584010156
3 -0.000454914202113821
3 -0.000454721906885262
3 -0.000411116541636593
3 -0.000156263552814781
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
4 -0.00558742121680753
4 -0.00497340869581988
4 -0.00496835666177764
4 -0.0048732144118957
4 -0.00483516149389459
4 -0.00459859989452655
4 -0.00335070144005399
4 -0.00302028753230607
4 -0.00289540373649257
4 -0.00256709307192863
4 -0.00219442000010077
4 -0.00186477688063621
4 -0.00186449164932417
4 -0.00185526934514976
4 -0.00152199132144937
4 -0.0012713812367463
4 -0.00121480078597447
4 -0.00120251299410943
4 -0.00111318987627332
4 -0.000903369867504036
4 -0.000837630766579984
4 -0.000817377358519193
4 -0.000466377643159358
4 -0.000399912601570898
4 -0.000394845829338449
4 -0.0003909876345763
4 -0.000132407372276019
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
5 -0.00715757823510456
5 -0.0062533109269936
5 -0.00599124821266944
5 -0.00581412714760311
5 -0.00575404279332774
5 -0.00460968592927615
5 -0.00375218202989395
5 -0.00349626612599855
5 -0.00338075388243644
5 -0.00316415416037831
5 -0.00252162336711274
5 -0.00249155196779691
5 -0.0024431911132958
5 -0.00234330644181161
5 -0.00229963682594744
5 -0.00224632551909233
5 -0.00213719238190871
5 -0.00160770371542467
5 -0.00151369823562734
5 -0.000993101190551474
5 -0.000944129285682288
5 -0.000882861593718593
5 -0.000761529284148515
5 -0.000760518877128685
5 -0.00059843137428722
5 -0.000581736046264039
5 -0.000155371640517121
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis, forget plot]
table{%
x                      y
0 -0.00183511515067059
0 -0.00900058535686849
0 -0.000340545311121642
0 -0.00938581795707445
0 -0.00336180264912558
0 -0.00164679903124131
0 -0.00336180264912558
0 -0.00904249419302891
0 -0.0107165677796065
0 -0.00200464396067463
0 -0.00671473912878333
0 -0.00507753827425254
0 -0.0110901979881096
0 -0.00336180264912558
0 -0.00423412679040793
0 -0.0109299509691819
0 -0.00938581795707445
0 -0.000340545311121642
0 -0.00904249419302891
0 -0.00960571322915435
0 -0.000806206316727883
0 -0.0175308054322699
0 -0.00164679903124131
0 -0.000134179068595688
0 -0.000340545311121642
0 -0.00185738342056652
0 -0.00904249419302891
0 -0.000693386991693628
0 -0.0113808884691521
0 -0.0112184263575887
0 -0.00507753827425254
0 -0.00210909320113595
0 -0.00814791529880167
0 -0.00974156755073217
0 -0.0105834156680679
0 -0.0175308054322699
0 -0.0198416847760871
0 -0.000969859450217382
0 -0.00917678233049309
0 -0.00200464396067463
0 -0.00330257981762407
0 -0.0112184263575887
0 -0.0105834156680679
0 -0.000340545311121642
0 -6.87491290091437e-05
0 -6.87491290091437e-05
0 -0.0109299509691819
0 -0.0113808884691521
0 -0.00960571322915435
0 -0.000806206316727883
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
1 -0.0077630354319746
1 -0.00749359919063941
1 -0.00615348364745095
1 -0.00568229315651763
1 -0.00503489443160315
1 -0.0049173251806636
1 -0.00472787446173645
1 -0.00462970869071174
1 -0.00455516234980675
1 -0.00429638637778441
1 -0.00400325053899147
1 -0.00376929013736906
1 -0.00370041325897687
1 -0.00297401053186188
1 -0.00265235657145683
1 -0.00249122859163548
1 -0.00207792052254933
1 -0.00180955194235228
1 -0.0016187639524493
1 -0.00145601859468246
1 -0.00139262811562392
1 -0.00100159614151354
1 -0.000956384083571606
1 -0.00070099614358587
1 -0.00066142134855189
1 -0.000328701066260414
1 -0.000207142635378459
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
2 -0.00771774180945056
2 -0.00759228283200335
2 -0.00682983771579483
2 -0.00563176610770457
2 -0.00485024925498168
2 -0.00458526243126827
2 -0.00424634051096103
2 -0.00407561181408313
2 -0.00346752317895192
2 -0.00328382506950036
2 -0.00282743524217796
2 -0.00237871633386653
2 -0.00216220045580562
2 -0.00182118511740117
2 -0.00143015543954154
2 -0.00130267332323527
2 -0.00115856858808756
2 -0.00114764398566688
2 -0.00104269263961228
2 -0.000941385555719842
2 -0.000573593423997633
2 -0.000566312396836538
2 -0.000484717593779946
2 -0.000428486362093964
2 -0.000373163552922092
2 -0.000304948055729609
2 -0.000179005896677535
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
3 -0.00791976214066909
3 -0.00730054678672786
3 -0.00629823663274797
3 -0.0057648411792902
3 -0.00515160786120892
3 -0.0048489879700166
3 -0.00440422599161132
3 -0.00384670181397912
3 -0.0033697231213279
3 -0.00314881073806564
3 -0.00228425564897364
3 -0.00208499393910094
3 -0.00208440946551578
3 -0.00193739482603077
3 -0.00190790586289418
3 -0.00184285088718812
3 -0.00173949347771806
3 -0.00146778194725405
3 -0.00124814009464772
3 -0.00122837429009573
3 -0.00102676656051658
3 -0.000867835390106202
3 -0.00063050830103393
3 -0.000553978788042004
3 -0.000263634748476379
3 -0.000227225597178489
3 -0.000171621421946056
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
4 -0.00613353974921817
4 -0.00577960237704507
4 -0.00510026507569757
4 -0.00432613976106703
4 -0.00411648905090184
4 -0.00398513426132026
4 -0.00383081105879649
4 -0.00364334899621324
4 -0.00358185468367574
4 -0.00336017261677008
4 -0.00329049079162652
4 -0.00320677080710496
4 -0.00244308766048772
4 -0.00213235793225991
4 -0.0020317704829003
4 -0.00200734674669543
4 -0.00183017424635825
4 -0.00171841175815924
4 -0.0015727233417652
4 -0.00127862120172278
4 -0.00105332895526622
4 -0.000962666245575463
4 -0.000769444176962762
4 -0.000732274692775701
4 -0.000421814618682255
4 -0.000402804655122484
4 -0.000314922309442301
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
5 -0.00654746053510029
5 -0.00617351156979071
5 -0.00597981963140389
5 -0.00561113024291958
5 -0.00402384999065636
5 -0.00389558764872828
5 -0.00348719699540276
5 -0.00315608938779839
5 -0.00296277804655583
5 -0.0029584100029584
5 -0.00294266082370446
5 -0.00239237545483069
5 -0.00233989731012091
5 -0.00232698011936911
5 -0.00228180798687437
5 -0.0020602529364636
5 -0.0020060626224125
5 -0.00187045709483718
5 -0.00169963255523755
5 -0.00139388692042597
5 -0.00124314005362968
5 -0.00121947872610381
5 -0.00118724789870495
5 -0.000644416465805573
5 -0.000539998173583354
5 -0.000185501045988962
5 -0.000148956377625866
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis, forget plot]
table{%
x                      y
0 -0.00336180264912558
0 -0.00185738342056652
0 -0.00185738342056652
0 -0.0107165677796065
0 -0.00833905624219609
0 -0.0107165677796065
0 -0.0107165677796065
0 -0.00889966472010374
0 -6.87491290091437e-05
0 -0.00234701632933185
0 -0.00757627601900296
0 -0.000374531450991751
0 -0.000691603227714872
0 -6.87491290091437e-05
0 -0.00164679903124131
0 -0.0112184263575887
0 -0.00536302329866473
0 -0.00185738342056652
0 -0.0198416847760871
0 -0.00900058535686849
0 -0.0175308054322699
0 -0.0112184263575887
0 -0.00403083194902802
0 -0.00308839690846817
0 -0.000374531450991751
0 -0.00423412679040793
0 -0.00308839690846817
0 -0.0175308054322699
0 -0.000969859450217382
0 -0.000698834931248547
0 -0.000698834931248547
0 -0.00917678233049309
0 -0.00671473912878333
0 -0.00200464396067463
0 -0.00833905624219609
0 -6.87491290091437e-05
0 -0.00234701632933185
0 -0.00185738342056652
0 -0.0112184263575887
0 -0.00507753827425254
0 -0.00847388450083774
0 -0.00308839690846817
0 -0.00308839690846817
0 -0.00889966472010374
0 -0.0110901979881096
0 -0.000374531450991751
0 -0.00757627601900296
0 -0.00423412679040793
0 -0.00823450555351334
0 -0.00507753827425254
};
\addplot [semithick, color0]
table {%
1 -0.00625653939090864
2 -0.00390025371434501
3 -0.00273839899751063
4 -0.00296902443086455
5 -0.00306661261125995
};
\addlegendentry{LAMPO (mean)}
\addplot [semithick, color1]
table {%
0 -0.00720303089911455
1 -0.00625653939090864
};
\addlegendentry{Demonstrations (mean)}
\addplot [semithick, color0, forget plot]
table {%
1 -0.00701273029706789
2 -0.00375898371906222
3 -0.00226797056855383
4 -0.00274802118442557
5 -0.00338099941020959
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.00637237490920267
1 -0.00701273029706789
};
\addplot [semithick, color0, forget plot]
table {%
1 -0.00471737800264057
2 -0.00359971727983722
3 -0.00349050681565171
4 -0.00333808157771482
5 -0.00328545269298318
};
\addplot [semithick, color1, forget plot]
table {%
0 -0.00573851052293427
1 -0.00471737800264057
};
\end{axis}

\end{tikzpicture}


==> figures/darias-reacher.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{1,0.25,0}

\begin{axis}[
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
grid=both,
title={\texttt{rr-reacher}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.258476290260045, xmax=5.25533970211185,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0430873933916359, ymax=0.00378026277761889,
xtick = {0, 1, 2, 3, 4, 5},
ytick style={color=black},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xlabel={\small \# Iterations},
ylabel={\small Performance},
ylabel style={yshift=-10pt},
width=0.66\columnwidth 
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, mark size=0.5]
table{
x                      y
1 -0.0038843819205841
1 -0.00221276045450612
1 -0.000263252928090049
1 -0.00183558761424759
1 -0.00084759573154075
1 -0.0277901210991218
1 -0.00159653893050641
1 -0.00109876215111136
1 -0.0041410395303684
1 -0.00133004576492498
1 -0.00241522151105772
1 -0.00203868203221969
1 -0.00279146197987967
1 -0.00284760828720092
1 -0.039043877685927
1 -0.0132552830332064
1 -0.00631091940849049
1 -0.00234107321840626
1 -0.00162360470574879
1 -0.00306426949575975
1 -0.000424864739315675
1 -0.00102783592119034
1 -0.00607940607010168
1 -0.00365760197890199
1 -0.0342730226090492
1 -0.00519350017441585
1 -0.000330553145809671
1 -0.00119232190871912
1 -0.00355989048037161
1 -0.0112250972164858
};
% \addlegendentry{\scriptsize LAMPO (samples)}
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot, mark size=0.5pt]
table{%
x                      y
2 -0.00309509248483965
2 -0.00183058333470265
2 -0.001331652767091
2 -0.000349226749241975
2 -0.00043473280346019
2 -0.00471818838676762
2 -0.00582451329719958
2 -0.000217897251593978
2 -0.00301142898121427
2 -0.004300674780759
2 -0.00101922100944246
2 -0.00177148124643654
2 -0.0107846775051747
2 -0.00885281967957282
2 -0.00535222651863616
2 -0.00331003482519129
2 -0.00398719485634719
2 -0.000889623606298583
2 -0.00420405079296957
2 -0.00474974598151597
2 -0.00138980215694622
2 -0.00401185924628208
2 -0.00913281522529082
2 -0.0024309166268606
2 -0.000553077483188912
2 -0.0100829086546104
2 -0.00796300699684624
2 -0.000987222548689429
2 -0.00399918624075872
2 -0.00642174939242182
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot, mark size=0.5pt]
table{%
x                      y
3 -0.00245226257415881
3 -0.00363030580009936
3 -0.00367438963005382
3 -0.0011004680483294
3 -0.00128524936994522
3 -0.00292199657360398
3 -0.0027496523294965
3 -0.00214235137747435
3 -9.04265268297218e-05
3 -0.000680523883356543
3 -0.0026369883529573
3 -0.00202797697904385
3 -0.00247324154580421
3 -0.00942974545869703
3 -0.00883919058569311
3 -0.0025688080215249
3 -0.00207044638687061
3 -0.000282315854753568
3 -0.000848423291846077
3 -0.00526471772750159
3 -0.00542295012841336
3 -0.00412126227252706
3 -0.000776538496903908
3 -0.00356891840570985
3 -0.00305094589655152
3 -0.000748803847415139
3 -0.00445093218607847
3 -0.00160146277151616
3 -0.000217709325194721
3 -0.00102296627696867
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot, mark size=0.5pt]
table{%
x                      y
4 -0.000280863533505122
4 -0.000303264576332511
4 -0.000417705688823124
4 -0.000537086974317838
4 -0.00159819742629153
4 -0.00543097554868584
4 -0.000525256431320458
4 -0.000951560449169617
4 -0.00161985009255124
4 -0.00213846156172842
4 -0.00413017038477932
4 -0.00172286292497906
4 -0.00228255732262953
4 -0.00287617076369685
4 -0.0125736952870222
4 -0.0103887831905313
4 -0.00425131104247438
4 -0.00294207224777327
4 -0.00117454843891693
4 -0.00297956411695714
4 -0.00139499882250545
4 -0.00846304318693577
4 -0.00768705222845325
4 -0.0024148924885459
4 -0.000684211983633902
4 -0.00402640220368644
4 -0.00121664521245051
4 -0.000181031291531154
4 -0.00171757070340723
4 -0.00215992680230129
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot, mark=0.5pt]
table{%
x                      y
5 -0.00138587631667573
5 -0.00171471731477975
5 -0.00201680054364358
5 -0.00078475397802762
5 -0.00255194516625641
5 -0.00720674515248713
5 -0.00186253857847474
5 -0.00143161350790582
5 -0.00500347497838277
5 -0.000450041814925201
5 -0.00344466571234225
5 -0.00127967736497292
5 -0.00302233018962488
5 -0.00729597356151195
5 -0.0019481032882267
5 -0.0176265251960392
5 -0.00105763695048581
5 -0.0105822392268967
5 -0.00127101271014414
5 -0.000202932903760573
5 -0.000757033885640923
5 -0.000928740394836803
5 -0.0053432486145616
5 -0.00350542669315542
5 -0.00177090122976518
5 -0.00236463760264782
5 -0.00370570733512131
5 -0.00120917915156667
5 -4.52080478645376e-05
5 -0.000228690927074256
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, mark size=0.5pt]
table{
x					   y
5 -0.0005908991553982908
5 -0.0004084708105569563
5 -0.0004898725953287953
5 -0.0016379695300733465
5 -0.007683996832357001
5 -0.0034608472389547154
5 -0.004124057356030878
5 -0.000761997892021171
5 -0.0049583009256632575
5 -0.0005321757838880568
5 -0.002079280050033492
5 -0.0013045791801540622
5 -0.002463126676680949
5 -0.006080648789414725
5 -0.042397292625788396
5 -0.003703472597717887
5 -0.003907559997051759
5 -0.009074928664078231
5 -0.0016566033778040333
5 -0.0018594363812231317
5 -0.0010769753262088524
5 -0.001329961678369359
5 -0.009064466181402787
5 -0.016265219009217458
5 -0.004684771895778711
5 -0.0013696316371364454
5 -0.000158625575884416
5 -0.003169336237332336
5 -0.002869354740138954
5 -0.0017419398049209134
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis, mark size=0.5pt]
table{%
x                      y
0 -0.00185738342056652
0 -0.00185738342056652
0 -0.0105834156680679
0 -0.0113808884691521
0 -0.0113808884691521
0 -0.00200464396067463
0 -0.00106050167598122
0 -0.00847388450083774
0 -0.0112184263575887
0 -0.0198416847760871
0 -0.00731606564704388
0 -0.00904249419302891
0 -0.000340545311121642
0 -0.00480113292290375
0 -0.00974156755073217
0 -0.0113808884691521
0 -0.00960571322915435
0 -0.00336180264912558
0 -0.00974156755073217
0 -0.00900058535686849
0 -0.00823450555351334
0 -0.0175308054322699
0 -0.000101325632910518
0 -0.00200464396067463
0 -8.93269317922764e-05
0 -0.0113808884691521
0 -0.000374531450991751
0 -0.00336180264912558
0 -0.000969859450217382
0 -0.00823450555351334
0 -0.00833905624219609
0 -0.0107165677796065
0 -0.00480113292290375
0 -0.0113808884691521
0 -0.00183511515067059
0 -0.00757627601900296
0 -0.0112184263575887
0 -0.0107165677796065
0 -0.00949346472408773
0 -0.00671473912878333
0 -0.0109299509691819
0 -0.00106050167598122
0 -0.00814791529880167
0 -0.0110901979881096
0 -0.000806206316727883
0 -0.000806206316727883
0 -0.00917678233049309
0 -0.00823450555351334
0 -0.0175308054322699
0 -0.00330257981762407
};
% \addlegendentry{\scriptsize Demonstrations}
\addplot [ultra thick, color0]
table {%
1 -0.00625653939090864
2 -0.00390025371434501
3 -0.00273839899751063
4 -0.00296902443086455
5 -0.00306661261125995
};
% \addlegendentry{\scriptsize LAMPO (mean)}
\addplot [ultra thick, color1]
table {%
0 -0.00720303089911455
1 -0.00625653939090864
};
% \addlegendentry{\scriptsize Demonstrations (mean)}
\end{axis}
\end{tikzpicture}


==> figures/im.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
width=0.5\columnwidth,
colorbar,
colorbar style={ylabel={Success Rate}, ylabel style={yshift=-70pt}, yticklabel style={font=\scriptsize}},
colormap/viridis,
point meta max=0.5132,
point meta min=0.205,
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={Latent Dimension},
title={Hyperparameters},
xmin=-0.5, xmax=4.5,
xtick pos=both,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5},
xticklabels={,5,10,15,20,25,},
y dir=reverse,
y grid style={white!69.0196078431373!black},
# ylabel={\# Clusters},
ymin=-0.5, ymax=6.5,
ytick pos=left,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6,7},
yticklabels={,3,6,12,15,18,21,24,},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={yshift=-10pt}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=6.5, ymax=-0.5] {figures/im-001.png};
\end{axis}
\end{tikzpicture}


==> figures/imlatent_ct.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\begin{axis}[
title={\small CT (IM)},
title style={yshift=-5pt},
width=0.6\columnwidth,
colorbar horizontal,
colorbar style={xticklabel style={font=\scriptsize}},
colormap/viridis,
point meta max=-0.00153990620452304,
point meta min=-0.951316961782258,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Latent Dimension},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={-1,0,1,2,3,4},
xticklabels={,2,3,4,5,},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\# Clusters},
ylabel style={yshift=-12pt},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
ymin=-0.5, ymax=3.5,
ytick style={color=black},
ytick={-1,0,1,2,3,4},
yticklabels={,1,2,3,4,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=3.5, ymin=3.5, ymax=-0.5] {figures/imlatentct-002.png};
\end{axis}

\end{tikzpicture}


==> figures/imlatent_gmm.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\begin{axis}[
title={GMM (IM)},
width=0.3\columnwidth,
height=4cm,
colorbar,
colorbar style={ylabel={}, yticklabel style={font=\scriptsize}, xshift=-16pt},
colormap/viridis,
point meta max=-0.00163939711787339,
point meta min=-0.643307885987367,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Real Dimension},
xmin=-0.1, xmax=0.1,
xtick=\empty,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\# Clusters},
ylabel style={yshift=-10pt},
ymin=-0.5, ymax=3.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=0.5, ymin=3.5, ymax=-0.5] {figures/imlatentgmm.png};
\end{axis}

\end{tikzpicture}


==> figures/imlatent_lampo.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\begin{axis}[
title={\small LAMPO (IM)},
title style={yshift=-5pt},
width=0.6\columnwidth,
colorbar horizontal,
colorbar style={xticklabel style={font=\scriptsize},scaled x ticks=false, xlabel={\scriptsize $\times10^{-2}$},
xtick={{-0.01}, {-0.005}}, xticklabels={{-1}, {-0.5}}, xlabel style={xshift=45pt, yshift=16.5pt}},
colormap/viridis,
point meta max=-0.000447900649891224,
point meta min=-0.0138682520827084,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Latent Dimension},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={-1,0,1,2,3,4},
xticklabel style={font=\scriptsize},
xticklabels={,2,3,4,5,},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=3.5,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=3.5, ymin=3.5, ymax=-0.5] {figures/imlatentlampo-002.png};
\end{axis}

\end{tikzpicture}


==> figures/lampo.tikz <==
\begin{tikzpicture}
% \node at (-0.5,1.5) (a0) {(b) LAMPO};
\node[draw] at (0,0) (a) {\includegraphics[width=\columnwidth]{figures/scheme.pdf}};
\end{tikzpicture}




==> figures/legend.tikz <==
\begin{tikzpicture}


\definecolor{color16}{rgb}{0.75,0.75,0}
\definecolor{color17}{rgb}{1,0.25,0}
\definecolor{color18}{rgb}{0,0.75,0.75}
\definecolor{color19}{rgb}{0,0.25,1}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={{CT (IM)},{CT (RL)},{LAMPO (IM)}, {LAMPO (RL)}},
legend style={at={(0.7,1.0)}, anchor=north, draw=none, font=\scriptsize, column sep=1pt, line width=2 pt},
]


\addlegendimage{no markers, color16}
\addlegendimage{no markers, color17}
\addlegendimage{no markers, color18}
\addlegendimage{no markers, color19}

\end{axis}

\end{tikzpicture}


==> figures/legend1.tex <==
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{1,0.25,0}

\begin{axis}[
height=2cm,
width=8cm,
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.5,
legend columns=-1,
legend entries={ {LAMPO}},
legend style={at={(1.0,0.1)}, anchor=north, draw=none, font=\scriptsize, column sep=1ex, line width=2 pt},
]

\addlegendimage{no markers, color0}

\end{axis}

\end{tikzpicture}

==> figures/legendablation2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.78125,0.78125,0.125}
\definecolor{color2}{rgb}{0.8125,0.8125,0.25}
\definecolor{color3}{rgb}{0.875,0.875,0.5}
\definecolor{color4}{rgb}{1,0.25,0}
\definecolor{color5}{rgb}{1,0.34375,0.125}
\definecolor{color6}{rgb}{1,0.4375,0.25}
\definecolor{color7}{rgb}{1,0.625,0.5}
\definecolor{color8}{rgb}{0,0.75,0.75}
\definecolor{color9}{rgb}{0.125,0.78125,0.78125}
\definecolor{color10}{rgb}{0.25,0.8125,0.8125}
\definecolor{color11}{rgb}{0.5,0.875,0.875}
\definecolor{color12}{rgb}{0,0.25,1}
\definecolor{color13}{rgb}{0.125,0.34375,1}
\definecolor{color14}{rgb}{0.25,0.4375,1}
\definecolor{color15}{rgb}{0.5,0.625,1}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=1, ymax=2.35,
ytick style={color=black}
]
\draw (axis cs:9.25,1.15) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{LAMPO (RL)};
\draw (axis cs:9.25,1.45) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{LAMPO (IM)};
\draw (axis cs:9.25,1.75) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{CT (RL)};
\draw (axis cs:1.5,2.26) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{100\%};
\draw (axis cs:3.5,2.26) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{75\%};
\draw (axis cs:5.5,2.26) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{50\%};
\draw (axis cs:7.5,2.26) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{25\%};
\draw (axis cs:9.25,2.05) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{CT (IM)};
\end{axis}

\end{tikzpicture}


==> figures/obstacle-env.tex <==
\begin{tikzpicture}
\node at (0,1.675) (a0) {\small \texttt{environment}};
\node[draw] at (0,0) (a) {\includegraphics[height=2.67cm, width=0.9\columnwidth]{figures/obstacle-env-pdf.pdf}};
\end{tikzpicture}


==> figures/reacher-darias-env.tex <==
\begin{tikzpicture}
\node at (-0,1.725) (a0) {\texttt{rr-reacher}};
\node at (0,-0.0) (a) {\includegraphics[height=2.8cm]{figures/darias-reacher.jpg}};
\end{tikzpicture}

==> figures/reacher-obstacle-plot.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1.0,0.25,1.0}
\definecolor{color1}{rgb}{0.,0.25,1}

\begin{axis}[
width=0.6\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
title={\small\texttt{2dreacher w/ obstacle}},
title style={yshift=-7pt},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.674073768203892, ymax=1.0,
ytick style={color=black},
ylabel={\scriptsize Success Rate},
ylabel style={yshift=-10pt},
xlabel={\scriptsize \# Iterations},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
]

\addplot [line width=2pt, color0, style=dashed]
table[row sep=\\] {%
	0 0.98\\
	14 0.98\\
};
\addlegendentry{RRT*};

\addplot [semithick, color1, forget plot]
table[row sep=newline] {%
0 0.706666666666667
1 0.736666666666667
2 0.783333333333333
3 0.843333333333333
4 0.858333333333333
5 0.836666666666667
6 0.891666666666667
7 0.893333333333333
8 0.888333333333333
9 0.92
10 0.883333333333333
11 0.901666666666667
12 0.898333333333333
13 0.913333333333333
14 0.908333333333333
};
\path [draw=color0, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.98)
--(axis cs:14,0.98);

\path [draw=color1, semithick]
(axis cs:0,0.688641684003707)
--(axis cs:0,0.724691649329626);

\path [draw=color1, semithick]
(axis cs:1,0.712633356449387)
--(axis cs:1,0.760699976883946);

\path [draw=color1, semithick]
(axis cs:2,0.749286143858854)
--(axis cs:2,0.817380522807813);

\path [draw=color1, semithick]
(axis cs:3,0.819300023116054)
--(axis cs:3,0.867366643550613);

\path [draw=color1, semithick]
(axis cs:4,0.851323617853293)
--(axis cs:4,0.865343048813373);

\path [draw=color1, semithick]
(axis cs:5,0.820644459855147)
--(axis cs:5,0.852688873478186);

\path [draw=color1, thick]
(axis cs:6,0.872640296077987)
--(axis cs:6,0.910693037255346);

\path [draw=color1, thick]
(axis cs:7,0.893333333333333)
--(axis cs:7,0.893333333333333);

\path [draw=color1, thick]
(axis cs:8,0.875315290298974)
--(axis cs:8,0.901351376367693);

\path [draw=color1, thick]
(axis cs:9,0.91399167244568)
--(axis cs:9,0.92600832755432);

\path [draw=color1, thick]
(axis cs:10,0.863305574818934)
--(axis cs:10,0.903361091847733);

\path [draw=color1, semithick]
(axis cs:11,0.880637520226547)
--(axis cs:11,0.922695813106786);

\path [draw=color1, thick]
(axis cs:12,0.893326393704733)
--(axis cs:12,0.903340272961933);

\path [draw=color1, thick]
(axis cs:13,0.903319454076133)
--(axis cs:13,0.923347212590533);

\path [draw=color1, thick]
(axis cs:14,0.891309738596094)
--(axis cs:14,0.925356928070573);

\addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table[row sep=newline] {%
0 0.688641684003707
1 0.712633356449387
2 0.749286143858854
3 0.819300023116054
4 0.851323617853293
5 0.820644459855147
6 0.872640296077987
7 0.893333333333333
8 0.875315290298974
9 0.91399167244568
10 0.863305574818934
11 0.880637520226547
12 0.893326393704733
13 0.903319454076133
14 0.891309738596094
};
\addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table[row sep=newline]  {%
0 0.724691649329626
1 0.760699976883946
2 0.817380522807813
3 0.867366643550613
4 0.865343048813373
5 0.852688873478186
6 0.910693037255346
7 0.893333333333333
8 0.901351376367693
9 0.92600832755432
10 0.903361091847733
11 0.922695813106786
12 0.903340272961933
13 0.923347212590533
14 0.925356928070573
};
\addplot [line width=2pt, color1]
table[row sep=newline] {%
0 0.706666666666667
1 0.736666666666667
2 0.783333333333333
3 0.843333333333333
4 0.858333333333333
5 0.836666666666667
6 0.891666666666667
7 0.893333333333333
8 0.888333333333333
9 0.92
10 0.883333333333333
11 0.901666666666667
12 0.898333333333333
13 0.913333333333333
14 0.908333333333333
};
\addlegendentry{LAMPO}
\end{axis}
\end{tikzpicture}


==> figures/reacher-plot.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.,0.25,1}

\begin{axis}[
tick align=outside,
ylabel={Success Rate},
ylabel style={font=\scriptsize},
xlabel={\# Iterations},
xlabel style={font=\scriptsize, yshift=6pt},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
tick pos=left,
width=0.54\columnwidth,
grid=both,
title={(a) \texttt{reach-target}},
title style={yshift=-10pt},
x grid style={white!69.0196078431373!black},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.56563147515405, ymax=0.785869976341395,
ytick style={color=black}
]
\addplot [semithick, color0]
table[row sep=\\] {%
0 0.6023\\
1 0.6539\\
2 0.6913\\
3 0.7265\\
4 0.7335\\
};
\path [draw=color0, semithick]
(axis cs:0,0.575642316117112)
--(axis cs:0,0.628957683882888);

\path [draw=color0, semithick]
(axis cs:1,0.626404498731611)
--(axis cs:1,0.681395501268389);

\path [draw=color0, semithick]
(axis cs:2,0.655577422965301)
--(axis cs:2,0.727022577034699);

\path [draw=color0, semithick]
(axis cs:3,0.68843189852383)
--(axis cs:3,0.76456810147617);

\path [draw=color0, semithick]
(axis cs:4,0.691140864621666)
--(axis cs:4,0.775859135378334);

\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table[row sep=\\] {%
0 0.575642316117112\\
1 0.626404498731611\\
2 0.655577422965301\\
3 0.68843189852383\\
4 0.691140864621666\\
};
\addplot [semithick, color0, mark=-, mark size=4, mark options={solid}, only marks]
table[row sep=\\] {%
0 0.628957683882888\\
1 0.681395501268389\\
2 0.727022577034699\\
3 0.76456810147617\\
4 0.775859135378334\\
};
\addplot [line width=2pt, color0]
table[row sep=\\] {%
0 0.6023\\
1 0.6539\\
2 0.6913\\
3 0.7265\\
4 0.7335\\
};
\end{axis}

\end{tikzpicture}


==> figures/reacher-rlbench-env.tex <==
\begin{tikzpicture}
\node at (-0,1.7) (a0) {\texttt{reach-target}};
\node at (0,-0.0) (a) {\includegraphics[height=2.81cm]{figures/reacher.jpg}};
\end{tikzpicture}

==> figures/reacher.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.96875,0.96875,0.875}
\definecolor{color1}{rgb}{0.9375,0.9375,0.75}
\definecolor{color2}{rgb}{0.90625,0.90625,0.625}
\definecolor{color3}{rgb}{0.875,0.875,0.5}
\definecolor{color4}{rgb}{0.75,0.75,0}

\begin{axis}[
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
grid=both,
tick align=outside,
tick pos=left,
width=0.66\columnwidth,
title={\texttt{reach target}},
x grid style={white!69.0196078431373!black},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
xmin=-0.02, xmax=4.02,
xlabel={\small \# Iterations},
ylabel={\small Success Rate},
ytick style={color=black},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize}
]
\path [draw=color0, fill=color0, opacity=0.9]
(axis cs:0,0.48)
--(axis cs:0,0.5895)
--(axis cs:1,0.631)
--(axis cs:2,0.6535)
--(axis cs:3,0.678)
--(axis cs:4,0.703)
--(axis cs:4,0.526)
--(axis cs:4,0.526)
--(axis cs:3,0.574)
--(axis cs:2,0.518)
--(axis cs:1,0.546)
--(axis cs:0,0.48)
--cycle;

\path [draw=color1, fill=color1, opacity=0.9]
(axis cs:0,0.5895)
--(axis cs:0,0.615)
--(axis cs:1,0.664)
--(axis cs:2,0.707)
--(axis cs:3,0.744)
--(axis cs:4,0.746)
--(axis cs:4,0.703)
--(axis cs:4,0.703)
--(axis cs:3,0.678)
--(axis cs:2,0.6535)
--(axis cs:1,0.631)
--(axis cs:0,0.5895)
--cycle;

\path [draw=color2, fill=color2, opaque=0.9]
(axis cs:0,0.615)
--(axis cs:0,0.6275)
--(axis cs:1,0.681)
--(axis cs:2,0.733)
--(axis cs:3,0.7765)
--(axis cs:4,0.7905)
--(axis cs:4,0.746)
--(axis cs:4,0.746)
--(axis cs:3,0.744)
--(axis cs:2,0.707)
--(axis cs:1,0.664)
--(axis cs:0,0.615)
--cycle;

\path [draw=color3, fill=color3, opacity=0.9]
(axis cs:0,0.6275)
--(axis cs:0,0.664)
--(axis cs:1,0.722)
--(axis cs:2,0.77)
--(axis cs:3,0.812)
--(axis cs:4,0.816)
--(axis cs:4,0.7905)
--(axis cs:4,0.7905)
--(axis cs:3,0.7765)
--(axis cs:2,0.733)
--(axis cs:1,0.681)
--(axis cs:0,0.6275)
--cycle;

\addplot [semithick, color4, opacity=0.9]
table {%
0 0.615
1 0.664
2 0.707
3 0.744
4 0.746
};
\end{axis}

\end{tikzpicture}


==> figures/reacher2d.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.25,0.25}
\definecolor{color1}{rgb}{0.25,0.25,1}
\definecolor{color2}{rgb}{0.25,1,0.25}
\definecolor{color3}{rgb}{0.5,0.15,0.35}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=5pt}]
\nextgroupplot[
height=4cm,
width=1.1\columnwidth,
tick pos=left,
title={Configuration Space},
title style={yshift=-5pt},
xmin=-0.05, xmax=1.05,
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle \alpha_1\)},
ymin=-1.74489444892049, ymax=1.67341328436053,
xtick=\empty,
xticklabel=\empty,
ytick=\empty,
yticklabel=\empty,
ylabel style={xshift=27pt},
]
\addplot [semithick, color0]
table {%
0 0
0.005 0.117121553727673
0.01 0.192528052413432
0.015 0.239925585419354
0.02 0.26927251333575
0.025 0.287164631639636
0.03 0.297823442841211
0.035 0.30391793237175
0.04 0.307128711581478
0.045 0.308512852496001
0.05 0.308735122504789
0.055 0.308213596036389
0.06 0.307211193878165
0.065 0.305893224065434
0.07 0.304363563885662
0.075 0.302687420267733
0.08 0.300905652113603
0.085 0.299043785282199
0.09 0.29711768816082
0.095 0.295137145490398
0.1 0.293108109106904
0.105 0.291034115678518
0.11 0.288917179889769
0.115 0.286758357302963
0.12 0.284558099184762
0.125 0.282316476286765
0.13 0.280033320106815
0.135 0.277708312171887
0.14 0.27534104058119
0.145 0.27293103594242
0.15 0.270477794320351
0.155 0.26798079205248
0.16 0.265439495412551
0.165 0.262853367084259
0.17 0.260221870607147
0.175 0.257544473598603
0.18 0.254820650190946
0.185 0.25204988301053
0.19 0.249231664892213
0.195 0.246365500429502
0.2 0.243450907461973
0.205 0.240487418520924
0.21 0.237474582300973
0.215 0.234411965125553
0.22 0.231299152477354
0.225 0.228135750544728
0.23 0.224921387830812
0.235 0.221655716805269
0.24 0.218338415604591
0.245 0.214969189776398
0.25 0.211547774085219
0.255 0.208073934345604
0.26 0.204547469313116
0.265 0.200968212604319
0.27 0.19733603465813
0.275 0.193650844735743
0.28 0.189912592923613
0.285 0.186121272193612
0.29 0.182276920449864
0.295 0.178379622597091
0.3 0.174429512609237
0.305 0.170426775597809
0.31 0.166371649857472
0.315 0.162264428888587
0.32 0.158105463404362
0.325 0.1538951632718
0.33 0.149633999411841
0.335 0.145322505636231
0.34 0.140961280402085
0.345 0.136550988479728
0.35 0.132092362521846
0.355 0.127586204512059
0.36 0.123033387089966
0.365 0.118434854734506
0.37 0.113791624791748
0.375 0.109104788326292
0.38 0.10437551080697
0.385 0.0996050325798026
0.39 0.0947946691444435
0.395 0.0899458112019191
0.4 0.0850599244704708
0.405 0.0801385492635309
0.41 0.0751832998065194
0.415 0.0701958632953747
0.42 0.0651779986764189
0.425 0.0601315351600462
0.43 0.0550583704438112
0.435 0.0499604686492183
0.44 0.0448398579760978
0.445 0.0396986280648548
0.45 0.0345389270718643
0.455 0.0293629584693228
0.46 0.0241729775703886
0.465 0.0189712877776693
0.47 0.0137602365828104
0.475 0.00854221132481903
0.48 0.00331963471621177
0.485 -0.00190503985142421
0.49 -0.00712933317950637
0.495 -0.0123507453218125
0.5 -0.0175667607893448
0.505 -0.0227748538832867
0.51 -0.0279724941350257
0.515 -0.0331571518124435
0.52 -0.0383263034914316
0.525 -0.0434774376368435
0.53 -0.0486080601835859
0.535 -0.0537157000800315
0.54 -0.0587979147716883
0.545 -0.0638522955941079
0.55 -0.0688764730480407
0.555 -0.0738681219262377
0.56 -0.0788249662775353
0.565 -0.0837447841696426
0.57 -0.088625412242721
0.575 -0.0934647500222541
0.58 -0.0982607639720204
0.585 -0.103011491281724
0.59 -0.107715043358887
0.595 -0.112369609022132
0.6 -0.116973457388037
0.605 -0.121524940427976
0.61 -0.126022495208142
0.615 -0.130464645797315
0.62 -0.134850004847864
0.625 -0.139177274839988
0.63 -0.143445249007508
0.635 -0.147652811938702
0.64 -0.151798939864618
0.645 -0.155882700643255
0.65 -0.159903253441757
0.655 -0.163859848145327
0.66 -0.167751824488166
0.665 -0.171578610931953
0.67 -0.175339723301332
0.675 -0.179034763196344
0.68 -0.182663416193347
0.685 -0.186225449856272
0.69 -0.189720711571886
0.695 -0.193149126228621
0.7 -0.196510693753361
0.705 -0.199805486527059
0.71 -0.203033646694155
0.715 -0.206195383382606
0.72 -0.20929096984838
0.725 -0.212320740564376
0.73 -0.215285088266326
0.735 -0.218184460969136
0.74 -0.221019358966684
0.745 -0.223790331833895
0.75 -0.226497975431587
0.755 -0.229142928937316
0.76 -0.231725871903728
0.765 -0.234247521358252
0.77 -0.236708628953359
0.775 -0.239109978168737
0.78 -0.241452381580598
0.785 -0.243736678199619
0.79 -0.245963730881819
0.795 -0.248134423821681
0.8 -0.250249660126035
0.805 -0.252310359475571
0.81 -0.25431745587464
0.815 -0.256271895493192
0.82 -0.258174634599749
0.825 -0.26002663758835
0.83 -0.261828875098287
0.835 -0.2635823222287
0.84 -0.265287956845686
0.845 -0.266946757980458
0.85 -0.268559704320846
0.855 -0.270127772790724
0.86 -0.271651937218201
0.865 -0.273133167089247
0.87 -0.274572426386119
0.875 -0.275970672506218
0.88 -0.277328855260411
0.885 -0.27864791594893
0.89 -0.279928786508961
0.895 -0.281172388735488
0.9 -0.282379633569346
0.905 -0.283551420450375
0.91 -0.284688636734612
0.915 -0.285792157169973
0.92 -0.286862843429599
0.925 -0.287901543698836
0.93 -0.288909092314285
0.935 -0.289886309450955
0.94 -0.29083400085568
0.945 -0.291752957623573
0.95 -0.292643956015608
0.955 -0.293507757314521
0.96 -0.294345107716357
0.965 -0.295156738255908
0.97 -0.295943364763152
0.975 -0.296705687849333
0.98 -0.297444392919646
0.985 -0.298160150211338
0.99 -0.298853614855057
0.995 -0.299525426957202
1 -0.300176211702371
};
\addplot [semithick, color0]
table {%
0 0
0.005 0.09522513789606
0.01 0.158565070224603
0.015 0.199957218495195
0.02 0.226654679592875
0.025 0.243622985999226
0.03 0.254174153584141
0.035 0.260494494911112
0.04 0.264021536483527
0.045 0.265699147753706
0.05 0.266146778321596
0.055 0.265770877983795
0.06 0.264838065043849
0.065 0.26352314433209
0.07 0.261940621157641
0.075 0.260165388746847
0.08 0.258246312181409
0.085 0.256215150146177
0.09 0.254092415778728
0.095 0.251891227454615
0.1 0.24961983930899
0.105 0.247283304425916
0.11 0.244884568197656
0.115 0.242425187282069
0.12 0.239905802524032
0.125 0.237326450233388
0.13 0.234686767227044
0.135 0.231986126097428
0.14 0.229223724637073
0.145 0.226398645170323
0.15 0.223509894143603
0.155 0.220556428775498
0.16 0.217537175245253
0.165 0.214451041375685
0.17 0.211296925727023
0.175 0.208073724409508
0.18 0.204780336428012
0.185 0.201415668122651
0.19 0.197978637090923
0.195 0.194468175812312
0.2 0.190883235142436
0.205 0.187222787791652
0.21 0.183485831853347
0.215 0.179671394432424
0.22 0.175778535406734
0.225 0.171806351336734
0.23 0.167753979543328
0.235 0.163620602370573
0.24 0.159405451607419
0.245 0.155107813108457
0.25 0.150727031574538
0.255 0.146262515515194
0.26 0.141713742370653
0.265 0.137080263798717
0.27 0.132361711087103
0.275 0.127557800705391
0.28 0.122668339969934
0.285 0.117693232786487
0.29 0.112632485468056
0.295 0.107486212592156
0.3 0.102254642874999
0.305 0.0969381250032209
0.31 0.091537133436459
0.315 0.0860522741008563
0.32 0.0804842899432279
0.325 0.0748340663159208
0.33 0.0691026361204772
0.335 0.063291184680403
0.34 0.0574010542908621
0.345 0.0514337483722982
0.35 0.0453909351913473
0.355 0.0392744510895049
0.36 0.0330863031673678
0.365 0.0268286713463184
0.37 0.0205039097847526
0.375 0.0141145475790472
0.38 0.00766328869472588
0.385 0.00115301109368526
0.39 -0.00541323499497759
0.395 -0.0120322296907893
0.4 -0.0187005870007362
0.405 -0.0254147592980425
0.41 -0.0321710427655941
0.415 -0.0389655838024805
0.42 -0.0457943864068389
0.425 -0.0526533204996127
0.43 -0.0595381311950527
0.435 -0.0664444489670291
0.44 -0.0733678006757665
0.445 -0.0803036214061525
0.45 -0.0872472670541968
0.455 -0.0941940275762942
0.46 -0.101139140846612
0.465 -0.108077807007279
0.47 -0.115005203232821
0.475 -0.121916498792562
0.48 -0.128806870322712
0.485 -0.135671517175195
0.49 -0.142505676749352
0.495 -0.149304639678813
0.5 -0.156063764777115
0.505 -0.16277849361937
0.51 -0.169444364653062
0.515 -0.176057026759144
0.52 -0.182612252141306
0.525 -0.18910594847675
0.53 -0.195534170244413
0.535 -0.201893129171057
0.54 -0.208179203719516
0.545 -0.214388947597441
0.55 -0.2205190972316
0.555 -0.226566578192325
0.56 -0.23252851054853
0.565 -0.238402213163444
0.57 -0.244185206915611
0.575 -0.249875216881724
0.58 -0.255470173500701
0.585 -0.260968212746349
0.59 -0.266367675359654
0.595 -0.271667105180666
0.6 -0.276865246634783
0.605 -0.281961041430738
0.61 -0.286953624530698
0.615 -0.291842319456205
0.62 -0.29662663299488
0.625 -0.301306249371955
0.63 -0.305881023952882
0.635 -0.310350976544232
0.64 -0.314716284355344
0.645 -0.318977274682084
0.65 -0.323134417371702
0.655 -0.327188317130866
0.66 -0.331139705723148
0.665 -0.334989434112674
0.67 -0.338738464598642
0.675 -0.34238786298324
0.68 -0.345938790814945
0.685 -0.349392497740551
0.69 -0.352750314000132
0.695 -0.356013643092179
0.7 -0.359183954635129
0.705 -0.362262777443998
0.71 -0.365251692843764
0.715 -0.368152328233421
0.72 -0.370966350910383
0.725 -0.37369546216799
0.73 -0.376341391670823
0.735 -0.378905892113287
0.74 -0.381390734163368
0.745 -0.383797701690911
0.75 -0.3861285872821
0.755 -0.388385188033516
0.76 -0.39056930162313
0.765 -0.392682722653694
0.77 -0.394727239261764
0.775 -0.396704629981545
0.78 -0.398616660861025
0.785 -0.400465082816979
0.79 -0.402251629222719
0.795 -0.403978013716955
0.8 -0.405645928225182
0.805 -0.407257041183378
0.81 -0.408812995953116
0.815 -0.410315409420097
0.82 -0.411765870763057
0.825 -0.413165940386184
0.83 -0.414517149003127
0.835 -0.415820996864188
0.84 -0.417078953117067
0.845 -0.418292455292298
0.85 -0.419462908904065
0.855 -0.420591687159102
0.86 -0.421680130764011
0.865 -0.42272954782504
0.87 -0.423741213831655
0.875 -0.424716371716853
0.88 -0.4256562319885
0.885 -0.426561972924354
0.89 -0.427434740824863
0.895 -0.428275650318825
0.9 -0.429085784715627
0.905 -0.429866196399388
0.91 -0.430617907260791
0.915 -0.431341909161324
0.92 -0.432039164426362
0.925 -0.432710606363344
0.93 -0.433357139800957
0.935 -0.433979641646615
0.94 -0.434578961459023
0.945 -0.435155922032477
0.95 -0.435711319991248
0.955 -0.436245926390828
0.96 -0.436760487324353
0.965 -0.437255724532091
0.97 -0.437732336011807
0.975 -0.438190996629201
0.98 -0.438632358725938
0.985 -0.439057052724489
0.99 -0.439465687728739
0.995 -0.439858852118669
1 -0.440237114138476
};
\addplot [semithick, color0]
table {%
0 0
0.005 0.105311123707041
0.01 0.174561129752393
0.015 0.219175120896586
0.02 0.247515683509669
0.025 0.265248507651805
0.03 0.276097464179392
0.035 0.282481908558119
0.04 0.285967095051409
0.045 0.287564325242573
0.05 0.287926758203161
0.055 0.287476197964875
0.06 0.286484997185643
0.065 0.285128942272006
0.07 0.283521406997944
0.075 0.281735416158557
0.08 0.279817903433843
0.085 0.277798927469097
0.09 0.275697630322536
0.095 0.273526090502352
0.1 0.271291814950281
0.105 0.268999351064336
0.11 0.266651329680068
0.115 0.264249140097261
0.12 0.261793367110075
0.125 0.259284074117794
0.13 0.256720986706038
0.135 0.254103611843082
0.14 0.251431315452244
0.145 0.248703373088854
0.15 0.245919003236672
0.155 0.243077389394109
0.16 0.240177694925126
0.165 0.237219073290218
0.17 0.234200675290619
0.175 0.231121654450661
0.18 0.227981171196379
0.185 0.224778396332448
0.19 0.221512514089472
0.195 0.218182724925353
0.2 0.21478824822535
0.205 0.21132832498022
0.21 0.207802220477393
0.215 0.204209227064878
0.22 0.200548666989819
0.225 0.196819895338374
0.23 0.193022303084378
0.235 0.189155320226286
0.24 0.185218419066491
0.245 0.181211117574187
0.25 0.177132982865091
0.255 0.172983634790513
0.26 0.168762749599982
0.265 0.164470063716837
0.27 0.160105377579323
0.275 0.155668559549405
0.28 0.151159549889868
0.285 0.146578364760841
0.29 0.14192510026656
0.295 0.137199936494359
0.3 0.132403141545751
0.305 0.127535075545027
0.31 0.122596194580826
0.315 0.117587054580398
0.32 0.112508315066595
0.325 0.107360742796214
0.33 0.102145215226945
0.335 0.0968627237965536
0.34 0.0915143769794624
0.345 0.0861014030857643
0.35 0.0806251527686597
0.355 0.0750871012132615
0.36 0.0694888499618018
0.365 0.0638321283646937
0.37 0.0581187945787598
0.375 0.0523508361449654
0.38 0.046530370046427
0.385 0.0406596422786176
0.39 0.0347410268557169
0.395 0.02877702426754
0.4 0.0227702593397217
0.405 0.0167234784943793
0.41 0.0106395463951581
0.415 0.00452144196555482
0.42 -0.00162774622086692
0.425 -0.00780482517365177
0.43 -0.0140065033391035
0.435 -0.0202293970602563
0.44 -0.0264700376262361
0.445 -0.0327248788827006
0.45 -0.0389903053645002
0.455 -0.045262640944177
0.46 -0.0515381579153928
0.465 -0.0578130864910265
0.47 -0.0640836246552923
0.475 -0.0703459483155505
0.48 -0.0765962216826149
0.485 -0.0828306078430596
0.49 -0.0890452794200663
0.495 -0.0952364292929053
0.5 -0.101400281272701
0.505 -0.107533100694654
0.51 -0.113631204839912
0.515 -0.119690973118328
0.52 -0.125708856971093
0.525 -0.131681389393956
0.53 -0.137605194057699
0.535 -0.143476993954214
0.54 -0.14929361952222
0.545 -0.155052016202195
0.55 -0.160749251398862
0.555 -0.166382520801617
0.56 -0.171949154044587
0.565 -0.177446619686814
0.57 -0.182872529497224
0.575 -0.188224642039513
0.58 -0.193500865548271
0.585 -0.198699260110166
0.59 -0.203818039156804
0.595 -0.208855570279741
0.6 -0.213810375398957
0.605 -0.218681130293892
0.61 -0.223466663540547
0.615 -0.228165954874009
0.62 -0.232778133018204
0.625 -0.237302473017238
0.63 -0.241738393106303
0.635 -0.246085451159599
0.64 -0.250343340762963
0.645 -0.254511886942713
0.65 -0.258591041600881
0.655 -0.262580878687933
0.66 -0.26648158916313
0.665 -0.270293475769425
0.67 -0.274016947671082
0.675 -0.277652514982206
0.68 -0.281200783224574
0.685 -0.284662447743202
0.69 -0.288038288112809
0.695 -0.291329162560834
0.7 -0.294536002433728
0.705 -0.297659806729397
0.71 -0.300701636718244
0.715 -0.303662610669593
0.72 -0.306543898702218
0.725 -0.30934671777341
0.73 -0.312072326820092
0.735 -0.314722022060256
0.74 -0.31729713246581
0.745 -0.319799015415191
0.75 -0.322229052528863
0.755 -0.324588645693011
0.76 -0.326879213274115
0.765 -0.329102186526712
0.77 -0.33125900619331
0.775 -0.333351119295613
0.78 -0.335379976116913
0.785 -0.337347027371485
0.79 -0.339253721559269
0.795 -0.341101502499145
0.8 -0.342891807039454
0.805 -0.344626062938997
0.81 -0.346305686912977
0.815 -0.347932082839311
0.82 -0.349506640117557
0.825 -0.351030732176473
0.83 -0.352505715121576
0.835 -0.353932926518412
0.84 -0.355313684303636
0.845 -0.356649285817494
0.85 -0.357941006952193
0.855 -0.359190101409832
0.86 -0.360397800061905
0.865 -0.361565310406194
0.87 -0.362693816114716
0.875 -0.363784476665667
0.88 -0.364838427055498
0.885 -0.365856777584269
0.89 -0.366840613709649
0.895 -0.367790995964506
0.9 -0.368708959933181
0.905 -0.369595516281785
0.91 -0.370451650837857
0.915 -0.371278324715869
0.92 -0.372076474483645
0.925 -0.372847012366926
0.93 -0.373590826487717
0.935 -0.374308781133097
0.94 -0.375001717052139
0.945 -0.375670451776722
0.95 -0.376315779964302
0.955 -0.376938473759945
0.96 -0.377539283174568
0.965 -0.378118936477921
0.97 -0.378678140603579
0.975 -0.379217581564064
0.98 -0.37973792487459
0.985 -0.380239815983389
0.99 -0.380723880707092
0.995 -0.381190725670065
1 -0.381640938745815
};
\addplot [semithick, color0]
table {%
0 0
0.005 0.119967687615685
0.01 0.197887442959788
0.015 0.24724592291081
0.02 0.278028265278396
0.025 0.296928212636938
0.03 0.308269000500183
0.035 0.314805275127283
0.04 0.318284201473173
0.045 0.31981248541757
0.05 0.320090988660537
0.055 0.319563572847847
0.06 0.318511333141924
0.065 0.317112245034334
0.07 0.315478931381952
0.075 0.313682585684205
0.08 0.311768131755208
0.085 0.309763832976595
0.09 0.307687384798749
0.095 0.305549778307906
0.1 0.303357750779804
0.105 0.301115340285013
0.11 0.298824872144027
0.115 0.296487585035449
0.12 0.294104028552705
0.125 0.291674315792134
0.13 0.289198283978387
0.135 0.286675596750247
0.14 0.28410580947491
0.145 0.281488411073699
0.15 0.278822850999505
0.155 0.276108556800658
0.16 0.273344945709297
0.165 0.27053143250147
0.17 0.267667434972335
0.175 0.264752377945043
0.18 0.261785696366035
0.185 0.25876683784426
0.19 0.255695264865935
0.195 0.252570456814316
0.2 0.249391911920777
0.205 0.24615914916773
0.21 0.242871710185028
0.215 0.239529161205065
0.22 0.236131095026626
0.225 0.232677133041731
0.23 0.229166927320362
0.235 0.225600162743339
0.24 0.221976559181825
0.245 0.218295873749275
0.25 0.214557903081419
0.255 0.210762485682858
0.26 0.206909504293085
0.265 0.202998888302469
0.27 0.199030616195167
0.275 0.195004718006181
0.28 0.190921277800349
0.285 0.186780436142314
0.29 0.182582392580788
0.295 0.178327408095896
0.3 0.174015807532513
0.305 0.169647981986265
0.31 0.165224391141389
0.315 0.160745565537523
0.32 0.156212108757131
0.325 0.151624699517156
0.33 0.146984093640917
0.335 0.142291125916905
0.34 0.137546711794362
0.345 0.132751848927054
0.35 0.127907618533291
0.355 0.123015186558467
0.36 0.118075804624029
0.365 0.113090810741207
0.37 0.108061629783551
0.375 0.10298977368331
0.38 0.0978768413548159
0.385 0.0927245183200698
0.39 0.0875345760273372
0.395 0.0823088708472308
0.4 0.0770493427386387
0.405 0.0717580135702056
0.41 0.0664369851038904
0.415 0.0610884366113174
0.42 0.0557146221552562
0.425 0.0503178674941818
0.43 0.0449005666527946
0.435 0.0394651781357447
0.44 0.0340142208005156
0.445 0.0285502694015449
0.45 0.0230759498273669
0.455 0.0175939340180814
0.46 0.0121069346244868
0.465 0.00661769938702095
0.47 0.00112900529279647
0.475 -0.0043563474835806
0.48 -0.00983554182307222
0.485 -0.0153057500450193
0.49 -0.0207641404233183
0.495 -0.0262078837720559
0.5 -0.0316341600978959
0.505 -0.0370401652515645
0.51 -0.0424231175717021
0.515 -0.0477802644624492
0.52 -0.0531088888823528
0.525 -0.0584063157058751
0.53 -0.0636699179196176
0.535 -0.068897122630085
0.54 -0.0740854168375382
0.545 -0.0792323529577588
0.55 -0.0843355540620233
0.555 -0.0893927188104493
0.56 -0.0944016260473121
0.565 -0.0993601390576401
0.57 -0.104266209446542
0.575 -0.109117880648345
0.58 -0.113913291035737
0.585 -0.118650676639055
0.59 -0.123328373453045
0.595 -0.127944819345895
0.6 -0.132498555561952
0.605 -0.136988227825013
0.61 -0.141412587045982
0.615 -0.145770489648478
0.62 -0.150060897521551
0.625 -0.154282877612398
0.63 -0.158435601172978
0.635 -0.162518342679812
0.64 -0.166530478444612
0.645 -0.170471484932742
0.65 -0.174340936814048
0.655 -0.178138504762729
0.66 -0.1818639530295
0.665 -0.185517136810105
0.67 -0.189097999425767
0.675 -0.19260656934467
0.68 -0.19604295706176
0.685 -0.199407351858093
0.69 -0.20270001846236
0.695 -0.205921293632231
0.7 -0.209071582675056
0.705 -0.212151355928952
0.71 -0.215161145216544
0.715 -0.218101540292223
0.72 -0.220973185297048
0.725 -0.223776775232793
0.73 -0.2265130524726
0.735 -0.229182803316462
0.74 -0.231786854605039
0.745 -0.234326070401346
0.75 -0.236801348745758
0.755 -0.239213618498562
0.76 -0.241563836270459
0.765 -0.243852983449824
0.77 -0.246082063331487
0.775 -0.248252098351562
0.78 -0.250364127429297
0.785 -0.252419203419538
0.79 -0.254418390679594
0.795 -0.256362762747855
0.8 -0.258253400136285
0.805 -0.260091388238387
0.81 -0.261877815347878
0.815 -0.263613770790571
0.82 -0.265300343166956
0.825 -0.266938618702474
0.83 -0.268529679704195
0.835 -0.270074603120946
0.84 -0.271574459205228
0.845 -0.27303031027167
0.85 -0.27444320955147
0.855 -0.275814200138413
0.86 -0.277144314021717
0.865 -0.278434571204839
0.87 -0.279685978904986
0.875 -0.280899530830306
0.88 -0.282076206530868
0.885 -0.283216970820932
0.89 -0.28432277326707
0.895 -0.285394547740781
0.9 -0.286433212030349
0.905 -0.287439667510593
0.91 -0.288414798864844
0.915 -0.289359473857683
0.92 -0.290274543154951
0.925 -0.291160840187488
0.93 -0.292019181056087
0.935 -0.292850364475526
0.94 -0.293655171752761
0.945 -0.29443436679975
0.95 -0.295188696175862
0.955 -0.295918889159003
0.96 -0.296625657841883
0.965 -0.297309697252888
0.97 -0.297971685498179
0.975 -0.298612283923542
0.98 -0.29923213729405
0.985 -0.299831873990172
0.99 -0.300412106217963
0.995 -0.300973430232461
1 -0.301516426572236
};
\addplot [semithick, color0]
table {%
0 0
0.005 0.109403748919656
0.01 0.181382370873506
0.015 0.227720968126732
0.02 0.257121652393888
0.025 0.275492779950592
0.03 0.286716536828935
0.035 0.293312150244085
0.04 0.296907087029841
0.045 0.298551215106857
0.05 0.298921550906661
0.055 0.298454637558121
0.06 0.297431922645086
0.065 0.296034797357403
0.07 0.294380084473744
0.075 0.292542928085615
0.08 0.290571562456821
0.085 0.28849684382104
0.09 0.286338403671649
0.095 0.284108621829426
0.1 0.281815192243462
0.105 0.279462780328754
0.11 0.277054093706652
0.115 0.274590574195765
0.12 0.272072845195759
0.125 0.2695010011175
0.13 0.266874794795646
0.135 0.264193759037801
0.14 0.261457285645472
0.145 0.258664676974218
0.15 0.255815179809049
0.155 0.252908007815911
0.16 0.249942356661259
0.165 0.246917414422898
0.17 0.243832369000441
0.175 0.240686413613966
0.18 0.237478751112519
0.185 0.234208597555408
0.19 0.230875185358026
0.195 0.227477766198692
0.2 0.224015613820572
0.205 0.220488026791144
0.21 0.216894331288853
0.215 0.213233883954722
0.22 0.209506074803356
0.225 0.205710330237752
0.23 0.201846116150151
0.235 0.197912941135303
0.24 0.193910359788385
0.245 0.189837976119489
0.25 0.185695447038614
0.255 0.181482485946682
0.26 0.177198866395389
0.265 0.172844425826435
0.27 0.168419069357106
0.275 0.163922773628034
0.28 0.159355590668431
0.285 0.154717651795616
0.29 0.150009171497045
0.295 0.145230451304157
0.3 0.140381883633467
0.305 0.13546395554398
0.31 0.130477252425487
0.315 0.125422461582647
0.32 0.120300375657939
0.325 0.115111895910847
0.33 0.109858035289845
0.335 0.104539921284008
0.34 0.0991587985182951
0.345 0.0937160310476859
0.35 0.0882131043547507
0.355 0.0826516269730737
0.36 0.0770333317375027
0.365 0.0713600766093225
0.37 0.0656338450709393
0.375 0.0598567460247112
0.38 0.054031013214384
0.385 0.0481590040954383
0.39 0.0422431981800253
0.395 0.0362861948094428
0.4 0.0302907103298666
0.405 0.0242595746996477
0.41 0.0181957274851541
0.415 0.0121022132512638
0.42 0.00598217636593734
0.425 -0.000161144786264833
0.43 -0.00632442418407875
0.435 -0.0125042550794263
0.44 -0.018697157458808
0.445 -0.0248995859948586
0.45 -0.0311079384732182
0.455 -0.0373185646364294
0.46 -0.0435277754080865
0.465 -0.049731852449636
0.47 -0.0559270579892496
0.475 -0.062109644865041
0.48 -0.0682758667280847
0.485 -0.0744219883375141
0.49 -0.0805442958800445
0.495 -0.0866391072603528
0.5 -0.0927027822798104
0.505 -0.0987317326506948
0.51 -0.10472243178565
0.515 -0.110671424286626
0.52 -0.116575335085689
0.525 -0.122430878183449
0.53 -0.12823486492633
0.535 -0.133984211782914
0.54 -0.139675947578646
0.545 -0.145307220143012
0.55 -0.150875302356371
0.555 -0.156377597551119
0.56 -0.161811644265944
0.565 -0.167175120333492
0.57 -0.172465846292671
0.575 -0.177681788129345
0.58 -0.182821059346201
0.585 -0.187881922373775
0.59 -0.192862789336438
0.595 -0.197762222194919
0.6 -0.202578932278832
0.605 -0.20731177925639
0.61 -0.211959769545675
0.615 -0.216522054219265
0.62 -0.220997926430287
0.625 -0.225386818396879
0.63 -0.229688297981225
0.635 -0.23390206490401
0.64 -0.238027946633853
0.645 -0.242065893987977
0.65 -0.246015976484836
0.655 -0.249878377484546
0.66 -0.253653389157664
0.665 -0.257341407312681
0.67 -0.260942926123085
0.675 -0.264458532776082
0.68 -0.267888902087988
0.685 -0.271234791101443
0.69 -0.274497033698612
0.695 -0.277676535253985
0.7 -0.280774267347669
0.705 -0.283791262561976
0.71 -0.286728609376992
0.715 -0.289587447184275
0.72 -0.292368961429786
0.725 -0.295074378901597
0.73 -0.297704963173502
0.735 -0.300262010208578
0.74 -0.302746844134741
0.745 -0.305160813195695
0.75 -0.307505285883115
0.755 -0.309781647250215
0.76 -0.311991295410276
0.765 -0.314135638221015
0.77 -0.316216090153056
0.775 -0.318234069340909
0.78 -0.32019099481498
0.785 -0.322088283911583
0.79 -0.323927349856344
0.795 -0.325709599518045
0.8 -0.327436431326667
0.805 -0.32910923335268
0.81 -0.330729381539984
0.815 -0.332298238087919
0.82 -0.33381714997607
0.825 -0.335287447627245
0.83 -0.336710443700251
0.835 -0.338087432007546
0.84 -0.339419686551895
0.845 -0.340708460675386
0.85 -0.341954986315256
0.855 -0.343160473358599
0.86 -0.344326109093325
0.865 -0.345453057747346
0.87 -0.346542460110286
0.875 -0.347595433233496
0.88 -0.348613070202641
0.885 -0.349596439977369
0.89 -0.350546587293546
0.895 -0.351464532623211
0.9 -0.352351272188205
0.905 -0.35320777802229
0.91 -0.354034998078718
0.915 -0.354833856378637
0.92 -0.355605253196931
0.925 -0.356350065281733
0.93 -0.357069146105033
0.935 -0.357763326140173
0.94 -0.358433413164516
0.945 -0.359080192583381
0.95 -0.359704427773689
0.955 -0.360306860444262
0.96 -0.360888211010601
0.965 -0.361449178982318
0.97 -0.361990443361219
0.975 -0.362512663048037
0.98 -0.363016477256148
0.985 -0.363502505930852
0.99 -0.363971350172929
0.995 -0.36442359266494
1 -0.364859798098861
};
\addplot [semithick, color1]
table {%
0 0
0.005 0.178153384040591
0.01 0.373967555749033
0.015 0.577467900613193
0.02 0.774577892892481
0.025 0.951413838268245
0.03 1.09918640979201
0.035 1.21589049526971
0.04 1.3043876224561
0.045 1.36954048488125
0.05 1.41630114223301
0.055 1.44891178150752
0.06 1.47074298007754
0.065 1.48438496281544
0.07 1.49180220586714
0.075 1.49447995421575
0.08 1.4935432746277
0.085 1.48984815215969
0.09 1.4840494875315
0.095 1.47665140204256
0.1 1.468044406438
0.105 1.45853293089276
0.11 1.44835580003777
0.115 1.43770153409856
0.12 1.42671984031145
0.125 1.41553028551566
0.13 1.40422887289549
0.135 1.39289305305296
0.14 1.38158556051732
0.145 1.37035736563471
0.15 1.35924995787587
0.155 1.34829712216344
0.16 1.33752632955647
0.165 1.32695983365669
0.17 1.31661554169986
0.175 1.30650771249151
0.18 1.29664752071851
0.185 1.28704351762057
0.19 1.27770201082816
0.195 1.2686273807308
0.2 1.2598223466076
0.205 1.25128819266972
0.21 1.24302496177526
0.215 1.23503162281994
0.22 1.22730621644248
0.225 1.21984598266057
0.23 1.21264747328823
0.235 1.20570665137636
0.24 1.19901897949786
0.245 1.19257949832126
0.25 1.1863828966842
0.255 1.18042357415292
0.26 1.1746956969058
0.265 1.16919324764991
0.27 1.16391007018256
0.275 1.15883990912807
0.28 1.15397644531398
0.285 1.14931332720292
0.29 1.14484419874389
0.295 1.14056272397317
0.3 1.13646260866537
0.305 1.13253761929886
0.31 1.12878159958362
0.315 1.12518848477206
0.32 1.12175231395934
0.325 1.11846724055785
0.33 1.11532754111548
0.335 1.11232762263873
0.34 1.10946202856107
0.345 1.1067254434915
0.35 1.10411269686433
0.355 1.10161876560299
0.36 1.09923877589978
0.365 1.09696800420867
0.37 1.09480187753596
0.375 1.0927359731103
0.38 1.09076601750423
0.385 1.08888788527564
0.39 1.08709759718962
0.395 1.0853913180769
0.4 1.08376535438079
0.405 1.0822161514378
0.41 1.08074029053562
0.415 1.07933448578603
0.42 1.07799558084672
0.425 1.07672054552484
0.43 1.0755064722885
0.435 1.074350572713
0.44 1.07325017388284
0.445 1.07220271477024
0.45 1.07120574260785
0.455 1.07025690927096
0.46 1.069353967683
0.465 1.06849476825636
0.47 1.0676772553787
0.475 1.06689946395394
0.48 1.06615951600525
0.485 1.06545561734642
0.49 1.06478605432734
0.495 1.06414919065711
0.5 1.06354346430924
0.505 1.06296738451103
0.51 1.06241952881905
0.515 1.06189854028261
0.52 1.0614031246955
0.525 1.06093204793678
0.53 1.06048413340024
0.535 1.06005825951223
0.54 1.05965335733705
0.545 1.05926840826881
0.55 1.05890244180863
0.555 1.05855453342532
0.56 1.05822380249838
0.565 1.05790941034101
0.57 1.05761055830159
0.575 1.05732648594137
0.58 1.05705646928643
0.585 1.05679981915172
0.59 1.05655587953493
0.595 1.0563240260782
0.6 1.05610366459519
0.605 1.05589422966152
0.61 1.05569518326633
0.615 1.05550601352269
0.62 1.0553262334349
0.625 1.05515537972037
0.63 1.05499301168413
0.635 1.05483871014393
0.64 1.05469207640388
0.645 1.05455273127472
0.65 1.05442031413884
0.655 1.05429448205829
0.66 1.05417490892379
0.665 1.05406128464323
0.67 1.05395331436794
0.675 1.05385071775495
0.68 1.05375322826392
0.685 1.0536605924871
0.69 1.05357256951083
0.695 1.05348893030732
0.7 1.05340945715523
0.705 1.05333394308779
0.71 1.05326219136734
0.715 1.05319401498487
0.72 1.05312923618364
0.725 1.05306768600558
0.73 1.05300920385956
0.735 1.05295363711054
0.74 1.05290084068842
0.745 1.05285067671595
0.75 1.05280301415458
0.755 1.05275772846756
0.76 1.05271470129936
0.765 1.05267382017077
0.77 1.05263497818878
0.775 1.05259807377066
0.78 1.05256301038154
0.785 1.05252969628477
0.79 1.05249804430456
0.795 1.05246797160023
0.8 1.05243939945153
0.805 1.05241225305449
0.81 1.05238646132739
0.815 1.05236195672612
0.82 1.05233867506881
0.825 1.05231655536891
0.83 1.05229553967669
0.835 1.0522755729284
0.84 1.05225660280298
0.845 1.05223857958578
0.85 1.05222145603908
0.855 1.05220518727894
0.86 1.05218973065819
0.865 1.05217504565522
0.87 1.05216109376824
0.875 1.05214783841479
0.88 1.05213524483625
0.885 1.05212328000706
0.89 1.05211191254847
0.895 1.05210111264652
0.9 1.05209085197416
0.905 1.05208110361718
0.91 1.05207184200382
0.915 1.05206304283794
0.92 1.05205468303544
0.925 1.05204674066385
0.93 1.05203919488498
0.935 1.05203202590032
0.94 1.0520252148993
0.945 1.05201874400996
0.95 1.05201259625221
0.955 1.05200675549333
0.96 1.05200120640573
0.965 1.05199593442681
0.97 1.05199092572077
0.975 1.05198616714242
0.98 1.05198164620268
0.985 1.05197735103586
0.99 1.0519732703686
0.995 1.05196939349027
1 1.05196571022492
};
\addplot [semithick, color1]
table {%
0 0
0.005 0.213938077222586
0.01 0.4441481049966
0.015 0.672466322129139
0.02 0.878239981092488
0.025 1.04736918835835
0.03 1.17669054762959
0.035 1.27089141839065
0.04 1.3373443793141
0.045 1.38301161608845
0.05 1.41345328782128
0.055 1.43282173794834
0.06 1.44413897442908
0.065 1.4495878734419
0.07 1.45074612151408
0.075 1.44875867199218
0.08 1.44446101386447
0.085 1.43846649292512
0.09 1.43122818712149
0.095 1.42308293194143
0.1 1.41428281439815
0.105 1.40501782650626
0.11 1.3954322428375
0.115 1.38563651441964
0.12 1.37571594051186
0.125 1.36573701287626
0.13 1.3557520713553
0.135 1.34580272968976
0.14 1.33592240309913
0.145 1.32613817816471
0.15 1.31647220022374
0.155 1.30694270630172
0.16 1.29756479738216
0.165 1.28835101887312
0.17 1.27931179987412
0.175 1.27045578852014
0.18 1.26179011080821
0.185 1.25332057310516
0.19 1.24505182318463
0.195 1.23698748069126
0.2 1.22913024503263
0.205 1.22148198652704
0.21 1.21404382506705
0.215 1.20681619936329
0.22 1.19979892899524
0.225 1.19299127084787
0.23 1.18639197106214
0.235 1.17999931328546
0.24 1.17381116378348
0.245 1.16782501378466
0.25 1.16203801933161
0.255 1.15644703881056
0.26 1.1510486682953
0.265 1.14583927479215
0.27 1.14081502745394
0.275 1.13597192682708
0.28 1.13130583217701
0.285 1.12681248694891
0.29 1.1224875424121
0.295 1.11832657954259
0.3 1.11432512920492
0.305 1.11047869069259
0.31 1.10678274869361
0.315 1.10323278874726
0.32 1.09982431126272
0.325 1.09655284417407
0.33 1.0934139542994
0.335 1.0904032574806
0.34 1.08751642757611
0.345 1.08474920437727
0.35 1.08209740052034
0.355 1.07955690746422
0.36 1.07712370059731
0.365 1.07479384354431
0.37 1.07256349173033
0.375 1.07042889526578
0.38 1.06838640120692
0.385 1.06643245524838
0.39 1.06456360289842
0.395 1.06277649018525
0.4 1.06106786394106
0.405 1.05943457170581
0.41 1.05787356129202
0.415 1.05638188004774
0.42 1.05495667385144
0.425 1.053595185873
0.43 1.05229475512962
0.435 1.05105281486404
0.44 1.04986689077119
0.445 1.04873459909572
0.45 1.04765364462241
0.455 1.04662181857805
0.46 1.04563699646323
0.465 1.04469713582893
0.47 1.04380027401381
0.475 1.04294452585308
0.48 1.04212808137278
0.485 1.04134920347845
0.49 1.04060622564746
0.495 1.03989754963394
0.5 1.03922164319253
0.505 1.03857703782821
0.51 1.03796232657667
0.515 1.03737616182066
0.52 1.0368172531461
0.525 1.0362843652411
0.53 1.03577631584124
0.535 1.03529197372294
0.54 1.034830256747
0.545 1.03439012995367
0.55 1.03397060371049
0.555 1.03357073191322
0.56 1.03318961024096
0.565 1.03282637446491
0.57 1.0324801988112
0.575 1.03215029437736
0.58 1.03183590760196
0.585 1.03153631878688
0.59 1.03125084067149
0.595 1.03097881705784
0.6 1.03071962148591
0.605 1.03047265595799
0.61 1.03023734971097
0.615 1.0300131580355
0.62 1.02979956114074
0.625 1.02959606306355
0.63 1.0294021906208
0.635 1.0292174924036
0.64 1.02904153781218
0.645 1.02887391612999
0.65 1.02871423563601
0.655 1.02856212275378
0.66 1.02841722123596
0.665 1.02827919138327
0.67 1.02814770929641
0.675 1.02802246615997
0.68 1.02790316755699
0.685 1.02778953281308
0.69 1.02768129436898
0.695 1.02757819718049
0.7 1.02747999814457
0.705 1.02738646555084
0.71 1.02729737855713
0.715 1.02721252668839
0.72 1.02713170935787
0.725 1.02705473540963
0.73 1.02698142268167
0.735 1.02691159758858
0.74 1.02684509472304
0.745 1.02678175647541
0.75 1.02672143267046
0.755 1.02666398022069
0.76 1.0266092627954
0.765 1.02655715050493
0.77 1.02650751959928
0.775 1.02646025218061
0.78 1.02641523592894
0.785 1.02637236384044
0.79 1.02633153397789
0.795 1.02629264923251
0.8 1.026255617097
0.805 1.02622034944894
0.81 1.02618676234432
0.815 1.02615477582068
0.82 1.02612431370933
0.825 1.02609530345642
0.83 1.02606767595229
0.835 1.0260413653688
0.84 1.0260163090043
0.845 1.02599244713578
0.85 1.02596972287805
0.855 1.0259480820494
0.86 1.02592747304371
0.865 1.02590784670839
0.87 1.02588915622823
0.875 1.0258713570146
0.88 1.02585440659989
0.885 1.02583826453696
0.89 1.02582289230326
0.895 1.02580825320955
0.9 1.02579431231287
0.905 1.02578103633361
0.91 1.0257683935766
0.915 1.02575635385576
0.92 1.02574488842246
0.925 1.02573396989721
0.93 1.02572357220458
0.935 1.02571367051119
0.94 1.0257042411667
0.945 1.02569526164749
0.95 1.02568671050311
0.955 1.02567856730523
0.96 1.02567081259898
0.965 1.02566342785667
0.97 1.02565639543361
0.975 1.02564969852612
0.98 1.02564332113148
0.985 1.02563724800982
0.99 1.02563146464774
0.995 1.02562595722378
1 1.02562071257542
};
\addplot [semithick, color1]
table {%
0 0
0.005 0.180983262958456
0.01 0.381371320385959
0.015 0.590728006959473
0.02 0.793846083744221
0.025 0.975546153807461
0.03 1.12633926762307
0.035 1.24433174784166
0.04 1.33291550706072
0.045 1.39748893254299
0.05 1.44338462222893
0.055 1.47507304416483
0.06 1.49604767514605
0.065 1.50895787928762
0.07 1.51579106751731
0.075 1.51803566012049
0.08 1.5168095640658
0.085 1.51295658737005
0.09 1.50711741321113
0.095 1.49978155198183
0.1 1.49132539845942
0.105 1.48204021423404
0.11 1.47215280436902
0.115 1.46184087674001
0.12 1.45124451137471
0.125 1.4404747681783
0.13 1.4296201782063
0.135 1.41875166179459
0.14 1.40792627212574
0.145 1.39719005832248
0.15 1.38658026614266
0.155 1.37612703871137
0.16 1.36585473873851
0.165 1.35578298329386
0.17 1.345927459626
0.175 1.33630057363429
0.18 1.32691196996319
0.185 1.31776895317563
0.19 1.3088768323205
0.195 1.30023920581847
0.2 1.2918581995279
0.205 1.28373466777326
0.21 1.27586836481421
0.215 1.26825809247371
0.22 1.26090182832033
0.225 1.25379683780472
0.23 1.24693977299761
0.235 1.24032675999006
0.24 1.23395347660316
0.245 1.2278152217074
0.25 1.22190697721366
0.255 1.21622346360118
0.26 1.21075918969768
0.265 1.20550849731881
0.27 1.20046560127927
0.275 1.19562462522207
0.28 1.19097963365259
0.285 1.18652466052083
0.29 1.18225373465787
0.295 1.17816090234125
0.3 1.17424024723709
0.305 1.17048590794614
0.31 1.16689209336163
0.315 1.16345309602594
0.32 1.16016330366517
0.325 1.15701720905837
0.33 1.15400941839408
0.335 1.15113465825041
0.34 1.14838778132595
0.345 1.14576377103967
0.35 1.14325774510998
0.355 1.14086495821287
0.36 1.13858080381243
0.365 1.13640081525186
0.37 1.13432066618235
0.375 1.13233617040433
0.38 1.13044328118961
0.385 1.12863809014434
0.39 1.12691682567234
0.395 1.12527585108866
0.4 1.12371166243346
0.405 1.1222208860277
0.41 1.12080027581187
0.415 1.11944671050295
0.42 1.11815719060275
0.425 1.11692883528669
0.43 1.11575887920007
0.435 1.11464466918522
0.44 1.11358366096163
0.445 1.11257341577712
0.45 1.11161159704811
0.455 1.11069596700303
0.46 1.10982438334266
0.465 1.10899479592853
0.47 1.10820524350985
0.475 1.10745385049725
0.48 1.10673882379096
0.485 1.10605844966972
0.49 1.10541109074566
0.495 1.10479518298936
0.5 1.10420923282887
0.505 1.10365181432545
0.51 1.10312156642775
0.515 1.10261719030645
0.52 1.10213744677002
0.525 1.10168115376224
0.53 1.10124718394166
0.535 1.1008344623424
0.54 1.10044196411624
0.545 1.10006871235477
0.55 1.09971377599059
0.555 1.09937626777647
0.56 1.09905534234067
0.565 1.09875019431731
0.57 1.09846005654959
0.575 1.09818419836436
0.58 1.09792192391612
0.585 1.09767257059848
0.59 1.09743550752098
0.595 1.09721013404962
0.6 1.09699587840864
0.605 1.09679219634188
0.61 1.0965985698316
0.615 1.09641450587259
0.62 1.09623953529988
0.625 1.09607321166794
0.63 1.09591511017931
0.635 1.09576482666119
0.64 1.09562197658759
0.645 1.09548619414576
0.65 1.09535713134481
0.655 1.09523445716489
0.66 1.09511785674532
0.665 1.09500703061008
0.67 1.09490169392891
0.675 1.09480157581277
0.68 1.09470641864197
0.685 1.09461597742571
0.69 1.0945300191916
0.695 1.09444832240383
0.7 1.09437067640876
0.705 1.09429688090676
0.71 1.09422674544894
0.715 1.09416008895796
0.72 1.09409673927149
0.725 1.09403653270755
0.73 1.09397931365059
0.735 1.09392493415741
0.74 1.09387325358202
0.745 1.09382413821854
0.75 1.09377746096122
0.755 1.09373310098101
0.76 1.09369094341764
0.765 1.09365087908662
0.77 1.09361280420054
0.775 1.09357662010375
0.78 1.09354223302001
0.785 1.09350955381245
0.79 1.09347849775511
0.795 1.09344898431576
0.8 1.09342093694915
0.805 1.09339428290054
0.81 1.09336895301869
0.815 1.09334488157807
0.82 1.09332200610976
0.825 1.09330026724066
0.83 1.09327960854056
0.835 1.0932599763767
0.84 1.09324131977553
0.845 1.0932235902912
0.85 1.09320674188058
0.855 1.09319073078436
0.86 1.09317551541405
0.865 1.09316105624456
0.87 1.09314731571201
0.875 1.09313425811662
0.88 1.09312184953042
0.885 1.09311005770942
0.89 1.09309885201023
0.895 1.0930882033107
0.9 1.09307808393453
0.905 1.09306846757961
0.91 1.09305932924986
0.915 1.0930506451905
0.92 1.09304239282644
0.925 1.09303455070383
0.93 1.09302709843437
0.935 1.09302001664249
0.94 1.0930132869151
0.945 1.09300689175379
0.95 1.09300081452948
0.955 1.09299503943922
0.96 1.09298955146524
0.965 1.09298433633594
0.97 1.09297938048882
0.975 1.09297467103533
0.98 1.09297019572736
0.985 1.09296594292545
0.99 1.09296190156856
0.995 1.09295806114537
1 1.09295441166692
};
\addplot [semithick, color1]
table {%
0 0
0.005 0.180041753017335
0.01 0.371543569936961
0.015 0.564018338495842
0.02 0.745078282682332
0.025 0.904277305076029
0.03 1.03612716873647
0.035 1.14030735378079
0.04 1.21979143949069
0.045 1.27878365737577
0.05 1.32143756973124
0.055 1.3513233896939
0.06 1.37131833218562
0.065 1.38367214169099
0.07 1.39012140975281
0.075 1.39200154708863
0.08 1.3903405510407
0.085 1.3859326827223
0.09 1.3793947438423
0.095 1.37120854995398
0.1 1.36175286106821
0.105 1.35132739162158
0.11 1.34017090544308
0.115 1.32847489692778
0.12 1.31639397272093
0.125 1.30405375965648
0.13 1.29155695205246
0.135 1.27898795509118
0.14 1.26641646588488
0.145 1.25390024867889
0.15 1.24148729739232
0.155 1.2292175314127
0.16 1.21712413507696
0.165 1.20523462454655
0.17 1.19357170552337
0.175 1.18215396995705
0.18 1.17099646823687
0.185 1.16011118453357
0.19 1.14950743626711
0.195 1.13919221358887
0.2 1.12917047094242
0.205 1.11944537986963
0.21 1.11001855005233
0.215 1.10089022397078
0.22 1.09205944931644
0.225 1.08352423241097
0.23 1.07528167519595
0.235 1.0673280978549
0.24 1.05965914875269
0.245 1.05226990309435
0.25 1.04515495148436
0.255 1.03830847940415
0.26 1.03172433849445
0.265 1.02539611042212
0.27 1.01931716402666
0.275 1.01348070637185
0.28 1.00787982826122
0.285 1.00250754472975
0.29 0.997356830969628
0.295 0.992420654114395
0.3 0.987692001260237
0.305 0.983163904074939
0.31 0.978829460311255
0.315 0.974681852512864
0.32 0.970714364179814
0.325 0.966920393632429
0.33 0.96329346579388
0.335 0.959827242093332
0.34 0.956515528672294
0.345 0.953352283063397
0.35 0.950331619492769
0.355 0.947447812949017
0.36 0.944695302146242
0.365 0.942068691498392
0.37 0.939562752212731
0.375 0.93717242260169
0.38 0.934892807702271
0.385 0.932719178285896
0.39 0.93064696933376
0.395 0.928671778046302
0.4 0.926789361449729
0.405 0.924995633656611
0.41 0.923286662831366
0.415 0.9216586679094
0.42 0.920108015110798
0.425 0.918631214288108
0.43 0.917224915142403
0.435 0.915885903338761
0.44 0.914611096549579
0.445 0.913397540449704
0.45 0.912242404686492
0.455 0.911142978844023
0.46 0.910096668418809
0.465 0.909100990822038
0.47 0.90815357142213
0.475 0.907252139638548
0.48 0.906394525096973
0.485 0.905578653854272
0.49 0.904802544700328
0.495 0.904064305542608
0.5 0.903362129878103
0.505 0.90269429335685
0.51 0.902059150439579
0.515 0.90145513115202
0.52 0.900880737937087
0.525 0.90033454260603
0.53 0.899815183388795
0.535 0.899321362083412
0.54 0.898851841304144
0.545 0.89840544182703
0.55 0.897981040032064
0.555 0.897577565440283
0.56 0.897193998344102
0.565 0.896829367529038
0.57 0.896482748084752
0.575 0.896153259303336
0.58 0.895840062662343
0.585 0.895542359890456
0.59 0.895259391113237
0.595 0.894990433076615
0.6 0.894734797445531
0.605 0.894491829175372
0.61 0.894260904953677
0.615 0.8940414317096
0.62 0.893832845188846
0.625 0.893634608591546
0.63 0.893446211270745
0.635 0.893267167489216
0.64 0.893097015232277
0.645 0.892935315074466
0.65 0.892781649097829
0.655 0.89263561985978
0.66 0.892496849408471
0.665 0.892364978343652
0.67 0.892239664921173
0.675 0.892120584199188
0.68 0.892007427224335
0.685 0.891899900256102
0.69 0.891797724027739
0.695 0.891700633042091
0.7 0.891608374900797
0.705 0.891520709665382
0.71 0.891437409248772
0.715 0.891358256835878
0.72 0.891283046331934
0.725 0.891211581837291
0.73 0.891143677147463
0.735 0.89107915527727
0.74 0.891017848007935
0.745 0.890959595456096
0.75 0.89090424566367
0.755 0.89085165420763
0.76 0.890801683828732
0.765 0.890754204078302
0.77 0.890709090982233
0.775 0.890666226721368
0.78 0.890625499327486
0.785 0.890586802394163
0.79 0.890550034801769
0.795 0.890515100455949
0.8 0.89048190803892
0.805 0.890450370772982
0.81 0.890420406195636
0.815 0.890391935945766
0.82 0.89036488556034
0.825 0.89033918428112
0.83 0.890314764870894
0.835 0.890291563438775
0.84 0.890269519274105
0.845 0.890248574688575
0.85 0.890228674866132
0.855 0.89020976772031
0.86 0.890191803758606
0.865 0.890174735953574
0.87 0.890158519620294
0.875 0.89014311229991
0.88 0.890128473648931
0.885 0.890114565334027
0.89 0.890101350932027
0.895 0.890088795834887
0.9 0.890076867159367
0.905 0.890065533661189
0.91 0.890054765653454
0.915 0.890044534929116
0.92 0.890034814687299
0.925 0.890025579463277
0.93 0.890016805061931
0.935 0.890008468494518
0.94 0.890000547918575
0.945 0.889993022580819
0.95 0.889985872762879
0.955 0.889979079729732
0.96 0.889972625680706
0.965 0.88996649370291
0.97 0.889960667726996
0.975 0.889955132485109
0.98 0.889949873470944
0.985 0.889944876901775
0.99 0.88994012968239
0.995 0.889935619370814
1 0.889931334145737
};
\addplot [semithick, color1]
table {%
0 0
0.005 0.164987281308093
0.01 0.347244118303891
0.015 0.539199070943575
0.02 0.729380639836741
0.025 0.905231026104847
0.03 1.05719736496646
0.035 1.18119890877955
0.04 1.27806621135318
0.045 1.35135243857554
0.05 1.40538642208254
0.055 1.44421286123686
0.06 1.4712154601676
0.065 1.48908374402346
0.07 1.49990671760025
0.075 1.50529276039896
0.08 1.50647854599867
0.085 1.5044173613335
0.09 1.49984737267961
0.095 1.49334330793033
0.1 1.48535527974142
0.105 1.47623791277474
0.11 1.46627224308388
0.115 1.45568224639708
0.12 1.44464737081185
0.125 1.43331208777853
0.13 1.42179320882452
0.135 1.4101855207399
0.14 1.39856614957481
0.145 1.38699795952726
0.15 1.37553221602901
0.155 1.36421068552967
0.16 1.35306730224341
0.165 1.34212950056084
0.17 1.33141928811621
0.175 1.32095411670863
0.18 1.31074759474444
0.185 1.30081007471874
0.19 1.2911491414689
0.195 1.28177002108772
0.2 1.27267592588527
0.205 1.26386834738285
0.21 1.25534730672509
0.215 1.24711156988991
0.22 1.23915883356494
0.225 1.2314858863605
0.23 1.22408874914524
0.235 1.21696279756174
0.24 1.21010286924328
0.245 1.20350335780815
0.25 1.19715829537251
0.255 1.19106142503796
0.26 1.18520626459548
0.265 1.17958616250307
0.27 1.17419434704304
0.275 1.16902396944786
0.28 1.16406814167349
0.285 1.15931996941972
0.29 1.15477258091292
0.295 1.15041915191919
0.3 1.14625292738565
0.305 1.14226724007453
0.31 1.13845552650509
0.315 1.13481134049168
0.32 1.13132836452913
0.325 1.12800041925471
0.33 1.12482147119018
0.335 1.12178563894795
0.34 1.11888719806759
0.345 1.11612058463095
0.35 1.11348039779237
0.355 1.11096140134537
0.36 1.10855852443798
0.365 1.10626686153506
0.37 1.10408167172107
0.375 1.10199837742486
0.38 1.10001256264091
0.385 1.09811997071578
0.39 1.09631650176194
0.395 1.09459820975245
0.4 1.09296129934909
0.405 1.09140212250805
0.41 1.0899171749044
0.415 1.08850309221222
0.42 1.08715664627311
0.425 1.08587474118232
0.43 1.08465440931954
0.435 1.08349280734677
0.44 1.08238721219452
0.445 1.08133501705398
0.45 1.08033372739196
0.455 1.07938095700154
0.46 1.07847442410092
0.465 1.07761194749123
0.47 1.07679144278129
0.475 1.07601091868749
0.48 1.07526847341454
0.485 1.07456229112251
0.49 1.07389063848403
0.495 1.07325186133471
0.5 1.0726443814196
0.505 1.07206669323682
0.51 1.07151736097956
0.515 1.0709950155773
0.52 1.07049835183554
0.525 1.07002612567402
0.53 1.0695771514627
0.535 1.06915029945383
0.54 1.06874449330936
0.545 1.06835870772142
0.55 1.06799196612448
0.555 1.06764333849695
0.56 1.06731193925005
0.565 1.06699692520177
0.57 1.06669749363376
0.575 1.06641288042822
0.58 1.06614235828315
0.585 1.06588523500273
0.59 1.06564085186082
0.595 1.065408582035
0.6 1.06518782910873
0.605 1.06497802563898
0.61 1.0647786317873
0.615 1.06458913401163
0.62 1.06440904381672
0.625 1.06423789656083
0.63 1.06407525031642
0.635 1.06392068478283
0.64 1.06377380024867
0.645 1.06363421660196
0.65 1.06350157238599
0.655 1.06337552389901
0.66 1.06325574433586
0.665 1.06314192296973
0.67 1.06303376437236
0.675 1.06293098767087
0.68 1.0628333258398
0.685 1.0627405250266
0.69 1.06265234390924
0.695 1.06256855308434
0.7 1.06248893448455
0.705 1.0624132808239
0.71 1.06234139506957
0.715 1.06227308993923
0.72 1.06220818742252
0.725 1.06214651832559
0.73 1.06208792183769
0.735 1.06203224511878
0.74 1.06197934290707
0.745 1.0619290771457
0.75 1.06188131662746
0.755 1.06183593665698
0.76 1.06179281872923
0.765 1.06175185022383
0.77 1.06171292411425
0.775 1.06167593869127
0.78 1.06164079729992
0.785 1.06160740808943
0.79 1.06157568377534
0.795 1.06154554141335
0.8 1.0615169021843
0.805 1.06148969118969
0.81 1.06146383725728
0.815 1.06143927275628
0.82 1.06141593342164
0.825 1.06139375818701
0.83 1.06137268902595
0.835 1.06135267080096
0.84 1.06133365112002
0.845 1.06131558020015
0.85 1.06129841073779
0.855 1.06128209778555
0.86 1.06126659863507
0.865 1.0612518727057
0.87 1.06123788143868
0.875 1.06122458819654
0.88 1.06121195816755
0.885 1.06119995827486
0.89 1.06118855709016
0.895 1.06117772475162
0.9 1.06116743288592
0.905 1.06115765453415
0.91 1.06114836408136
0.915 1.06113953718965
0.92 1.06113115073456
0.925 1.06112318274464
0.93 1.061115612344
0.935 1.06110841969774
0.94 1.06110158596007
0.945 1.06109509322504
0.95 1.06108892447969
0.955 1.06108306355959
0.96 1.06107749510647
0.965 1.06107220452812
0.97 1.06106717796016
0.975 1.06106240222976
0.98 1.06105786482118
0.985 1.061053553843
0.99 1.06104945799701
0.995 1.06104556654858
1 1.06104186929865
};
\addplot [semithick, color2]
table {%
0 0
0.005 -0.118426693647145
0.01 -0.247420023860023
0.015 -0.384669128492554
0.02 -0.526401107268093
0.025 -0.667628285344612
0.03 -0.802886735984387
0.035 -0.927274469024741
0.04 -1.03734555164658
0.045 -1.13147568062022
0.05 -1.20965964087949
0.055 -1.27299706144113
0.06 -1.32315768163638
0.065 -1.36198308790525
0.07 -1.39124973930649
0.075 -1.41255560919151
0.08 -1.42728309564855
0.085 -1.43660209967256
0.09 -1.44149091455104
0.095 -1.44276276767552
0.1 -1.44109210747312
0.105 -1.43703816330498
0.11 -1.43106504310875
0.115 -1.42355843618769
0.12 -1.41483930937131
0.125 -1.40517507163346
0.13 -1.39478866455683
0.135 -1.38386597793694
0.14 -1.3725619222571
0.145 -1.36100542593054
0.15 -1.34930357017213
0.155 -1.33754502915279
0.16 -1.32580294700479
0.165 -1.31413735498825
0.17 -1.30259721020459
0.175 -1.29122212042004
0.18 -1.28004380662849
0.185 -1.26908734506298
0.19 -1.25837222273238
0.195 -1.24791323460223
0.2 -1.23772124587793
0.205 -1.22780383914986
0.21 -1.21816586315038
0.215 -1.20880989742132
0.22 -1.19973664515747
0.225 -1.19094526476203
0.23 -1.182433649187
0.235 -1.17419866087466
0.24 -1.16623632902477
0.245 -1.15854201496322
0.25 -1.15111055056683
0.255 -1.14393635398532
0.26 -1.13701352626566
0.265 -1.13033593195795
0.27 -1.12389726629854
0.275 -1.11769111117363
0.28 -1.11171098170529
0.285 -1.10595036501615
0.29 -1.10040275246783
0.295 -1.09506166645023
0.3 -1.08992068262726
0.305 -1.08497344837599
0.31 -1.08021369804125
0.315 -1.07563526551375
0.32 -1.0712320945506
0.325 -1.06699824718816
0.33 -1.06292791053225
0.335 -1.0590154021646
0.34 -1.05525517436157
0.345 -1.05164181728981
0.35 -1.04817006131653
0.355 -1.04483477855019
0.36 -1.04163098370891
0.365 -1.03855383440266
0.37 -1.03559863090006
0.375 -1.03276081544331
0.38 -1.03003597116737
0.385 -1.02741982067152
0.39 -1.02490822428715
0.395 -1.0224971780818
0.4 -1.02018281163385
0.405 -1.01796138561089
0.41 -1.01582928917979
0.415 -1.01378303727625
0.42 -1.0118192677577
0.425 -1.00993473846122
0.43 -1.00812632418722
0.435 -1.00639101362703
0.44 -1.00472590625139
0.445 -1.0031282091741
0.45 -1.00159523400581
0.455 -1.00012439370874
0.46 -0.998713199464476
0.465 -0.997359257564055
0.47 -0.996060266328772
0.475 -0.994814013069977
0.48 -0.993618371093667
0.485 -0.992471296756346
0.49 -0.991370826576265
0.495 -0.990315074404857
0.5 -0.989302228661129
0.505 -0.988330549632395
0.51 -0.987398366843119
0.515 -0.986504076493489
0.52 -0.985646138969388
0.525 -0.984823076423858
0.53 -0.984033470431075
0.535 -0.983275959712433
0.54 -0.982549237934633
0.545 -0.981852051579418
0.55 -0.981183197883962
0.555 -0.980541522851129
0.56 -0.979925919328502
0.565 -0.979335325154926
0.57 -0.978768721373104
0.575 -0.97822513050695
0.58 -0.977703614902068
0.585 -0.977203275127739
0.59 -0.976723248438792
0.595 -0.976262707295738
0.6 -0.975820857941312
0.605 -0.975396939031852
0.61 -0.974990220321733
0.615 -0.974600001399108
0.62 -0.974225610471316
0.625 -0.973866403198248
0.63 -0.973521761571995
0.635 -0.973191092841146
0.64 -0.972873828478184
0.645 -0.972569423188308
0.65 -0.972277353958241
0.655 -0.971997119143518
0.66 -0.971728237592737
0.665 -0.971470247807439
0.67 -0.971222707136184
0.675 -0.970985191001511
0.68 -0.970757292158531
0.685 -0.970538619983856
0.69 -0.970328799793657
0.695 -0.970127472189747
0.7 -0.969934292432506
0.705 -0.96974892983958
0.71 -0.969571067209362
0.715 -0.969400400268156
0.72 -0.969236637140154
0.725 -0.96907949783923
0.73 -0.968928713781688
0.735 -0.968784027319089
0.74 -0.968645191290351
0.745 -0.968511968592306
0.75 -0.968384131767978
0.755 -0.968261462611809
0.76 -0.968143751791188
0.765 -0.968030798483568
0.77 -0.967922410028523
0.775 -0.96781840159417
0.78 -0.96771859585729
0.785 -0.967622822696664
0.79 -0.967530918898998
0.795 -0.96744272787696
0.8 -0.967358099398821
0.805 -0.967276889329203
0.81 -0.967198959380487
0.815 -0.967124176874436
0.82 -0.967052414513597
0.825 -0.966983550162106
0.83 -0.966917466635464
0.835 -0.96685405149896
0.84 -0.96679319687434
0.845 -0.9667347992544
0.85 -0.96667875932519
0.855 -0.966624981795479
0.86 -0.96657337523321
0.865 -0.966523851908646
0.87 -0.966476327643923
0.875 -0.966430721668764
0.88 -0.966386956482079
0.885 -0.966344957719225
0.89 -0.966304654024684
0.895 -0.966265976929928
0.9 -0.966228860736285
0.905 -0.96619324240257
0.91 -0.966159061437296
0.915 -0.966126259795287
0.92 -0.966094781778493
0.925 -0.966064573940849
0.93 -0.966035584997014
0.935 -0.96600776573481
0.94 -0.965981068931237
0.945 -0.965955449271896
0.95 -0.965930863273691
0.955 -0.965907269210677
0.96 -0.965884627042915
0.965 -0.965862898348219
0.97 -0.965842046256683
0.975 -0.965822035387855
0.98 -0.965802831790469
0.985 -0.965784402884623
0.99 -0.965766717406301
0.995 -0.965749745354144
1 -0.965733457938387
};
\addplot [semithick, color2]
table {%
0 0
0.005 -0.0991439442676878
0.01 -0.206832866109785
0.015 -0.321961062312859
0.02 -0.442559136679677
0.025 -0.56577779651068
0.03 -0.688090564615607
0.035 -0.80573177134724
0.04 -0.915265979517521
0.045 -1.01409165390809
0.05 -1.10070316979849
0.055 -1.17466437147939
0.06 -1.23637914480668
0.065 -1.2867922278248
0.07 -1.32712087521969
0.075 -1.35866033746157
0.08 -1.38266399259512
0.085 -1.40028074283705
0.09 -1.41252987299778
0.095 -1.42029765588358
0.1 -1.42434516217316
0.105 -1.42532091596592
0.11 -1.42377487466316
0.115 -1.42017195295552
0.12 -1.41490430550339
0.125 -1.40830211623699
0.13 -1.4006429070651
0.135 -1.39215949541305
0.14 -1.38304676880169
0.145 -1.373467445554
0.15 -1.36355697509069
0.155 -1.35342771039673
0.16 -1.34317246436394
0.165 -1.3328675431383
0.17 -1.32257533398294
0.175 -1.31234651237738
0.18 -1.30222192277062
0.185 -1.29223417908331
0.19 -1.28240902431416
0.195 -1.27276648306258
0.2 -1.26332183616767
0.205 -1.25408644276438
0.21 -1.24506843171165
0.215 -1.23627328146487
0.22 -1.22770430493378
0.225 -1.21936305365972
0.23 -1.2112496536941
0.235 -1.20336308385892
0.24 -1.19570140555553
0.245 -1.18826195198119
0.25 -1.18104148344577
0.255 -1.17403631449157
0.26 -1.16724241763441
0.265 -1.16065550779311
0.27 -1.15427111082646
0.275 -1.14808461903732
0.28 -1.14209133602231
0.285 -1.13628651284664
0.29 -1.13066537717647
0.295 -1.12522315670928
0.3 -1.11995509800279
0.305 -1.11485648160025
0.31 -1.10992263417491
0.315 -1.1051489382823
0.32 -1.10053084019234
0.325 -1.09606385617631
0.33 -1.09174357755002
0.335 -1.08756567470947
0.34 -1.08352590034788
0.345 -1.07962009200066
0.35 -1.0758441740341
0.355 -1.07219415916887
0.36 -1.06866614960815
0.365 -1.06525633782781
0.37 -1.06196100707104
0.375 -1.05877653158375
0.38 -1.05569937661916
0.385 -1.05272609823417
0.39 -1.04985334289846
0.395 -1.04707784693232
0.4 -1.04439643578934
0.405 -1.04180602319627
0.41 -1.03930361016414
0.415 -1.03688628388113
0.42 -1.03455121649924
0.425 -1.03229566382514
0.43 -1.03011696392552
0.435 -1.0280125356568
0.44 -1.02597987712893
0.445 -1.02401656411195
0.45 -1.02212024839481
0.455 -1.02028865610389
0.46 -1.01851958598972
0.465 -1.01681090768905
0.47 -1.0151605599693
0.475 -1.01356654896194
0.48 -1.01202694639078
0.485 -1.0105398878007
0.49 -1.00910357079192
0.495 -1.00771625326452
0.5 -1.00637625167732
0.505 -1.00508193932496
0.51 -1.00383174463644
0.515 -1.00262414949785
0.52 -1.00145768760283
0.525 -1.00033094283149
0.53 -0.999242547661024
0.535 -0.998191181609057
0.54 -0.997175569710922
0.545 -0.996194481032387
0.55 -0.995246727218146
0.555 -0.994331161077175
0.56 -0.993446675204882
0.565 -0.99259220064281
0.57 -0.991766705575473
0.575 -0.990969194064682
0.58 -0.990198704820838
0.585 -0.989454310011087
0.59 -0.988735114103919
0.595 -0.988040252749675
0.6 -0.987368891696425
0.605 -0.98672022574061
0.61 -0.986093477711801
0.615 -0.985487897490745
0.62 -0.984902761060239
0.625 -0.984337369587595
0.63 -0.983791048538408
0.635 -0.983263146820406
0.64 -0.982753035956778
0.645 -0.982260109288153
0.65 -0.98178378120222
0.655 -0.981323486390438
0.66 -0.980878679130699
0.665 -0.980448832595442
0.67 -0.980033438184146
0.675 -0.979632004879561
0.68 -0.97924405862692
0.685 -0.978869141735171
0.69 -0.978506812299769
0.695 -0.978156643646037
0.7 -0.977818223792539
0.705 -0.977491154933708
0.71 -0.977175052941062
0.715 -0.976869546882358
0.72 -0.976574278558073
0.725 -0.9762889020545
0.73 -0.976013083312995
0.735 -0.975746499714657
0.74 -0.975488839679991
0.745 -0.975239802282949
0.75 -0.974999096878834
0.755 -0.974766442745598
0.76 -0.974541568737947
0.765 -0.974324212953914
0.77 -0.974114122413356
0.775 -0.973911052747935
0.78 -0.973714767902202
0.785 -0.973525039845355
0.79 -0.973341648293293
0.795 -0.973164380440534
0.8 -0.972993030701716
0.805 -0.972827400462252
0.81 -0.972667297837855
0.815 -0.972512537442578
0.82 -0.972362940165089
0.825 -0.972218332952812
0.83 -0.972078548603738
0.835 -0.971943425565543
0.84 -0.971812807741807
0.845 -0.971686544305015
0.85 -0.97156448951616
0.855 -0.971446502550659
0.86 -0.971332447330353
0.865 -0.971222192361418
0.87 -0.971115610577903
0.875 -0.971012579190752
0.88 -0.970912979542075
0.885 -0.970816696964499
0.89 -0.970723620645409
0.895 -0.970633643495883
0.9 -0.970546662024207
0.905 -0.970462576213737
0.91 -0.970381289405012
0.915 -0.970302708181927
0.92 -0.970226742261839
0.925 -0.970153304389461
0.93 -0.970082310234417
0.935 -0.970013678292317
0.94 -0.969947329789229
0.945 -0.969883188589437
0.95 -0.969821181106372
0.955 -0.969761236216573
0.96 -0.969703285176612
0.965 -0.969647261542857
0.97 -0.969593101093979
0.975 -0.969540741756099
0.98 -0.969490123530494
0.985 -0.969441188423768
0.99 -0.969393880380401
0.995 -0.969348145217592
1 -0.969303930562324
};
\addplot [semithick, color2]
table {%
0 0
0.005 -0.0888713819957587
0.01 -0.188341345324083
0.015 -0.298338889974659
0.02 -0.417926528317736
0.025 -0.545021632514242
0.03 -0.676282348273105
0.035 -0.807323534481874
0.04 -0.93333330532408
0.045 -1.04993781909313
0.05 -1.1539649658121
0.055 -1.2437929280229
0.06 -1.31922850858723
0.065 -1.38110148214854
0.07 -1.43081116059207
0.075 -1.46996840616254
0.08 -1.50016895065441
0.085 -1.52287531356765
0.09 -1.53937009104488
0.095 -1.55074943649802
0.1 -1.55793611519128
0.105 -1.56170022878876
0.11 -1.5626814179337
0.115 -1.56140966853319
0.12 -1.55832362052327
0.125 -1.55378615609769
0.13 -1.54809743828005
0.135 -1.54150571721384
0.14 -1.53421624915009
0.145 -1.52639864896775
0.15 -1.51819295440364
0.155 -1.50971463474495
0.16 -1.50105873504308
0.165 -1.49230331134093
0.17 -1.48351228297074
0.175 -1.47473780422895
0.18 -1.46602223863063
0.185 -1.45739980367515
0.19 -1.44889794183999
0.195 -1.44053846367207
0.2 -1.4323385009192
0.205 -1.42431130117384
0.21 -1.41646689023008
0.215 -1.40881262400045
0.22 -1.40135364825343
0.225 -1.39409328143863
0.23 -1.38703333338014
0.235 -1.38017437053451
0.24 -1.37351593676248
0.245 -1.36705673709433
0.25 -1.36079479074116
0.255 -1.35472755856477
0.26 -1.34885204935272
0.265 -1.34316490850906
0.27 -1.33766249216583
0.275 -1.33234092920165
0.28 -1.3271961732292
0.285 -1.32222404625321
0.29 -1.31742027540609
0.295 -1.31278052391763
0.3 -1.30830041727482
0.305 -1.3039755653534
0.31 -1.29980158117077
0.315 -1.29577409678805
0.32 -1.29188877679969
0.325 -1.28814132977124
0.33 -1.28452751792314
0.335 -1.28104316530663
0.34 -1.27768416467829
0.345 -1.27444648324391
0.35 -1.27132616741629
0.355 -1.26831934670936
0.36 -1.26542223687294
0.365 -1.26263114235571
0.37 -1.25994245817701
0.375 -1.2573526712718
0.38 -1.25485836136986
0.385 -1.25245620146152
0.39 -1.2501429578964
0.395 -1.24791549015786
0.4 -1.24577075035018
0.405 -1.24370578243316
0.41 -1.24171772123594
0.415 -1.23980379127655
0.42 -1.23796130541508
0.425 -1.23618766336194
0.43 -1.23448035006438
0.435 -1.23283693398947
0.44 -1.23125506532166
0.445 -1.22973247409113
0.45 -1.22826696824764
0.455 -1.22685643169253
0.46 -1.22549882228093
0.465 -1.22419216980536
0.47 -1.22293457396941
0.475 -1.22172420236069
0.48 -1.22055928842981
0.485 -1.21943812948295
0.49 -1.21835908469301
0.495 -1.21732057313496
0.5 -1.21632107184928
0.505 -1.21535911393778
0.51 -1.21443328669457
0.515 -1.21354222977475
0.52 -1.21268463340346
0.525 -1.21185923662659
0.53 -1.21106482560472
0.535 -1.21030023195142
0.54 -1.20956433111627
0.545 -1.2088560408135
0.55 -1.20817431949619
0.555 -1.20751816487602
0.56 -1.20688661248861
0.565 -1.20627873430387
0.57 -1.20569363738093
0.575 -1.20513046256724
0.58 -1.20458838324084
0.585 -1.20406660409518
0.59 -1.20356435996585
0.595 -1.20308091469765
0.6 -1.20261556005189
0.605 -1.20216761465217
0.61 -1.20173642296816
0.615 -1.20132135433597
0.62 -1.2009218020143
0.625 -1.20053718227513
0.63 -1.20016693352806
0.635 -1.19981051547708
0.64 -1.19946740830884
0.645 -1.19913711191136
0.65 -1.19881914512205
0.655 -1.19851304500423
0.66 -1.19821836615104
0.665 -1.19793468001576
0.67 -1.19766157426769
0.675 -1.19739865217253
0.68 -1.19714553199668
0.685 -1.19690184643405
0.69 -1.19666724205514
0.695 -1.19644137877714
0.7 -1.19622392935443
0.705 -1.19601457888873
0.71 -1.19581302435809
0.715 -1.19561897416399
0.72 -1.19543214769597
0.725 -1.195252274913
0.73 -1.195079095941
0.735 -1.19491236068588
0.74 -1.19475182846151
0.745 -1.19459726763199
0.75 -1.19444845526778
0.755 -1.19430517681502
0.76 -1.19416722577761
0.765 -1.1940344034115
0.77 -1.19390651843077
0.775 -1.19378338672504
0.78 -1.19366483108767
0.785 -1.19355068095445
0.79 -1.19344077215234
0.795 -1.19333494665776
0.8 -1.19323305236428
0.805 -1.19313494285907
0.81 -1.19304047720802
0.815 -1.19294951974902
0.82 -1.19286193989317
0.825 -1.19277761193355
0.83 -1.19269641486134
0.835 -1.19261823218891
0.84 -1.1925429517797
0.845 -1.1924704656845
0.85 -1.19240066998408
0.855 -1.19233346463769
0.86 -1.19226875333739
0.865 -1.19220644336788
0.87 -1.19214644547169
0.875 -1.19208867371941
0.88 -1.19203304538493
0.885 -1.19197948082534
0.89 -1.1919279033654
0.895 -1.19187823918636
0.9 -1.19183041721904
0.905 -1.19178436904087
0.91 -1.19174002877691
0.915 -1.1916973330045
0.92 -1.1916562206616
0.925 -1.19161663295852
0.93 -1.19157851329303
0.935 -1.19154180716861
0.94 -1.19150646211584
0.945 -1.19147242761669
0.95 -1.19143965503168
0.955 -1.19140809752976
0.96 -1.19137771002091
0.965 -1.1913484490911
0.97 -1.19132027293989
0.975 -1.1912931413202
0.98 -1.19126701548045
0.985 -1.19124185810882
0.99 -1.19121763327961
0.995 -1.19119430640161
1 -1.19117184416839
};
\addplot [semithick, color2]
table {%
0 0
0.005 -0.117298233148766
0.01 -0.248771648498902
0.015 -0.392805478619529
0.02 -0.545737375352573
0.025 -0.701777782037283
0.03 -0.853747061324572
0.035 -0.994606324720149
0.04 -1.11910409430704
0.045 -1.22465263124205
0.05 -1.31113637899638
0.055 -1.38008267585921
0.06 -1.43378581756393
0.065 -1.47469270966316
0.07 -1.50507553211332
0.075 -1.52690297438862
0.08 -1.54181952258137
0.085 -1.55117299757201
0.09 -1.5560581219709
0.095 -1.55736110260873
0.1 -1.55579931277683
0.105 -1.55195446589512
0.11 -1.54629949800006
0.115 -1.53922002014778
0.12 -1.53103132481569
0.125 -1.52199184819068
0.13 -1.5123138449108
0.135 -1.50217188312596
0.14 -1.4917096372552
0.145 -1.48104534896776
0.15 -1.47027624243429
0.155 -1.45948211435501
0.16 -1.44872826897929
0.165 -1.43806792993487
0.17 -1.42754423142884
0.175 -1.41719186907155
0.18 -1.40703847353332
0.185 -1.39710575718183
0.19 -1.38741047376899
0.195 -1.3779652234195
0.2 -1.36877912908544
0.205 -1.35985840581859
0.21 -1.35120684040656
0.215 -1.34282619587183
0.22 -1.33471655285738
0.225 -1.3268765979367
0.23 -1.31930386722779
0.235 -1.31199495234102
0.24 -1.3049456745637
0.245 -1.29815123224377
0.25 -1.29160632554701
0.255 -1.28530526210278
0.26 -1.27924204649665
0.265 -1.27341045609856
0.27 -1.26780410532303
0.275 -1.26241650008204
0.28 -1.25724108391535
0.285 -1.25227127704177
0.29 -1.24750050938319
0.295 -1.24292224844034
0.3 -1.23853002276955
0.305 -1.23431744167938
0.31 -1.23027821168557
0.315 -1.22640615016624
0.32 -1.22269519660044
0.325 -1.21913942171432
0.33 -1.21573303481085
0.335 -1.2124703895217
0.34 -1.20934598818384
0.345 -1.20635448501987
0.35 -1.20349068827407
0.355 -1.20074956143881
0.36 -1.19812622368899
0.365 -1.19561594962739
0.37 -1.19321416843268
0.375 -1.19091646249022
0.38 -1.18871856557832
0.385 -1.18661636067316
0.39 -1.18460587743015
0.395 -1.18268328939182
0.4 -1.18084491096834
0.405 -1.17908719423158
0.41 -1.17740672555827
0.415 -1.17580022215524
0.42 -1.1742645284955
0.425 -1.17279661269095
0.43 -1.17139356282427
0.435 -1.1700525832605
0.44 -1.16877099095564
0.445 -1.16754621177827
0.45 -1.16637577685743
0.455 -1.16525731896895
0.46 -1.16418856897004
0.465 -1.16316735229087
0.47 -1.16219158549104
0.475 -1.16125927288613
0.48 -1.16036850325041
0.485 -1.15951744659914
0.49 -1.15870435105411
0.495 -1.15792753979447
0.5 -1.15718540809505
0.505 -1.15647642045314
0.51 -1.15579910780427
0.515 -1.15515206482744
0.52 -1.15453394733912
0.525 -1.15394346977585
0.53 -1.15337940276416
0.535 -1.15284057077689
0.54 -1.15232584987435
0.545 -1.15183416552875
0.55 -1.15136449053016
0.555 -1.15091584297216
0.56 -1.150487284315
0.565 -1.15007791752462
0.57 -1.14968688528494
0.575 -1.14931336828149
0.58 -1.14895658355429
0.585 -1.14861578291759
0.59 -1.14829025144427
0.595 -1.14797930601298
0.6 -1.14768229391544
0.605 -1.14739859152209
0.61 -1.1471276030039
0.615 -1.14686875910808
0.62 -1.14662151598602
0.625 -1.14638535407102
0.63 -1.14615977700435
0.635 -1.14594431060737
0.64 -1.14573850189809
0.645 -1.14554191815034
0.65 -1.14535414599382
0.655 -1.14517479055331
0.66 -1.14500347462562
0.665 -1.1448398378924
0.67 -1.14468353616763
0.675 -1.14453424067815
0.68 -1.14439163737586
0.685 -1.14425542628031
0.69 -1.14412532085032
0.695 -1.14400104738338
0.7 -1.14388234444172
0.705 -1.14376896230382
0.71 -1.14366066244025
0.715 -1.14355721701281
0.72 -1.14345840839605
0.725 -1.14336402871995
0.73 -1.1432738794331
0.735 -1.14318777088532
0.74 -1.14310552192887
0.745 -1.14302695953753
0.75 -1.14295191844266
0.755 -1.14288024078553
0.76 -1.14281177578519
0.765 -1.14274637942122
0.77 -1.14268391413064
0.775 -1.14262424851843
0.78 -1.14256725708098
0.785 -1.14251281994192
0.79 -1.14246082259981
0.795 -1.14241115568712
0.8 -1.14236371473999
0.805 -1.14231839997837
0.81 -1.14227511609595
0.815 -1.14223377205952
0.82 -1.14219428091736
0.825 -1.14215655961622
0.83 -1.14212052882644
0.835 -1.14208611277498
0.84 -1.14205323908595
0.845 -1.14202183862821
0.85 -1.14199184536989
0.855 -1.1419631962394
0.86 -1.14193583099268
0.865 -1.14190969208638
0.87 -1.14188472455677
0.875 -1.14186087590406
0.88 -1.14183809598191
0.885 -1.14181633689191
0.89 -1.14179555288274
0.895 -1.14177570025395
0.9 -1.14175673726397
0.905 -1.14173862404229
0.91 -1.14172132250554
0.915 -1.14170479627741
0.92 -1.14168901061206
0.925 -1.14167393232105
0.93 -1.14165952970352
0.935 -1.14164577247946
0.94 -1.14163263172606
0.945 -1.14162007981682
0.95 -1.14160809036346
0.955 -1.14159663816043
0.96 -1.14158569913183
0.965 -1.14157525028082
0.97 -1.14156526964123
0.975 -1.14155573623137
0.98 -1.14154663000987
0.985 -1.14153793183358
0.99 -1.14152962341725
0.995 -1.14152168729511
1 -1.14151410678414
};
\addplot [semithick, color2]
table {%
0 0
0.005 -0.102982221981129
0.01 -0.219196211928008
0.015 -0.348134893743968
0.02 -0.487796167800703
0.025 -0.634332543905103
0.03 -0.78216551093746
0.035 -0.924804519342182
0.04 -1.05621413576173
0.045 -1.17210340646157
0.05 -1.27049607119845
0.055 -1.35146674243858
0.06 -1.41643017403825
0.065 -1.4674279532978
0.07 -1.50662988109507
0.075 -1.53606287630004
0.08 -1.5574991535422
0.085 -1.57243369453386
0.09 -1.58210352279253
0.095 -1.58752223488712
0.1 -1.58951682468045
0.105 -1.58876132090979
0.11 -1.58580547004711
0.115 -1.5810983662759
0.12 -1.57500758227153
0.125 -1.56783453333809
0.13 -1.55982678518921
0.135 -1.55118792090611
0.14 -1.54208547276699
0.145 -1.53265732306437
0.15 -1.52301689215595
0.155 -1.51325736271732
0.16 -1.50345513456898
0.165 -1.49367266203244
0.17 -1.48396079303448
0.175 -1.47436070394052
0.18 -1.46490550465249
0.185 -1.45562157346464
0.19 -1.44652966947739
0.195 -1.43764586121562
0.2 -1.42898230291136
0.205 -1.42054788417202
0.21 -1.4123487742063
0.215 -1.40438887808198
0.22 -1.39667021949546
0.225 -1.38919326210286
0.23 -1.38195717944049
0.235 -1.37496008180398
0.24 -1.36819920708015
0.245 -1.36167108137531
0.25 -1.35537165432725
0.255 -1.34929641318534
0.26 -1.34344047907396
0.265 -1.33779868829354
0.27 -1.33236566104123
0.275 -1.32713585954173
0.28 -1.32210363724947
0.285 -1.31726328050921
0.29 -1.3126090438298
0.295 -1.30813517974027
0.3 -1.30383596403501
0.305 -1.29970571708356
0.31 -1.29573882177277
0.315 -1.29192973855661
0.32 -1.2882730180139
0.325 -1.28476331125582
0.33 -1.28139537846756
0.335 -1.27816409583081
0.34 -1.27506446103685
0.345 -1.27209159756963
0.35 -1.26924075791565
0.355 -1.26650732583516
0.36 -1.26388681781359
0.365 -1.26137488379588
0.37 -1.25896730729661
0.375 -1.25666000496464
0.38 -1.25444902567576
0.385 -1.2523305492158
0.39 -1.25030088461202
0.395 -1.24835646816327
0.4 -1.24649386121454
0.405 -1.2447097477166
0.41 -1.24300093160732
0.415 -1.2413643340474
0.42 -1.23979699053974
0.425 -1.23829604795855
0.43 -1.23685876151135
0.435 -1.23548249165473
0.44 -1.23416470098206
0.445 -1.23290295109947
0.45 -1.23169489950418
0.455 -1.23053829647784
0.46 -1.22943098200563
0.465 -1.2283708827306
0.47 -1.22735600895113
0.475 -1.22638445166865
0.48 -1.22545437969144
0.485 -1.22456403679885
0.49 -1.2237117389706
0.495 -1.22289587168369
0.5 -1.22211488727989
0.505 -1.22136730240519
0.51 -1.22065169552292
0.515 -1.21996670450097
0.52 -1.21931102427392
0.525 -1.2186834045795
0.53 -1.21808264776966
0.535 -1.21750760669521
0.54 -1.2169571826633
0.545 -1.21643032346688
0.55 -1.21592602148445
0.555 -1.21544331184929
0.56 -1.21498127068618
0.565 -1.21453901341425
0.57 -1.21411569311437
0.575 -1.21371049895908
0.58 -1.21332265470347
0.585 -1.21295141723529
0.59 -1.21259607518217
0.595 -1.21225594757442
0.6 -1.21193038256155
0.605 -1.21161875618043
0.61 -1.21132047117369
0.615 -1.21103495585632
0.62 -1.21076166302881
0.625 -1.2105000689352
0.63 -1.2102496722642
0.635 -1.21000999319199
0.64 -1.20978057246486
0.645 -1.20956097052033
0.65 -1.20935076664518
0.655 -1.20914955816891
0.66 -1.20895695969128
0.665 -1.20877260234253
0.67 -1.20859613307491
0.675 -1.20842721398438
0.68 -1.20826552166106
0.685 -1.20811074656747
0.69 -1.20796259244321
0.695 -1.20782077573506
0.7 -1.20768502505148
0.705 -1.20755508064045
0.71 -1.20743069388965
0.715 -1.20731162684807
0.72 -1.20719765176816
0.725 -1.20708855066756
0.73 -1.20698411490974
0.735 -1.20688414480257
0.74 -1.20678844921419
0.745 -1.20669684520535
0.75 -1.20660915767758
0.755 -1.2065252190365
0.76 -1.20644486886956
0.765 -1.2063679536377
0.77 -1.20629432638026
0.775 -1.20622384643251
0.78 -1.20615637915546
0.785 -1.2060917956772
0.79 -1.20602997264538
0.795 -1.2059707919904
0.8 -1.20591414069868
0.805 -1.20585991059578
0.81 -1.2058079981388
0.815 -1.20575830421774
0.82 -1.20571073396533
0.825 -1.20566519657514
0.83 -1.20562160512744
0.835 -1.20557987642256
0.84 -1.20553993082139
0.845 -1.20550169209283
0.85 -1.20546508726766
0.855 -1.20543004649877
0.86 -1.20539650292741
0.865 -1.20536439255511
0.87 -1.20533365412116
0.875 -1.20530422898536
0.88 -1.20527606101572
0.885 -1.2052490964811
0.89 -1.20522328394835
0.895 -1.20519857418395
0.9 -1.20517492005978
0.905 -1.20515227646304
0.91 -1.20513060020992
0.915 -1.2051098499631
0.92 -1.20508998615265
0.925 -1.20507097090041
0.93 -1.20505276794762
0.935 -1.20503534258557
0.94 -1.20501866158935
0.945 -1.20500269315429
0.95 -1.20498740683523
0.955 -1.20497277348838
0.96 -1.20495876521561
0.965 -1.20494535531121
0.97 -1.20493251821086
0.975 -1.20492022944282
0.98 -1.20490846558122
0.985 -1.20489720420129
0.99 -1.20488642383661
0.995 -1.20487610393808
1 -1.20486622483474
};
\addplot [semithick, color3]
table {%
0 0
0.005 -0.0918585060238897
0.01 -0.178239476709141
0.015 -0.258264341566061
0.02 -0.331354355596059
0.025 -0.39722166087941
0.03 -0.45583214549394
0.035 -0.50735278812164
0.04 -0.552095237369432
0.045 -0.590463971175126
0.05 -0.622913493191213
0.055 -0.649915888455421
0.06 -0.671938082150714
0.065 -0.68942719440912
0.07 -0.702802134537883
0.075 -0.712449715295493
0.08 -0.718723865597015
0.085 -0.721946846268251
0.09 -0.722411663761635
0.095 -0.720385109828081
0.1 -0.71611103007907
0.105 -0.709813550729965
0.11 -0.701700082034185
0.115 -0.691963979549959
0.12 -0.680786789923893
0.125 -0.668340042475624
0.13 -0.654786576461674
0.135 -0.640281418783362
0.14 -0.624972249293476
0.145 -0.608999510289809
0.15 -0.592496232527662
0.155 -0.575587660522348
0.16 -0.558390764203165
0.165 -0.541013721552241
0.17 -0.523555448015967
0.175 -0.506105234329146
0.18 -0.48874253689879
0.185 -0.471536945896578
0.19 -0.454548338094107
0.195 -0.437827205625463
0.2 -0.421415139704173
0.205 -0.405345440154803
0.21 -0.389643817469976
0.215 -0.374329153484398
0.22 -0.359414288764043
0.225 -0.344906808797812
0.23 -0.330809806016047
0.235 -0.317122599999831
0.24 -0.303841403442723
0.245 -0.290959926065454
0.25 -0.278469912674204
0.255 -0.266361614732619
0.26 -0.254624197250156
0.265 -0.243246084526
0.27 -0.232215249437243
0.275 -0.221519451602953
0.28 -0.211146430050199
0.285 -0.201084055984901
0.29 -0.191320451074957
0.295 -0.181844076310618
0.3 -0.172643796076469
0.305 -0.163708921621028
0.31 -0.155029237625601
0.315 -0.146595015122382
0.32 -0.138397013563496
0.325 -0.130426474444414
0.33 -0.122675108511824
0.335 -0.115135078256386
0.34 -0.107798977099418
0.345 -0.100659806426123
0.35 -0.0937109513941825
0.355 -0.0869461562621847
0.36 -0.0803594998162981
0.365 -0.0739453713371856
0.37 -0.0676984474419669
0.375 -0.0616136700305574
0.38 -0.0556862255017814
0.385 -0.0499115253321889
0.39 -0.0442851880648552
0.395 -0.038803022717358
0.4 -0.0334610135854611
0.405 -0.0282553063964651
0.41 -0.0231821957522374
0.415 -0.0182381137866713
0.42 -0.0134196199596832
0.425 -0.00872339190140237
0.43 -0.00414621722189153
0.435 0.00031501379932526
0.44 0.00466331472560952
0.445 0.00890160875704603
0.45 0.0130327338810883
0.455 0.0170594474494879
0.46 0.0209844302477384
0.465 0.0248102901156955
0.47 0.0285395651741056
0.475 0.0321747267090179
0.48 0.0357181817549216
0.485 0.0391722754195531
0.49 0.042539292985067
0.495 0.045821461816596
0.5 0.0490209531062548
0.505 0.0521398834775781
0.51 0.0551803164698401
0.515 0.0581442639223688
0.52 0.0610336872730881
0.525 0.0638504987855509
0.53 0.0665965627156596
0.535 0.0692736964277201
0.54 0.0718836714677391
0.545 0.0744282146009924
0.55 0.0769090088188588
0.555 0.0793276943203414
0.56 0.0816858694707321
0.565 0.0839850917414768
0.57 0.0862268786323188
0.575 0.0884127085786553
0.58 0.0905440218444014
0.585 0.0926222214016434
0.59 0.0946486737983293
0.595 0.0966247100128812
0.6 0.0985516262976286
0.605 0.100430685009877
0.61 0.102263115431277
0.615 0.104050114575079
0.62 0.105792847980839
0.625 0.107492450496822
0.63 0.109150027049757
0.635 0.110766653401013
0.64 0.112343376890434
0.645 0.113881217165699
0.65 0.115381166898547
0.655 0.116844192487112
0.66 0.118271234743685
0.665 0.119663209568961
0.67 0.121021008611635
0.675 0.122345499913666
0.68 0.123637528541129
0.685 0.124897917200943
0.69 0.126127466843013
0.695 0.127326957248084
0.7 0.128497147601487
0.705 0.129638777052703
0.71 0.130752565261055
0.715 0.131839212927446
0.72 0.132899402312541
0.725 0.133933797741507
0.73 0.134943046095326
0.735 0.135927777289294
0.74 0.136888604738562
0.745 0.137826125811005
0.75 0.138740922267949
0.755 0.139633560692769
0.76 0.14050459290744
0.765 0.141354556377789
0.77 0.142183974607229
0.775 0.14299335751966
0.78 0.143783201831318
0.785 0.144553991412339
0.79 0.145306197637936
0.795 0.146040279729648
0.8 0.146756685086927
0.805 0.147455849609081
0.81 0.14813819800815
0.815 0.148804144112786
0.82 0.149454091163418
0.825 0.15008843209895
0.83 0.150707549835248
0.835 0.151311817535626
0.84 0.151901598873516
0.845 0.15247724828771
0.85 0.1530391112302
0.855 0.153587524406963
0.86 0.154122816011855
0.865 0.154645305953724
0.87 0.155155306077199
0.875 0.155653120377021
0.88 0.156139045206397
0.885 0.156613369479332
0.89 0.15707637486728
0.895 0.157528335990203
0.9 0.157969520602218
0.905 0.158400189771979
0.91 0.15882059805805
0.915 0.159230993679267
0.92 0.15963161868038
0.925 0.160022709093041
0.93 0.160404495092211
0.935 0.160777201148379
0.94 0.16114104617541
0.945 0.161496243674329
0.95 0.161843001873136
0.955 0.162181523862768
0.96 0.162512007729272
0.965 0.16283464668243
0.97 0.163149629180743
0.975 0.163457139053105
0.98 0.163757355617097
0.985 0.164050453794064
0.99 0.164336604221133
0.995 0.164615973360071
1 0.164888723603337
};
\addplot [semithick, color3]
table {%
0 0
0.005 -0.0974118961694082
0.01 -0.187290121114181
0.015 -0.268831493765997
0.02 -0.34167049370204
0.025 -0.405816996178476
0.03 -0.461566737135488
0.035 -0.509407795159511
0.04 -0.549938401994687
0.045 -0.583802915425924
0.05 -0.611646638004615
0.055 -0.63408686293065
0.06 -0.651696396779533
0.065 -0.664995924055667
0.07 -0.67445222571294
0.075 -0.680480019805696
0.08 -0.683445862842413
0.085 -0.683673071942836
0.09 -0.681447003818558
0.095 -0.677020283347263
0.1 -0.670617742501989
0.105 -0.662440936545217
0.11 -0.652672169122459
0.115 -0.641477996509154
0.12 -0.629012203768875
0.125 -0.615418259825029
0.13 -0.600831268090518
0.135 -0.585379438192701
0.14 -0.569185112834214
0.145 -0.552365393231558
0.15 -0.535032415732717
0.155 -0.5172933407116
0.16 -0.499250121265282
0.165 -0.480999122557391
0.17 -0.462630662222407
0.175 -0.444228537520019
0.18 -0.425869596522577
0.185 -0.407623398976376
0.19 -0.389551999134541
0.195 -0.371709868787484
0.2 -0.354143965596576
0.205 -0.336893940396654
0.21 -0.319992468263697
0.215 -0.30346568206191
0.22 -0.287333683969826
0.225 -0.271611109586983
0.23 -0.256307720424148
0.235 -0.241429003089294
0.24 -0.226976756909358
0.245 -0.212949655462868
0.25 -0.199343771315474
0.255 -0.186153056726951
0.26 -0.17336977618021
0.265 -0.160984889131313
0.27 -0.148988383417842
0.275 -0.137369561259496
0.28 -0.126117280862675
0.285 -0.115220157323737
0.29 -0.104666726891793
0.295 -0.0944455787888626
0.3 -0.0845454587189431
0.305 -0.0749553480352758
0.31 -0.0656645222436511
0.315 -0.0566625922193698
0.32 -0.0479395311629369
0.325 -0.0394856899647161
0.33 -0.0312918033140881
0.335 -0.0233489885615064
0.34 -0.0156487390402284
0.345 -0.00818291328304882
0.35 -0.000943721326102792
0.355 0.00607629092841747
0.36 0.0128842585015408
0.365 0.0194870146578811
0.37 0.02589110826701
0.375 0.0321028208424834
0.38 0.0381281829832554
0.385 0.0439729900288642
0.39 0.0496428168012854
0.395 0.055143031361081
0.4 0.0604788077471913
0.405 0.0656551376978197
0.41 0.0706768413795498
0.415 0.0755485771653745
0.42 0.0802748505152398
0.425 0.0848600220229329
0.43 0.0893083146929997
0.435 0.0936238205180269
0.44 0.0978105064236611
0.445 0.10187221964619
0.45 0.105812692605448
0.455 0.10963554733213
0.46 0.113344299503449
0.465 0.116942362137534
0.47 0.120433048990567
0.475 0.123819577697469
0.48 0.127105072691804
0.485 0.130292567937086
0.49 0.133385009495491
0.495 0.136385257959437
0.5 0.139296090765405
0.505 0.142120204408144
0.51 0.14486021656931
0.515 0.147518668173207
0.52 0.1500980253796
0.525 0.152600681522013
0.53 0.155028958998035
0.535 0.157385111117319
0.54 0.159671323910422
0.545 0.161889717903381
0.55 0.164042349858356
0.555 0.166131214483816
0.56 0.168158246114248
0.565 0.170125320360513
0.57 0.172034255731264
0.575 0.173886815225268
0.58 0.175684707895342
0.585 0.177429590382215
0.59 0.179123068419695
0.595 0.180766698309696
0.6 0.182361988367211
0.605 0.183910400334913
0.61 0.185413350766629
0.615 0.186872212379973
0.62 0.188288315378007
0.625 0.189662948738798
0.63 0.190997361474057
0.635 0.192292763855972
0.64 0.193550328612534
0.645 0.194771192091592
0.65 0.195956455393688
0.655 0.197107185473756
0.66 0.198224416212415
0.665 0.199309149456645
0.67 0.20036235603085
0.675 0.201384976717896
0.68 0.202377923211799
0.685 0.203342079041274
0.69 0.204278300465651
0.695 0.2051874173432
0.7 0.206070233972821
0.705 0.206927529909211
0.71 0.207760060752638
0.715 0.208568558913706
0.72 0.209353734353616
0.725 0.210116275300879
0.73 0.210856848944763
0.735 0.211576102106538
0.74 0.212274661888715
0.745 0.212953136303214
0.75 0.213612114878972
0.755 0.214252169249605
0.76 0.214873853721809
0.765 0.215477705824947
0.77 0.216064246842622
0.775 0.216633982326646
0.78 0.217187402594006
0.785 0.2177249832075
0.79 0.218247185440283
0.795 0.218754456725297
0.8 0.219247231089636
0.805 0.219725929574648
0.81 0.220190960642158
0.815 0.220642720567279
0.82 0.221081593818236
0.825 0.221507953423733
0.83 0.221922161328163
0.835 0.22232456873528
0.84 0.222715516440442
0.845 0.223095335152097
0.85 0.223464345802703
0.855 0.223822859849506
0.86 0.224171179565535
0.865 0.224509598321167
0.87 0.224838400856495
0.875 0.225157863544932
0.88 0.225468254648281
0.885 0.225769834563612
0.89 0.226062856062167
0.895 0.226347564520595
0.9 0.226624198144826
0.905 0.22689298818678
0.91 0.227154159154148
0.915 0.227407929013526
0.92 0.22765450938711
0.925 0.227894105743145
0.93 0.228126917580399
0.935 0.228353138606777
0.94 0.228572956912371
0.945 0.228786555137078
0.95 0.228994110632927
0.955 0.229195795621405
0.96 0.229391777345848
0.965 0.229582218219092
0.97 0.229767275966579
0.975 0.229947103765007
0.98 0.230121850376717
0.985 0.23029166027993
0.99 0.230456673794992
0.995 0.23061702720674
1 0.230772852883113
};
\addplot [semithick, color3]
table {%
0 0
0.005 -0.115432796583548
0.01 -0.221603100414303
0.015 -0.317023445655096
0.02 -0.401008634078881
0.025 -0.473567589163171
0.03 -0.535218912338653
0.035 -0.586796453743155
0.04 -0.629286218065683
0.045 -0.663709246486732
0.05 -0.691047867502625
0.055 -0.712205507851227
0.06 -0.727989417343977
0.065 -0.739107584648568
0.07 -0.746173636256842
0.075 -0.749715682589747
0.08 -0.75018666352622
0.085 -0.747974802751683
0.09 -0.74341344109996
0.095 -0.736789911361946
0.1 -0.728353338691479
0.105 -0.718321369016506
0.11 -0.706885885370934
0.115 -0.694217796344265
0.12 -0.680470987262094
0.125 -0.665785523217277
0.13 -0.65029018873286
0.135 -0.63410444423817
0.14 -0.61733987607282
0.145 -0.600101214312532
0.15 -0.582486990999831
0.155 -0.564589909869406
0.16 -0.546496996271517
0.165 -0.528289592529596
0.17 -0.510043258691861
0.175 -0.491827631656783
0.18 -0.473706287157372
0.185 -0.455736639430881
0.19 -0.437969903400726
0.195 -0.420451134335309
0.2 -0.403219350972872
0.205 -0.386307740505853
0.21 -0.36974393781336
0.215 -0.353550367152844
0.22 -0.337744632090548
0.225 -0.322339938431809
0.23 -0.307345535288106
0.235 -0.292767160590679
0.24 -0.278607479210352
0.245 -0.264866504025296
0.25 -0.251541992501852
0.255 -0.238629813541572
0.26 -0.226124281326734
0.265 -0.214018454583118
0.27 -0.202304401090217
0.275 -0.190973428347216
0.28 -0.180016282133738
0.285 -0.169423315244596
0.29 -0.159184629035178
0.295 -0.149290190577488
0.3 -0.139729928263568
0.305 -0.130493808618917
0.31 -0.121571896954074
0.315 -0.112954404276611
0.32 -0.104631722678758
0.325 -0.0965944511748321
0.33 -0.0888334137266918
0.335 -0.0813396709718923
0.34 -0.0741045269467104
0.345 -0.0671195319045838
0.35 -0.0603764821437147
0.355 -0.0538674176068371
0.36 -0.0475846178632586
0.365 -0.041520596973316
0.37 -0.0356680976237259
0.375 -0.0300200848373823
0.38 -0.0245697394894544
0.385 -0.0193104517985827
0.39 -0.0142358149152547
0.395 -0.00933961868928093
0.4 -0.00461584366924853
0.405 -5.86553616181021e-05
0.41 0.00433760123914103
0.415 0.00857840685229705
0.42 0.0126690728539025
0.425 0.0166147459807701
0.43 0.020420412813367
0.435 0.0240909040606901
0.44 0.0276308986700124
0.445 0.0310449277819312
0.45 0.034337378552211
0.455 0.0375124978568668
0.46 0.0405743958990811
0.465 0.0435270497294873
0.47 0.0463743066934463
0.475 0.0491198878135
0.48 0.0517673911156835
0.485 0.0543202949054768
0.49 0.056781960996714
0.495 0.0591556378974829
0.5 0.0614444639546478
0.505 0.0636514704569716
0.51 0.0657795846974651
0.515 0.0678316329943041
0.52 0.0698103436688367
0.525 0.0717183499795461
0.53 0.0735581930097506
0.535 0.0753323245080253
0.54 0.0770431096786737
0.545 0.0786928299208259
0.55 0.080283685514284
0.555 0.0818177982503019
0.56 0.0832972140061004
0.565 0.0847239052617171
0.57 0.0860997735576421
0.575 0.0874266518928983
0.58 0.0887063070625996
0.585 0.0899404419343264
0.59 0.0911306976631657
0.595 0.0922786558452953
0.6 0.0933858406102498
0.605 0.0944537206516919
0.61 0.0954837111975825
0.615 0.096477175920264
0.62 0.0974354287864071
0.625 0.0983597358488824
0.63 0.0992513169800971
0.635 0.100111347548883
0.64 0.100940960041232
0.645 0.101741245626589
0.65 0.10251325567069
0.655 0.103258003195934
0.66 0.103976464291095
0.665 0.104669579471284
0.67 0.10533825498972
0.675 0.105983364102608
0.68 0.106605748288288
0.685 0.10720621842248
0.69 0.107785555910536
0.695 0.108344513778258
0.7 0.108883817722585
0.705 0.109404167123439
0.71 0.109906236018106
0.715 0.110390674039312
0.72 0.110858107318362
0.725 0.1113091393545
0.73 0.111744351851662
0.735 0.112164305523885
0.74 0.112569540870395
0.745 0.11296057892155
0.75 0.113337921956715
0.755 0.113702054195016
0.76 0.114053442460125
0.765 0.114392536819952
0.77 0.114719771202126
0.775 0.115035563986415
0.78 0.115340318574692
0.785 0.115634423939482
0.79 0.115918255151794
0.795 0.116192173889154
0.8 0.116456528924459
0.805 0.116711656596499
0.81 0.116957881262814
0.815 0.117195515735542
0.82 0.117424861700943
0.825 0.11764621012325
0.83 0.117859841633363
0.835 0.118066026903111
0.84 0.118265027005494
0.845 0.118457093761545
0.85 0.118642470074263
0.855 0.118821390250208
0.86 0.118994080309086
0.865 0.119160758281932
0.87 0.119321634498259
0.875 0.119476911862567
0.88 0.119626786120697
0.885 0.119771446116363
0.89 0.119911074038252
0.895 0.120045845658052
0.9 0.120175930559754
0.905 0.120301492360555
0.91 0.120422688923686
0.915 0.120539672563493
0.92 0.120652590242995
0.925 0.120761583764293
0.93 0.120866789952032
0.935 0.120968340830193
0.94 0.121066363792504
0.945 0.121160981766652
0.95 0.12125231337257
0.955 0.121340473074985
0.96 0.121425571330484
0.965 0.121507714729272
0.97 0.121587006131811
0.975 0.121663544800566
0.98 0.121737426527006
0.985 0.121808743754056
0.99 0.121877585694148
0.995 0.12194403844305
1 0.122008185089632
};
\addplot [semithick, color3]
table {%
0 0
0.005 -0.0787570509253044
0.01 -0.15389956061318
0.015 -0.224801735835278
0.02 -0.290978779959872
0.025 -0.352094050488638
0.03 -0.407953786831783
0.035 -0.458492359429741
0.04 -0.503751719800327
0.045 -0.543858570631883
0.05 -0.579002044835963
0.055 -0.609413740002562
0.06 -0.635351068820622
0.065 -0.657084198749658
0.07 -0.674886400251484
0.075 -0.6890273729665
0.08 -0.699769018479568
0.085 -0.707363122587346
0.09 -0.712050454652058
0.095 -0.714060857731624
0.1 -0.71361397294134
0.105 -0.710920306132845
0.11 -0.706182402449018
0.115 -0.699595944612108
0.12 -0.691350636514709
0.125 -0.681630776758757
0.13 -0.67061546884184
0.135 -0.658478455666245
0.14 -0.645387604838454
0.145 -0.631504105660374
0.15 -0.616981465429989
0.155 -0.601964409436273
0.16 -0.586587794031979
0.165 -0.570975635050264
0.17 -0.555240336631013
0.175 -0.53948218073363
0.18 -0.523789109608264
0.185 -0.508236805611406
0.19 -0.492889048800682
0.195 -0.477798314456324
0.2 -0.463006561203516
0.205 -0.448546155551455
0.21 -0.43444087932859
0.215 -0.42070697133495
0.22 -0.407354162008655
0.225 -0.39438666849384
0.23 -0.381804126310115
0.235 -0.369602441858685
0.24 -0.357774556975499
0.245 -0.346311122358042
0.25 -0.335201080990805
0.255 -0.324432165743974
0.26 -0.313991317361928
0.265 -0.30386503021812
0.27 -0.294039633733853
0.275 -0.284501517400504
0.28 -0.275237307069548
0.285 -0.266233999643567
0.29 -0.257479062712035
0.295 -0.248960504967248
0.3 -0.240666922560855
0.305 -0.2325875258943
0.31 -0.224712150707837
0.315 -0.217031256761896
0.32 -0.209535916899928
0.325 -0.202217798818353
0.33 -0.19506914148119
0.335 -0.188082727768657
0.34 -0.181251854656731
0.345 -0.174570301973345
0.35 -0.168032300564645
0.355 -0.161632500525945
0.36 -0.155365940003489
0.365 -0.149228014950601
0.37 -0.143214450115357
0.375 -0.137321271459784
0.38 -0.131544780138347
0.385 -0.125881528109852
0.39 -0.120328295414827
0.395 -0.114882069114537
0.4 -0.109540023862497
0.405 -0.104299504059867
0.41 -0.0991580075293975
0.415 -0.0941131706345532
0.42 -0.0891627547622894
0.425 -0.0843046340842039
0.43 -0.0795367845090114
0.435 -0.0748572737395686
0.44 -0.0702642523492825
0.445 -0.0657559457940132
0.45 -0.0613306472803995
0.455 -0.0569867114150278
0.46 -0.0527225485605354
0.465 -0.0485366198347322
0.47 -0.0444274326859978
0.475 -0.040393536990006
0.48 -0.0364335216114769
0.485 -0.0325460113818551
0.49 -0.0287296644490252
0.495 -0.0249831699555055
0.5 -0.0213052460080456
0.505 -0.0176946379055543
0.51 -0.0141501165931961
0.515 -0.0106704773155004
0.52 -0.00725453844370103
0.525 -0.00390114045391906
0.53 -0.000609145038381852
0.535 0.00262256567030647
0.54 0.00579508977611477
0.545 0.0089095062118065
0.55 0.0119668752594044
0.555 0.0149682390084786
0.56 0.0179146217628651
0.565 0.0208070304034752
0.57 0.0236464547139154
0.575 0.0264338676758289
0.58 0.0291702257392262
0.585 0.0318564690718511
0.59 0.0344935217921807
0.595 0.0370822921888893
0.6 0.0396236729302037
0.605 0.04211854126453
0.61 0.0445677592155326
0.615 0.0469721737725
0.62 0.0493326170777041
0.625 0.0516499066114686
0.63 0.0539248453762129
0.635 0.0561582220802719
0.64 0.058350811321078
0.645 0.060503373769537
0.65 0.0626166563544436
0.655 0.0646913924480432
0.66 0.0667283020524189
0.665 0.0687280919865708
0.67 0.0706914560750517
0.675 0.0726190753366751
0.68 0.0745116181743457
0.685 0.0763697405654451
0.69 0.0781940862524719
0.695 0.0799852869340714
0.7 0.0817439624561803
0.705 0.0834707210029201
0.71 0.0851661592871349
0.715 0.0868308627408336
0.72 0.0884654057045359
0.725 0.09007035161617
0.73 0.0916462531985458
0.735 0.0931936526461687
0.74 0.0947130818104041
0.745 0.0962050623833175
0.75 0.0976701060799683
0.755 0.0991087148188851
0.76 0.100521380901022
0.765 0.101908587186393
0.77 0.103270807269032
0.775 0.104608505649793
0.78 0.10592213790685
0.785 0.107212150864109
0.79 0.108478982757344
0.795 0.109723063397785
0.8 0.110944814333777
0.805 0.112144649009365
0.81 0.113322972921074
0.815 0.114480183771891
0.82 0.115616671622655
0.825 0.116732819041316
0.83 0.117829001249375
0.835 0.11890558626594
0.84 0.11996293504919
0.845 0.121001401635479
0.85 0.122021333275909
0.855 0.123023070570268
0.86 0.124006947598651
0.865 0.124973292050718
0.87 0.125922425352338
0.875 0.1268546627899
0.88 0.127770313632208
0.885 0.128669681250235
0.89 0.129553063234294
0.895 0.130420751509037
0.9 0.131273032446142
0.905 0.132110186974849
0.91 0.132932490690231
0.915 0.133740213959325
0.92 0.13453362202517
0.925 0.135312975108647
0.93 0.136078528508294
0.935 0.136830532698233
0.94 0.137569233423937
0.945 0.138294871796068
0.95 0.139007684382397
0.955 0.139707903297949
0.96 0.140395756293175
0.965 0.141071466840289
0.97 0.141735254217969
0.975 0.142387333594184
0.98 0.143027916107303
0.985 0.143657208945685
0.99 0.144275415425336
0.995 0.144882735066312
1 0.145479363667193
};
\addplot [semithick, color3]
table {%
0 0
0.005 -0.0898325914366893
0.01 -0.177146108670811
0.015 -0.260833282772488
0.02 -0.339924692278615
0.025 -0.413640910168489
0.03 -0.481420711293534
0.035 -0.542924368400755
0.04 -0.598016145847424
0.045 -0.646733032598767
0.05 -0.689247233962575
0.055 -0.725828623207025
0.06 -0.756811248512346
0.065 -0.782565928216794
0.07 -0.80347939448222
0.075 -0.819939466312203
0.08 -0.832325256413524
0.085 -0.841001283558018
0.09 -0.846314427204176
0.095 -0.848592817184191
0.1 -0.848145932785815
0.105 -0.845265359403768
0.11 -0.840225803098171
0.115 -0.83328609073563
0.12 -0.824689988133676
0.125 -0.814666753099491
0.13 -0.803431406847244
0.135 -0.791184757450991
0.14 -0.778113243043999
0.145 -0.764388681350203
0.15 -0.750168016660502
0.155 -0.735593147774272
0.16 -0.720790903757096
0.165 -0.705873211945818
0.17 -0.690937478607379
0.175 -0.676067179949669
0.18 -0.661332642510337
0.185 -0.646791978630434
0.19 -0.632492135077545
0.195 -0.61847001061488
0.2 -0.604753600167984
0.205 -0.591363128217559
0.21 -0.578312140749465
0.215 -0.565608532396705
0.22 -0.553255492666688
0.225 -0.541252361609817
0.23 -0.529595390763582
0.235 -0.518278409565309
0.24 -0.507293400662939
0.245 -0.49663098979108
0.25 -0.486280857312782
0.255 -0.476232079241121
0.26 -0.466473405791659
0.265 -0.456993485364043
0.27 -0.447781041450906
0.275 -0.43882500941627
0.28 -0.430114639440142
0.285 -0.421639571246343
0.29 -0.413389885558293
0.295 -0.405356136588576
0.3 -0.397529369263946
0.305 -0.389901124344776
0.31 -0.382463434107552
0.315 -0.375208810827546
0.32 -0.368130229920719
0.325 -0.361221109272409
0.33 -0.354475286002565
0.335 -0.347886991672267
0.34 -0.341450826737491
0.345 -0.335161734877458
0.35 -0.329014977687361
0.355 -0.32300611010316
0.36 -0.317130956826971
0.365 -0.311385589945503
0.37 -0.305766307860337
0.375 -0.300269615607137
0.38 -0.294892206590307
0.385 -0.289630945730724
0.39 -0.284482854001171
0.395 -0.279445094300904
0.4 -0.274514958610965
0.405 -0.269689856361079
0.41 -0.264967303931609
0.415 -0.260344915214228
0.42 -0.255820393150058
0.425 -0.251391522167604
0.43 -0.24705616144244
0.435 -0.242812238905503
0.44 -0.238657745927906
0.445 -0.234590732617022
0.45 -0.230609303660044
0.455 -0.226711614657337
0.46 -0.22289586889262
0.465 -0.219160314489536
0.47 -0.215503241910342
0.475 -0.211922981755998
0.48 -0.208417902830271
0.485 -0.20498641043443
0.49 -0.201626944863445
0.495 -0.198337980075879
0.5 -0.195118022515337
0.505 -0.191965610060753
0.51 -0.188879311088693
0.515 -0.185857723629807
0.52 -0.182899474606385
0.525 -0.180003219138166
0.53 -0.177167639905506
0.535 -0.17439144656046
0.54 -0.171673375179129
0.545 -0.16901218774585
0.55 -0.166406671666011
0.555 -0.163855639300806
0.56 -0.161357927520999
0.565 -0.158912397275224
0.57 -0.156517933170247
0.575 -0.154173443061524
0.58 -0.15187785765111
0.585 -0.149630130092478
0.59 -0.147429235599626
0.595 -0.145274171061203
0.6 -0.143163954657501
0.605 -0.141097625481117
0.61 -0.139074243159483
0.615 -0.137092887480634
0.62 -0.135152658020934
0.625 -0.133252673775059
0.63 -0.131392072788646
0.635 -0.129570011793492
0.64 -0.127785665845202
0.645 -0.126038227963623
0.65 -0.124326908776686
0.655 -0.122650936167025
0.66 -0.121009554922338
0.665 -0.119402026389293
0.67 -0.117827628131374
0.675 -0.116285653590601
0.68 -0.11477541175361
0.685 -0.113296226822155
0.69 -0.111847437887971
0.695 -0.110428398612756
0.7 -0.109038476912497
0.705 -0.107677054647038
0.71 -0.106343527314821
0.715 -0.105037303752213
0.72 -0.103757805838846
0.725 -0.10250446820731
0.73 -0.10127673795902
0.735 -0.100074074384717
0.74 -0.0988959486907378
0.745 -0.0977418437303783
0.75 -0.0966112537408282
0.755 -0.095503684085207
0.76 -0.0944186510000548
0.765 -0.0933556813481298
0.77 -0.0923143123762397
0.775 -0.0912940914785387
0.78 -0.0902945759646721
0.785 -0.0893153328332357
0.79 -0.088355938550098
0.795 -0.0874159788317485
0.8 -0.0864950484334978
0.805 -0.0855927509424586
0.81 -0.0847086985753386
0.815 -0.0838425119807212
0.82 -0.0829938200460577
0.825 -0.0821622597090808
0.83 -0.0813474757736279
0.835 -0.0805491207297671
0.84 -0.0797668545781558
0.845 -0.0790003446585371
0.85 -0.0782492654823219
0.855 -0.07751329856908
0.86 -0.0767921322870059
0.865 -0.0760854616970451
0.87 -0.0753929884009304
0.875 -0.0747144203926754
0.88 -0.0740494719136368
0.885 -0.0733978633111548
0.89 -0.0727593209005079
0.895 -0.0721335768301151
0.9 -0.0715203689501002
0.905 -0.0709194406838764
0.91 -0.0703305409028784
0.915 -0.0697534238042688
0.92 -0.0691878487915644
0.925 -0.0686335803581925
0.93 -0.0680903879736566
0.935 -0.0675580459726317
0.94 -0.0670363334465409
0.945 -0.0665250341378078
0.95 -0.0660239363365904
0.955 -0.0655328327799695
0.96 -0.0650515205535519
0.965 -0.0645798009953726
0.97 -0.0641174796021268
0.975 -0.0636643659375341
0.98 -0.0632202735429516
0.985 -0.0627850198500547
0.99 -0.0623584260955624
0.995 -0.0619403172379846
1 -0.061530521876315
};
\nextgroupplot[
height=4cm,
width=1.1\columnwidth,
tick pos=left,
xlabel={\(\displaystyle t\)},
xmin=-0.05, xmax=1.05,
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle \alpha_2\)},
ymin=-2.95025125442393, ymax=2.37030796516952,
xtick=\empty,
xticklabel=\empty,
ytick=\empty,
yticklabel=\empty,
ylabel style={xshift=27pt},
xlabel style={yshift=15pt},
]
\addplot [semithick, color0]
table {%
0 0
0.005 0.0585612768638777
0.01 0.0978541962451396
0.015 0.124057791841548
0.02 0.14182484033648
0.025 0.154266342351495
0.03 0.163376809744209
0.035 0.170416787708405
0.04 0.176179625389211
0.045 0.181164352271723
0.05 0.18568509131886
0.055 0.189939822267532
0.06 0.194053537697775
0.065 0.198105337365362
0.07 0.202145450968194
0.075 0.2062059404212
0.08 0.210307431935675
0.085 0.214463352308514
0.09 0.218682595338471
0.095 0.222971200354305
0.1 0.227333408886199
0.105 0.231772329776087
0.11 0.236290357694124
0.115 0.24088943632275
0.12 0.245571223662505
0.125 0.250337195639438
0.13 0.255188710830689
0.135 0.260127050636244
0.14 0.265153443949895
0.145 0.270269082027902
0.15 0.275475127136104
0.155 0.28077271724658
0.16 0.286162968189674
0.165 0.291646974178439
0.17 0.297225807250057
0.175 0.302900515995463
0.18 0.308672123791737
0.185 0.314541626672826
0.19 0.320509990941187
0.195 0.326578150560419
0.2 0.332747004380407
0.205 0.339017413189119
0.21 0.345390196646173
0.215 0.35186613006763
0.22 0.358445941095326
0.225 0.365130306245742
0.23 0.371919847339669
0.235 0.378815127832777
0.24 0.385816649036141
0.245 0.392924846232406
0.25 0.400140084714229
0.255 0.407462655723778
0.26 0.414892772323261
0.265 0.422430565197307
0.27 0.430076078391795
0.275 0.437829265022421
0.28 0.445689982922631
0.285 0.453657990309164
0.29 0.461732941412357
0.295 0.469914382137393
0.3 0.478201745749141
0.305 0.486594348613756
0.31 0.495091386008562
0.315 0.503691928023242
0.32 0.512394915584968
0.325 0.521199156620217
0.33 0.530103322383541
0.335 0.539105943987844
0.34 0.54820540914699
0.345 0.557399959181387
0.35 0.566687686288231
0.355 0.576066531138286
0.36 0.585534280801159
0.365 0.595088567043323
0.37 0.60472686503138
0.375 0.614446492453596
0.38 0.624244609110508
0.385 0.634118216983476
0.39 0.644064160820745
0.395 0.654079129252527
0.4 0.664159656468682
0.405 0.674302124477333
0.41 0.68450276595744
0.415 0.69475766771826
0.42 0.705062774786075
0.425 0.715413895113343
0.43 0.725806704932608
0.435 0.736236754725617
0.44 0.746699475829005
0.445 0.757190187654494
0.45 0.767704105509026
0.455 0.77823634899693
0.46 0.788781950985945
0.465 0.799335867093312
0.47 0.809892985667929
0.475 0.820448138235674
0.48 0.830996110349549
0.485 0.841531652805635
0.49 0.852049493177132
0.495 0.862544347601385
0.5 0.873010932771895
0.505 0.883443978068887
0.51 0.893838237767675
0.515 0.904188503260059
0.52 0.914489615226124
0.525 0.924736475683072
0.53 0.934924059859676
0.535 0.945047427819215
0.54 0.955101735776592
0.545 0.965082247043822
0.55 0.974984342548765
0.555 0.984803530878209
0.56 0.9945354577829
0.565 1.00417591511102
0.57 1.01372084911948
0.575 1.02316636812788
0.58 1.03250874949164
0.585 1.04174444585974
0.59 1.0508700906996
0.595 1.05988250307703
0.6 1.06877869167892
0.605 1.0775558580773
0.61 1.08621139923947
0.615 1.09474290928519
0.62 1.10314818050981
0.625 1.11142520368732
0.63 1.119572167676
0.635 1.12758745835113
0.64 1.13546965689375
0.645 1.14321753746767
0.65 1.15083006432606
0.655 1.1583063883693
0.66 1.16564584321186
0.665 1.17284794078323
0.67 1.17991236651582
0.675 1.18683897415235
0.68 1.19362778022176
0.685 1.20027895822272
0.69 1.20679283255527
0.695 1.21316987224325
0.7 1.21941068448688
0.705 1.22551600808067
0.71 1.23148670673742
0.715 1.2373237623497
0.72 1.24302826822345
0.725 1.24860142231422
0.73 1.25404452049641
0.735 1.25935894988671
0.74 1.26454618225604
0.745 1.26960776754024
0.75 1.27454532748054
0.755 1.27936054940448
0.76 1.28405518016752
0.765 1.28863102026569
0.77 1.29308991813335
0.775 1.2974337646361
0.78 1.30166448776565
0.785 1.30578404754447
0.79 1.309794431144
0.795 1.31369764822083
0.8 1.31749572647164
0.805 1.32119070741015
0.81 1.32478464236309
0.815 1.32827958868389
0.82 1.33167760618528
0.825 1.33498075378291
0.83 1.33819108634982
0.835 1.34131065177448
0.84 1.34434148821967
0.845 1.34728562157556
0.85 1.35014506310017
0.855 1.35292180724227
0.86 1.3556178296407
0.865 1.35823508529113
0.87 1.36077550687514
0.875 1.36324100324478
0.88 1.36563345805439
0.885 1.36795472853352
0.89 1.37020664439455
0.895 1.37239100686629
0.9 1.37450958784874
0.905 1.37656412918114
0.91 1.37855634201735
0.915 1.38048790630173
0.92 1.38236047033979
0.925 1.38417565045748
0.93 1.38593503074301
0.935 1.38764016286611
0.94 1.38929256596892
0.945 1.39089372662353
0.95 1.39244509885145
0.955 1.39394810419978
0.96 1.39540413186992
0.965 1.39681453889465
0.97 1.39818065035901
0.975 1.39950375966171
0.98 1.40078512881277
0.985 1.40202598876484
0.99 1.4032275397736
0.995 1.40439095178562
1 1.40551736484968
};
\addplot [semithick, color0]
table {%
0 0
0.005 0.0476130689480714
0.01 0.0808041210087485
0.015 0.103991895332722
0.02 0.120494133441784
0.025 0.132602991213815
0.03 0.141851390304815
0.035 0.149251935627481
0.04 0.155470773204325
0.045 0.160945798440559
0.05 0.165965070054452
0.055 0.170718373030676
0.06 0.175331034568682
0.065 0.179886091795367
0.07 0.184438828118583
0.075 0.189026309843909
0.08 0.193673645400572
0.085 0.198398094845842
0.09 0.203211768554923
0.095 0.208123399614846
0.1 0.213139507829752
0.105 0.218265164019793
0.11 0.223504491620452
0.115 0.22886099560776
0.12 0.23433777785159
0.125 0.239937677748991
0.13 0.245663363658555
0.135 0.251517391898493
0.14 0.257502244332686
0.145 0.263620351772798
0.15 0.269874107966528
0.155 0.276265877265092
0.16 0.282797998045481
0.165 0.289472783212008
0.17 0.296292518665586
0.175 0.303259460293637
0.18 0.310375829886689
0.185 0.317643810185952
0.19 0.325065539257263
0.195 0.332643104249963
0.2 0.340378534634256
0.205 0.348273794943954
0.21 0.356330777053493
0.215 0.364551292000304
0.22 0.372937061372536
0.225 0.381489708261573
0.23 0.390210747792108
0.235 0.399101577247818
0.24 0.408163465786537
0.245 0.417397543782949
0.25 0.426804791794633
0.255 0.436386029192271
0.26 0.446141902467612
0.265 0.456072873269986
0.27 0.466179206183859
0.275 0.476460956322367
0.28 0.486917956758759
0.285 0.497549805877906
0.29 0.508355854684228
0.295 0.519335194172077
0.3 0.530486642808803
0.305 0.541808734222937
0.31 0.553299705196297
0.315 0.564957484052164
0.32 0.576779679552497
0.325 0.588763570408268
0.33 0.600906095523657
0.335 0.613203845089005
0.34 0.625653052666042
0.345 0.638249588366946
0.35 0.65098895327409
0.355 0.663866275225911
0.36 0.676876306092283
0.365 0.690013420659025
0.37 0.703271617245871
0.375 0.716644520167842
0.38 0.730125384127006
0.385 0.743707100643587
0.39 0.757382206576784
0.395 0.771142894816362
0.4 0.784981027169007
0.405 0.798888149462496
0.41 0.812855508871141
0.415 0.826874073437817
0.42 0.840934553735656
0.425 0.855027426605037
0.43 0.869142960855662
0.435 0.883271244828537
0.44 0.897402215641052
0.445 0.911525689976378
0.45 0.925631396178628
0.455 0.939709007484607
0.46 0.953748176115293
0.465 0.967738568009441
0.47 0.981669897914955
0.475 0.995531964584351
0.48 1.00931468577786
0.485 1.02300813281692
0.49 1.03660256440173
0.495 1.05008845942743
0.5 1.06345654853776
0.505 1.07669784417806
0.51 1.08980366891803
0.515 1.10276568183486
0.52 1.11557590278297
0.525 1.12822673438588
0.53 1.14071098162312
0.535 1.15302186890612
0.54 1.1651530545808
0.545 1.17709864280176
0.55 1.18885319277166
0.555 1.20041172535071
0.56 1.21176972708803
0.565 1.22292315172384
0.57 1.23386841926577
0.575 1.24460241273532
0.58 1.25512247271285
0.585 1.26542638983186
0.59 1.2755123953568
0.595 1.28537915003009
0.6 1.29502573134155
0.605 1.30445161940763
0.61 1.31365668162742
0.615 1.32264115630068
0.62 1.33140563537564
0.625 1.33995104650394
0.63 1.3482786345553
0.635 1.35638994276047
0.64 1.36428679362205
0.645 1.37197126973495
0.65 1.37944569464232
0.655 1.38671261384454
0.66 1.39377477606784
0.665 1.40063511488613
0.67 1.40729673078143
0.675 1.41376287371138
0.68 1.42003692625115
0.685 1.4261223873584
0.69 1.43202285680358
0.695 1.43774202029925
0.7 1.44328363535395
0.705 1.44865151786564
0.71 1.45384952946638
0.715 1.45888156562049
0.72 1.46375154447437
0.725 1.46846339645001
0.73 1.47302105457115
0.735 1.47742844550597
0.74 1.48168948130661
0.745 1.48580805182532
0.75 1.48978801778213
0.755 1.49363320445864
0.76 1.49734739599146
0.765 1.50093433023714
0.77 1.50439769417856
0.775 1.50774111984655
0.78 1.51096818072582
0.785 1.51408238861678
0.79 1.51708719092503
0.795 1.5199859683509
0.8 1.52278203295191
0.805 1.52547862655007
0.81 1.52807891946213
0.815 1.53058600952438
0.82 1.53300292139149
0.825 1.53533260608497
0.83 1.53757794077105
0.835 1.53974172874742
0.84 1.54182669961976
0.845 1.54383550965011
0.85 1.54577074225985
0.855 1.54763490867137
0.86 1.54943044867432
0.865 1.55115973150131
0.87 1.5528250568009
0.875 1.55442865569608
0.88 1.55597269191642
0.885 1.55745926299386
0.89 1.55889040151312
0.895 1.56026807640714
0.9 1.56159419429022
0.905 1.56287060082116
0.91 1.56409908208982
0.915 1.56528136602081
0.92 1.5664191237891
0.925 1.56751397124195
0.93 1.56856747032322
0.935 1.56958113049552
0.94 1.5705564101566
0.945 1.57149471804701
0.95 1.57239741464535
0.955 1.57326581354944
0.96 1.5741011828405
0.965 1.57490474642837
0.97 1.57567768537643
0.975 1.57642113920409
0.98 1.57713620716619
0.985 1.57782394950776
0.99 1.57848538869356
0.995 1.57912151061125
1 1.57973326574824
};
\addplot [semithick, color0]
table {%
0 0
0.005 0.052656061853007
0.01 0.0888708850269038
0.015 0.113743911718533
0.02 0.131131178106869
0.025 0.143670626908399
0.03 0.153100233662995
0.035 0.160549436651891
0.04 0.166748992525834
0.045 0.17217134426567
0.05 0.177122142500652
0.055 0.181799412239392
0.06 0.186331715341381
0.065 0.190802761992626
0.07 0.195267290927781
0.075 0.199761321866554
0.08 0.20430877787192
0.085 0.208925764480505
0.09 0.21362333538999
0.095 0.218409280189902
0.1 0.223289279911998
0.105 0.228267653833714
0.11 0.233347841885612
0.115 0.238532716025086
0.12 0.24382478091417
0.125 0.249226302921068
0.13 0.254739392696601
0.135 0.26036605763613
0.14 0.266108234787676
0.145 0.271967811035223
0.15 0.277946634973936
0.155 0.284046523324477
0.16 0.290269263734655
0.165 0.296616615161616
0.17 0.303090306598419
0.175 0.309692034652365
0.18 0.316423460272885
0.185 0.323286204853834
0.19 0.330281845835334
0.195 0.337411911886243
0.2 0.344677877714417
0.205 0.352081158561668
0.21 0.359623104375095
0.215 0.367304993704742
0.22 0.375128027303717
0.225 0.383093321474626
0.23 0.391201901145388
0.235 0.399454692694146
0.24 0.407852516544349
0.245 0.416396079521431
0.25 0.425085967007965
0.255 0.433922634902051
0.26 0.442906401401377
0.265 0.452037438644082
0.27 0.461315764222481
0.275 0.470741232609373
0.28 0.480313526532161
0.285 0.490032148316721
0.29 0.499896411269851
0.295 0.509905431120561
0.3 0.520058117584182
0.305 0.530353166100783
0.31 0.54078904980201
0.315 0.551364011774358
0.32 0.562076057672445
0.325 0.572922948758603
0.33 0.583902195440272
0.335 0.595011051368471
0.34 0.606246508186858
0.345 0.617605290990086
0.35 0.629083854578466
0.355 0.640678380590676
0.36 0.652384775566839
0.365 0.664198670049104
0.37 0.676115418755258
0.375 0.688130101915568
0.38 0.700237527819919
0.385 0.712432236646687
0.39 0.724708505601829
0.395 0.737060355416458
0.4 0.749481558237203
0.405 0.761965646920715
0.41 0.774505925750096
0.415 0.787095482554095
0.42 0.799727202229761
0.425 0.812393781628173
0.43 0.825087745758429
0.435 0.837801465258525
0.44 0.850527175051269
0.445 0.863256994104444
0.45 0.875982946204612
0.455 0.888696981607429
0.46 0.901390999469842
0.465 0.914056870908869
0.47 0.926686462547066
0.475 0.939271660401475
0.48 0.951804393947986
0.485 0.9642766601968
0.49 0.976680547628631
0.495 0.989008259808036
0.5 1.00125213852748
0.505 1.01340468630765
0.51 1.02545858810574
0.515 1.03740673209257
0.52 1.0492422293458
0.525 1.06095843234934
0.53 1.07254895217602
0.535 1.08400767425125
0.54 1.09532877262029
0.545 1.1065067226472
0.55 1.11753631209001
0.555 1.12841265051337
0.56 1.13913117701793
0.565 1.14968766628913
0.57 1.16007823295797
0.575 1.17029933431684
0.58 1.18034777141687
0.585 1.19022068860396
0.59 1.19991557155145
0.595 1.20943024386935
0.6 1.21876286236177
0.605 1.22791191103509
0.61 1.2368761939394
0.615 1.24565482695484
0.62 1.25424722861606
0.625 1.26265311008712
0.63 1.27087246438926
0.635 1.27890555499083
0.64 1.28675290385474
0.645 1.29441527905599
0.65 1.30189368205729
0.655 1.30918933474141
0.66 1.31630366628622
0.665 1.32323829997007
0.67 1.32999503997925
0.675 1.33657585829438
0.68 1.34298288171771
0.685 1.34921837910517
0.69 1.35528474884922
0.695 1.36118450666777
0.7 1.36692027373431
0.705 1.37249476518608
0.71 1.37791077904043
0.715 1.38317118554256
0.72 1.38827891696551
0.725 1.39323695787421
0.73 1.39804833586657
0.735 1.40271611279644
0.74 1.40724337648142
0.745 1.41163323289355
0.75 1.41588879883202
0.755 1.42001319506898
0.76 1.42400953996174
0.765 1.42788094351899
0.77 1.43163050191116
0.775 1.43526129241089
0.78 1.43877636874678
0.785 1.44217875685781
0.79 1.44547145102989
0.795 1.44865741039899
0.8 1.4517395558034
0.805 1.45472076696694
0.81 1.45760387999764
0.815 1.46039168518196
0.82 1.46308692506027
0.825 1.46569229276452
0.83 1.46821043060237
0.835 1.47064392887279
0.84 1.47299532489543
0.845 1.47526710224085
0.85 1.47746169014546
0.855 1.47958146309835
0.86 1.48162874058594
0.865 1.48360578698231
0.87 1.48551481157256
0.875 1.48735796869862
0.88 1.48913735801495
0.885 1.49085502484611
0.89 1.49251296063442
0.895 1.49411310347007
0.9 1.49565733869409
0.905 1.49714749956709
0.91 1.49858536799563
0.915 1.49997267530952
0.92 1.50131110308361
0.925 1.50260228399771
0.93 1.50384780272954
0.935 1.50504919687522
0.94 1.5062079578926
0.945 1.50732553206292
0.95 1.50840332146711
0.955 1.5094426849727
0.96 1.51044493922804
0.965 1.51141135966077
0.97 1.51234318147761
0.975 1.51324160066342
0.98 1.5141077749764
0.985 1.51494282493791
0.99 1.51574783481518
0.995 1.51652385359459
1 1.51727189594453
};
\addplot [semithick, color0]
table {%
0 0
0.005 0.0599843438076064
0.01 0.10063528306542
0.015 0.127984805311787
0.02 0.146680032561131
0.025 0.159869803980084
0.03 0.169592054173051
0.035 0.177144922947903
0.04 0.183351352465166
0.045 0.18873264482383
0.05 0.193619256583788
0.055 0.19822094199623
0.06 0.202671079508887
0.065 0.20705469061244
0.07 0.211426163834738
0.075 0.215820474696038
0.08 0.220260292440877
0.085 0.224760483332753
0.09 0.229330965016428
0.095 0.233978515978561
0.1 0.238707922627091
0.105 0.243522706356719
0.11 0.248425584208484
0.115 0.25341876051424
0.12 0.258504111280977
0.125 0.263683300492923
0.13 0.268957853149232
0.135 0.274329200822959
0.14 0.279798709723889
0.145 0.285367697607508
0.15 0.291037443554548
0.155 0.296809193188613
0.16 0.302684160921884
0.165 0.308663530284442
0.17 0.314748452974745
0.175 0.320940047041779
0.18 0.32723939446852
0.185 0.333647538318382
0.19 0.340165479554844
0.195 0.346794173590043
0.2 0.353534526626176
0.205 0.360387391792616
0.21 0.367353565114831
0.215 0.374433781336475
0.22 0.381628709573423
0.225 0.388938948847062
0.23 0.396365023478396
0.235 0.403907378372231
0.24 0.411566374171612
0.245 0.419342282335644
0.25 0.427235280109767
0.255 0.43524544543122
0.26 0.443372751767479
0.265 0.45161706291208
0.27 0.459978127755334
0.275 0.468455575044491
0.28 0.477048908160693
0.285 0.485757499926187
0.29 0.494580587481336
0.295 0.503517267250453
0.3 0.512566490011857
0.305 0.521727056132792
0.31 0.530997610968947
0.315 0.54037664048226
0.32 0.549862467107559
0.325 0.559453245897595
0.33 0.569146960988781
0.335 0.578941422428592
0.34 0.58883426339057
0.345 0.59882293783356
0.35 0.608904718626402
0.355 0.619076696184023
0.36 0.629335777661832
0.365 0.639678686719936
0.37 0.650101963919347
0.375 0.660601967763935
0.38 0.671174876421404
0.385 0.681816690164816
0.39 0.692523234537279
0.395 0.703290164267151
0.4 0.714112967966501
0.405 0.724986973589942
0.41 0.735907354692533
0.415 0.746869137461803
0.42 0.757867208541346
0.425 0.76889632360716
0.43 0.77995111670337
0.435 0.79102611029877
0.44 0.802115726039748
0.445 0.813214296150055
0.45 0.824316075456327
0.455 0.83541525396004
0.46 0.846505969925929
0.465 0.857582323411099
0.47 0.868638390168555
0.475 0.879668235859651
0.48 0.890665930493584
0.485 0.9016255630237
0.49 0.91254125600744
0.495 0.923407180265096
0.5 0.934217569428866
0.505 0.944966734323927
0.51 0.955649077080262
0.515 0.966259104901029
0.52 0.976791443415906
0.525 0.987240849522272
0.53 0.99760222367011
0.535 1.00787062150172
0.54 1.01804126479733
0.545 1.02810955166878
0.55 1.03807106595293
0.555 1.04792158575472
0.56 1.0576570911254
0.565 1.06727377082561
0.57 1.07676802817203
0.575 1.08613648594075
0.58 1.09537599033854
0.585 1.10448361402921
0.59 1.11345665823589
0.595 1.12229265392828
0.6 1.13098936212277
0.605 1.13954477331844
0.61 1.14795710610627
0.615 1.1562248049865
0.62 1.1643465374388
0.625 1.17232119028948
0.63 1.18014786542345
0.635 1.18782587489041
0.64 1.1953547354648
0.645 1.20273416270149
0.65 1.20996406455026
0.655 1.21704453457794
0.66 1.22397584485626
0.665 1.23075843856029
0.67 1.23739292234037
0.675 1.24388005850375
0.68 1.25022075706334
0.685 1.25641606769601
0.69 1.262467171651
0.695 1.26837537365441
0.7 1.27414209383928
0.705 1.279768859744
0.71 1.28525729840765
0.715 1.2906091285881
0.72 1.29582615313543
0.725 1.30091025153799
0.73 1.30586337266497
0.735 1.31068752772329
0.74 1.31538478343968
0.745 1.31995725548734
0.75 1.32440710216181
0.755 1.32873651831732
0.76 1.33294772956715
0.765 1.33704298675433
0.77 1.34102456069464
0.775 1.34489473719038
0.78 1.34865581231704
0.785 1.35231008797853
0.79 1.3558598677293
0.795 1.35930745285684
0.8 1.36265513872292
0.805 1.3659052113518
0.81 1.36905994426494
0.815 1.37212159555025
0.82 1.37509240515981
0.825 1.37797459242764
0.83 1.38077035379963
0.835 1.38348186076547
0.84 1.38611125798535
0.845 1.38866066160124
0.85 1.39113215772467
0.855 1.39352780109162
0.86 1.39584961387555
0.865 1.39809958465147
0.87 1.40027966749961
0.875 1.40239178124276
0.88 1.40443780880923
0.885 1.4064195967109
0.89 1.40833895463203
0.895 1.41019765511963
0.9 1.41199743336816
0.905 1.41373998709231
0.91 1.4154269764813
0.915 1.4170600242288
0.92 1.4186407156311
0.925 1.42017059874931
0.93 1.42165118462991
0.935 1.42308394757785
0.94 1.42447032547806
0.945 1.42581172016059
0.95 1.42710949780511
0.955 1.42836498938015
0.96 1.42957949111472
0.965 1.43075426499694
0.97 1.43189053929766
0.975 1.43298950911523
0.98 1.43405233693905
0.985 1.43508015322862
0.99 1.43607405700601
0.995 1.43703511645913
1 1.4379643695538
};
\addplot [semithick, color0]
table {%
0 0
0.005 0.054702374459592
0.01 0.0923412034078974
0.015 0.118163501831858
0.02 0.136183447124738
0.025 0.149154978171251
0.03 0.158892124916821
0.035 0.166572272153609
0.04 0.172955989252432
0.045 0.178534170834077
0.05 0.183623869157434
0.055 0.188430147794738
0.06 0.193085908369306
0.065 0.197677531556806
0.07 0.202261394179615
0.075 0.206874515657485
0.08 0.211541424051109
0.085 0.216278585780383
0.09 0.221097264254122
0.095 0.226005364857007
0.1 0.231008625688756
0.105 0.236111385925886
0.11 0.24131708137809
0.115 0.246628563830842
0.12 0.252048306503272
0.125 0.257578535888259
0.13 0.263221315959794
0.135 0.26897860153835
0.14 0.274852271668347
0.145 0.280844149979365
0.15 0.28695601659634
0.155 0.293189614470613
0.16 0.299546652054727
0.165 0.30602880351005
0.17 0.312637707255981
0.175 0.319374963331231
0.18 0.326242129934373
0.185 0.333240719313788
0.19 0.340372193172733
0.195 0.347637957647529
0.2 0.35503935794351
0.205 0.362577672639586
0.21 0.370254107704415
0.215 0.37806979023558
0.22 0.386025761937581
0.225 0.394122972346145
0.23 0.402362271817169
0.235 0.410744404291119
0.24 0.419269999847593
0.245 0.42793956706505
0.25 0.436753485202057
0.255 0.445711996228393
0.26 0.454815196729019
0.265 0.464063029693984
0.27 0.473455276253365
0.275 0.482991547356704
0.28 0.492671275469647
0.285 0.502493706299872
0.29 0.512457890614326
0.295 0.52256267619552
0.3 0.532806699981708
0.305 0.543188380451171
0.31 0.55370591031223
0.315 0.56435724956283
0.32 0.575140118969086
0.325 0.586051994060088
0.33 0.597090099673375
0.335 0.608251405156551
0.34 0.619532620271396
0.345 0.630930191883317
0.35 0.642440301513586
0.355 0.654058863814172
0.36 0.66578152603608
0.365 0.677603668564064
0.37 0.6895204065753
0.375 0.701526592866847
0.38 0.713616821925445
0.385 0.725785435257142
0.39 0.738026528032815
0.395 0.750333957059424
0.4 0.762701350103118
0.405 0.775122116565136
0.41 0.78758945950233
0.415 0.800096388966498
0.42 0.812635736655021
0.425 0.825200171796492
0.43 0.837782218228444
0.435 0.850374272596405
0.44 0.862968623591004
0.445 0.875557472114347
0.45 0.888132952278631
0.455 0.900687153110313
0.46 0.913212140837005
0.465 0.925699981612904
0.47 0.938142764531774
0.475 0.950532624797232
0.48 0.962861766871034
0.485 0.975122487458374
0.49 0.987307198168919
0.495 0.999408447697261
0.5 1.01141894338026
0.505 1.02333157197008
0.51 1.03513941950018
0.515 1.04683579010875
0.52 1.05841422370183
0.525 1.06986851235072
0.53 1.08119271532779
0.535 1.09238117270385
0.54 1.10342851744244
0.545 1.1143296859395
0.55 1.12507992697429
0.555 1.13567480905324
0.56 1.1461102261414
0.565 1.15638240178986
0.57 1.16648789168956
0.575 1.17642358467868
0.58 1.18618670226184
0.585 1.19577479669487
0.59 1.2051857477054
0.595 1.21441775793138
0.6 1.22346934715478
0.605 1.23233934542822
0.61 1.24102688518622
0.615 1.24953139243912
0.62 1.25785257714922
0.625 1.26599042288976
0.63 1.27394517588928
0.635 1.281717333556
0.64 1.28930763257826
0.645 1.29671703670122
0.65 1.30394672425765
0.655 1.3109980755454
0.66 1.31787266012914
0.665 1.32457222413977
0.67 1.33109867764039
0.675 1.33745408212172
0.68 1.34364063818525
0.685 1.34966067346358
0.69 1.35551663082335
0.695 1.361211056893
0.7 1.36674659094485
0.705 1.37212595416437
0.71 1.37735193932945
0.715 1.38242740091591
0.72 1.38735524564958
0.725 1.39213842350861
0.73 1.39677991918678
0.735 1.40128274402013
0.74 1.40564992837699
0.745 1.4098845145072
0.75 1.41398954984722
0.755 1.41796808077043
0.76 1.42182314677829
0.765 1.42555777511455
0.77 1.4291749757956
0.775 1.43267773703978
0.78 1.4360690210834
0.785 1.43935176036684
0.79 1.44252885407442
0.795 1.44560316501306
0.8 1.44857751681261
0.805 1.45145469143198
0.81 1.45423742695323
0.815 1.45692841564912
0.82 1.45953030230681
0.825 1.46204568279214
0.83 1.46447710283961
0.835 1.46682705705222
0.84 1.46909798809836
0.845 1.47129228608959
0.85 1.47341228812736
0.855 1.47546027800602
0.86 1.47743848605849
0.865 1.47934908913395
0.87 1.48119421069652
0.875 1.48297592103339
0.88 1.48469623756333
0.885 1.48635712523593
0.89 1.48796049701246
0.895 1.48950821442019
0.9 1.49100208817248
0.905 1.49244387884688
0.91 1.49383529761507
0.915 1.49517800701767
0.92 1.49647362177828
0.925 1.49772370965148
0.93 1.49892979229897
0.935 1.50009334619002
0.94 1.50121580352128
0.945 1.50229855315241
0.95 1.50334294155311
0.955 1.50435027375928
0.96 1.50532181433423
0.965 1.50625878833278
0.97 1.50716238226539
0.975 1.50803374505998
0.98 1.5088739890196
0.985 1.5096841907741
0.99 1.51046539222357
0.995 1.51121860147269
1 1.51194479375427
};
\addplot [semithick, color1]
table {%
0 0
0.005 0.0890771920181166
0.01 0.197192613322628
0.015 0.318959783012218
0.02 0.445291611601561
0.025 0.566297525119719
0.03 0.67498669083621
0.035 0.768828081847417
0.04 0.848658253937984
0.045 0.91679494952146
0.05 0.975749785990243
0.055 1.02768361358252
0.06 1.07428686961342
0.065 1.11682638845145
0.07 1.15623331369219
0.075 1.19318621932152
0.08 1.22817762211624
0.085 1.26156396395571
0.09 1.29360227196618
0.095 1.32447686344878
0.1 1.35431882841847
0.105 1.38322032010779
0.11 1.41124510896706
0.115 1.43843643030772
0.12 1.46482285356936
0.125 1.49042269016242
0.13 1.51524731006672
0.135 1.53930363504709
0.14 1.56259600465156
0.145 1.58512756044824
0.15 1.60690125777838
0.155 1.62792058818639
0.16 1.64819007663644
0.165 1.66771560351067
0.17 1.68650459079357
0.175 1.70456608377133
0.18 1.72191075335282
0.185 1.7385508391754
0.19 1.75450004976187
0.195 1.7697734328407
0.2 1.78438722631631
0.205 1.79835869828105
0.21 1.81170598267378
0.215 1.8244479157142
0.22 1.83660387703285
0.225 1.84819363839329
0.23 1.85923722206015
0.235 1.86975477018646
0.24 1.87976642603581
0.245 1.88929222739592
0.25 1.89835201220111
0.255 1.90696533609995
0.26 1.91515140150006
0.265 1.92292899747579
0.27 1.93031644982179
0.275 1.93733158047053
0.28 1.94399167546331
0.285 1.95031346065288
0.29 1.95631308433327
0.295 1.96200610600766
0.3 1.96740749055744
0.305 1.9725316071048
0.31 1.97739223192104
0.315 1.9820025547766
0.32 1.98637518818852
0.325 1.99052217906654
0.33 1.99445502231436
0.335 1.99818467598848
0.34 2.00172157766569
0.345 2.00507566170859
0.35 2.00825637716424
0.355 2.01127270606196
0.36 2.0141331819124
0.365 2.01684590823944
0.37 2.01941857700267
0.375 2.02185848679274
0.38 2.02417256070257
0.385 2.0263673637959
0.39 2.02844912011188
0.395 2.03042372915733
0.4 2.03229678185177
0.405 2.03407357589902
0.41 2.03575913057067
0.415 2.03735820089161
0.42 2.03887529122557
0.425 2.0403146682644
0.43 2.04168037342719
0.435 2.04297623468093
0.44 2.0442058777957
0.445 2.04537273704998
0.45 2.04648006540412
0.455 2.04753094415955
0.46 2.04852829212376
0.465 2.04947487430037
0.47 2.05037331012472
0.475 2.051226081265
0.48 2.05203553900855
0.485 2.05280391125325
0.49 2.05353330912317
0.495 2.05422573322679
0.5 2.05488307957659
0.505 2.05550714518669
0.51 2.05609963336606
0.515 2.05666215872292
0.52 2.0571962518961
0.525 2.05770336402803
0.53 2.05818487099336
0.535 2.05864207739661
0.54 2.05907622035162
0.545 2.05948847305484
0.55 2.05987994816386
0.555 2.06025170099206
0.56 2.06060473252961
0.565 2.06093999230048
0.57 2.06125838106466
0.575 2.06156075337422
0.58 2.06184791999136
0.585 2.06212065017619
0.59 2.06237967385142
0.595 2.06262568365096
0.6 2.06285933685871
0.605 2.06308125724382
0.61 2.063292036798
0.615 2.06349223738036
0.62 2.06368239227498
0.625 2.06386300766581
0.63 2.06403456403369
0.635 2.06419751747949
0.64 2.06435230097763
0.645 2.06449932556374
0.65 2.06463898145987
0.655 2.06477163914086
0.66 2.06489765034498
0.665 2.06501734903172
0.67 2.06513105228983
0.675 2.06523906119802
0.68 2.065341661641
0.685 2.06543912508328
0.69 2.06553170930285
0.695 2.06561965908699
0.7 2.06570320689214
0.705 2.06578257346977
0.71 2.06585796846009
0.715 2.0659295909552
0.72 2.06599763003334
0.725 2.06606226526574
0.73 2.06612366719756
0.735 2.0661819978042
0.74 2.06623741092425
0.745 2.06629005267047
0.75 2.06634006181963
0.755 2.06638757018268
0.76 2.06643270295593
0.765 2.06647557905445
0.77 2.06651631142851
0.775 2.06655500736395
0.78 2.06659176876732
0.785 2.06662669243656
0.79 2.06665987031795
0.795 2.0666913897501
0.8 2.06672133369556
0.805 2.06674978096068
0.81 2.06677680640448
0.815 2.06680248113684
0.82 2.06682687270673
0.825 2.06685004528104
0.83 2.0668720598142
0.835 2.06689297420943
0.84 2.06691284347176
0.845 2.06693171985341
0.85 2.06694965299176
0.855 2.06696669004051
0.86 2.0669828757941
0.865 2.06699825280599
0.87 2.06701286150092
0.875 2.06702674028155
0.88 2.06703992562977
0.885 2.06705245220287
0.89 2.06706435292494
0.895 2.06707565907363
0.9 2.06708640036257
0.905 2.06709660501969
0.91 2.06710629986155
0.915 2.067115510364
0.92 2.06712426072928
0.925 2.0671325739497
0.93 2.06714047186824
0.935 2.06714797523599
0.94 2.06715510376683
0.945 2.06716187618926
0.95 2.06716831029572
0.955 2.06717442298938
0.96 2.06718023032864
0.965 2.06718574756936
0.97 2.06719098920499
0.975 2.06719596900469
0.98 2.06720070004954
0.985 2.06720519476697
0.99 2.0672094649634
0.995 2.0672135218553
1 2.06721737609869
};
\addplot [semithick, color1]
table {%
0 0
0.005 0.106969538613555
0.01 0.233602028183455
0.015 0.368797892011941
0.02 0.498410081699596
0.025 0.611792339442196
0.03 0.705409490188158
0.035 0.781080284458224
0.04 0.842578966807062
0.045 0.893577332092277
0.05 0.936985115647937
0.055 0.974933877692929
0.06 1.00893899453725
0.065 1.04006760759168
0.07 1.06907023677938
0.075 1.09647529559054
0.08 1.12265501650111
0.085 1.14787116717779
0.09 1.17230688631953
0.095 1.19608903932672
0.1 1.219304069104
0.105 1.24200934309038
0.11 1.26424134880065
0.115 1.28602166024408
0.12 1.30736131115292
0.125 1.328264018398
0.13 1.34872856790078
0.135 1.36875058518601
0.14 1.38832385002383
0.145 1.40744127052631
0.15 1.42609560089726
0.155 1.44427996473767
0.16 1.46198822984903
0.165 1.47921526890755
0.17 1.49595713198246
0.175 1.51221115074089
0.18 1.52797598965006
0.185 1.54325165612722
0.19 1.55803947908088
0.195 1.57234206335718
0.2 1.58616322615636
0.205 1.59950792033008
0.21 1.612382148557
0.215 1.62479287167002
0.22 1.63674791381106
0.225 1.64825586658139
0.23 1.65932599395038
0.235 1.66996813932063
0.24 1.68019263586026
0.245 1.69001022093676
0.25 1.69943195528592
0.255 1.70846914734731
0.26 1.71713328304793
0.265 1.7254359611785
0.27 1.7333888343928
0.275 1.74100355577769
0.28 1.74829173085788
0.285 1.75526487484973
0.29 1.7619343749299
0.295 1.76831145725034
0.3 1.77440715841469
0.305 1.78023230110983
0.31 1.78579747358835
0.315 1.79111301268566
0.32 1.79618899007095
0.325 1.80103520143464
0.33 1.8056611583213
0.335 1.8100760823405
0.34 1.81428890149299
0.345 1.81830824837214
0.35 1.82214246001431
0.355 1.82579957918978
0.36 1.82928735693967
0.365 1.83261325618681
0.37 1.83578445625612
0.375 1.83880785816256
0.38 1.84169009053378
0.385 1.84443751605177
0.39 1.84705623830784
0.395 1.84955210897839
0.4 1.85193073523941
0.405 1.85419748734712
0.41 1.85635750632177
0.415 1.85841571168053
0.42 1.86037680917015
0.425 1.86224529846069
0.43 1.86402548076483
0.435 1.86572146635291
0.44 1.8673371819405
0.445 1.86887637792735
0.45 1.87034263547207
0.455 1.87173937338875
0.46 1.87306985485631
0.465 1.87433719393198
0.47 1.87554436186454
0.475 1.87669419320299
0.48 1.87778939169964
0.485 1.87883253600667
0.49 1.87982608516718
0.495 1.88077238390267
0.5 1.88167366769936
0.505 1.8825320676971
0.51 1.88334961538439
0.515 1.88412824710433
0.52 1.88486980837606
0.525 1.8855760580368
0.53 1.88624867220972
0.535 1.88688924810327
0.54 1.88749930764725
0.545 1.88808030097118
0.55 1.88863360973083
0.555 1.88916055028794
0.56 1.8896623767493
0.565 1.89014028386981
0.57 1.89059540982557
0.575 1.89102883886171
0.58 1.89144160382022
0.585 1.89183468855269
0.59 1.89220903022289
0.595 1.89256552150362
0.6 1.89290501267253
0.605 1.89322831361128
0.61 1.89353619571207
0.615 1.89382939369581
0.62 1.8941086073457
0.625 1.8943745031601
0.63 1.89462771592815
0.635 1.89486885023183
0.64 1.89509848187754
0.645 1.89531715926058
0.65 1.89552540466561
0.655 1.89572371550581
0.66 1.89591256550386
0.665 1.89609240581708
0.67 1.89626366610972
0.675 1.89642675557436
0.68 1.89658206390528
0.685 1.89672996222564
0.69 1.8968708039709
0.695 1.89700492573027
0.7 1.89713264804848
0.705 1.89725427618937
0.71 1.89737010086337
0.715 1.89748039892046
0.72 1.89758543401014
0.725 1.89768545721022
0.73 1.89778070762559
0.735 1.89787141295865
0.74 1.89795779005253
0.745 1.89804004540861
0.75 1.89811837567927
0.755 1.89819296813735
0.76 1.89826400112318
0.765 1.89833164447035
0.77 1.89839605991129
0.775 1.8984574014634
0.78 1.89851581579695
0.785 1.89857144258535
0.79 1.89862441483879
0.795 1.89867485922196
0.8 1.89872289635669
0.805 1.89876864111007
0.81 1.89881220286895
0.815 1.89885368580129
0.82 1.89889318910508
0.825 1.89893080724538
0.83 1.89896663018011
0.835 1.89900074357498
0.84 1.89903322900828
0.845 1.89906416416586
0.85 1.89909362302678
0.855 1.89912167604017
0.86 1.89914839029362
0.865 1.89917382967354
0.87 1.89919805501791
0.875 1.89922112426167
0.88 1.89924309257528
0.885 1.89926401249655
0.89 1.89928393405632
0.895 1.89930290489799
0.9 1.89932097039151
0.905 1.8993381737418
0.91 1.89935455609207
0.915 1.89937015662218
0.92 1.89938501264236
0.925 1.89939915968237
0.93 1.89941263157648
0.935 1.89942546054438
0.94 1.89943767726821
0.945 1.89944931096592
0.95 1.89946038946118
0.955 1.89947093924983
0.96 1.89948098556334
0.965 1.89949055242907
0.97 1.89949966272775
0.975 1.89950833824821
0.98 1.89951659973948
0.985 1.89952446696039
0.99 1.89953195872684
0.995 1.89953909295678
1 1.89954588671311
};
\addplot [semithick, color1]
table {%
0 0
0.005 0.090492131477049
0.01 0.201185353980726
0.015 0.326439539710677
0.02 0.456396649970436
0.025 0.580224493387238
0.03 0.690392532383122
0.035 0.784413724362887
0.04 0.863477430385062
0.045 0.930265647476891
0.05 0.987550953668315
0.055 1.03765386079591
0.06 1.08235551136704
0.065 1.12297254810018
0.07 1.1604631146897
0.075 1.19552045672683
0.08 1.22864524814331
0.085 1.26019874018335
0.09 1.29044112579801
0.095 1.31955914479065
0.1 1.34768602263136
0.105 1.37491597092421
0.11 1.40131481514968
0.115 1.42692784227197
0.12 1.45178563243295
0.125 1.47590841301851
0.13 1.49930931797909
0.135 1.52199682773094
0.14 1.54397658997649
0.145 1.56525276900923
0.15 1.58582903348373
0.155 1.60570926562603
0.16 1.62489805522296
0.165 1.64340102721934
0.17 1.66122504100315
0.175 1.67837829129568
0.18 1.69487033432079
0.185 1.7107120581087
0.19 1.72591561197075
0.195 1.7404943071684
0.2 1.75446249835995
0.205 1.7678354534377
0.21 1.78062921775059
0.215 1.79286047738002
0.22 1.80454642504702
0.225 1.81570463132511
0.23 1.82635292309444
0.235 1.8365092705714
0.24 1.84619168375052
0.245 1.85541811870546
0.25 1.86420639388132
0.255 1.87257411626597
0.26 1.88053861713829
0.265 1.88811689696054
0.27 1.89532557887681
0.275 1.90218087021921
0.28 1.90869853138442
0.285 1.91489385142855
0.29 1.92078162972675
0.295 1.92637616306015
0.3 1.93169123751709
0.305 1.93674012462445
0.31 1.94153558116321
0.315 1.9460898521613
0.32 1.9504146765953
0.325 1.95452129537601
0.33 1.95842046123171
0.335 1.96212245014284
0.34 1.96563707401941
0.345 1.96897369434608
0.35 1.97214123655501
0.355 1.97514820491644
0.36 1.97800269776281
0.365 1.98071242289096
0.37 1.98328471300813
0.375 1.9857265411074
0.38 1.98804453567913
0.385 1.99024499567897
0.39 1.99233390518885
0.395 1.99431694771961
0.4 1.99619952011522
0.405 1.99798674602802
0.41 1.99968348894249
0.415 2.00129436473291
0.42 2.00282375374532
0.425 2.00427581240007
0.43 2.00565448431543
0.435 2.00696351095573
0.44 2.00820644181111
0.445 2.00938664411773
0.45 2.0105073121298
0.455 2.0115714759553
0.46 2.01258200996974
0.465 2.01354164082135
0.47 2.01445295504339
0.475 2.01531840628831
0.48 2.01614032219918
0.485 2.01692091093401
0.49 2.01766226735782
0.495 2.01836637891753
0.5 2.01903513121453
0.505 2.01967031328901
0.51 2.02027362263008
0.515 2.02084666992514
0.52 2.02139098356118
0.525 2.02190801389095
0.53 2.02239913727554
0.535 2.02286565991501
0.54 2.02330882147806
0.545 2.02372979854104
0.55 2.02412970784655
0.555 2.02450960939065
0.56 2.02487050934824
0.565 2.02521336284477
0.57 2.0255390765827
0.575 2.02584851133015
0.58 2.02614248427944
0.585 2.02642177128205
0.59 2.0266871089669
0.595 2.02693919674799
0.6 2.02717869872741
0.605 2.02740624549914
0.61 2.02762243585918
0.615 2.02782783842669
0.62 2.02802299318109
0.625 2.02820841291958
0.63 2.02838458463907
0.635 2.02855197084687
0.64 2.02871101080363
0.645 2.02886212170223
0.65 2.02900569978602
0.655 2.02914212140952
0.66 2.02927174404463
0.665 2.02939490723532
0.67 2.02951193350334
0.675 2.02962312920759
0.68 2.0297287853596
0.685 2.02982917839735
0.69 2.02992457091962
0.695 2.03001521238292
0.7 2.030101339763
0.705 2.03018317818265
0.71 2.03026094150765
0.715 2.03033483291249
0.72 2.03040504541736
0.725 2.03047176239792
0.73 2.03053515806937
0.735 2.03059539794589
0.74 2.03065263927693
0.745 2.03070703146152
0.75 2.03075871644153
0.755 2.03080782907521
0.76 2.03085449749184
0.765 2.03089884342856
0.77 2.0309409825502
0.775 2.03098102475301
0.78 2.03101907445319
0.785 2.03105523086081
0.79 2.03108958824006
0.795 2.03112223615637
0.8 2.03115325971118
0.805 2.03118273976488
0.81 2.0312107531486
0.815 2.03123737286536
0.82 2.03126266828118
0.825 2.03128670530659
0.83 2.03130954656904
0.835 2.0313312515767
0.84 2.03135187687405
0.845 2.03137147618971
0.85 2.03139010057684
0.855 2.03140779854657
0.86 2.03142461619468
0.865 2.03144059732204
0.87 2.031455783549
0.875 2.03147021442401
0.88 2.03148392752692
0.885 2.03149695856702
0.89 2.03150934147628
0.895 2.03152110849784
0.9 2.03153229027016
0.905 2.03154291590696
0.91 2.03155301307313
0.915 2.03156260805687
0.92 2.03157172583831
0.925 2.03158039015456
0.93 2.03158862356164
0.935 2.03159644749331
0.94 2.03160388231686
0.945 2.0316109473863
0.95 2.03161766109271
0.955 2.03162404091223
0.96 2.03163010345155
0.965 2.03163586449124
0.97 2.03164133902682
0.975 2.03164654130784
0.98 2.03165148487502
0.985 2.03165618259549
0.99 2.03166064669635
0.995 2.03166488879648
1 2.03166891993683
};
\addplot [semithick, color1]
table {%
0 0
0.005 0.0900213765087088
0.01 0.195450339481873
0.015 0.310294518683918
0.02 0.426413618936916
0.025 0.536203301764182
0.03 0.63496638251781
0.035 0.721370534142451
0.04 0.79635514470433
0.045 0.861803581840848
0.05 0.91969568614958
0.055 0.971745432815085
0.06 1.0193144737386
0.065 1.06343987148705
0.07 1.10489427457117
0.075 1.14424598735785
0.08 1.18190904847881
0.085 1.21818218215691
0.09 1.25327824063548
0.095 1.287346239916
0.1 1.32048784296235
0.105 1.35276974008003
0.11 1.38423300429708
0.115 1.41490020598378
0.12 1.44478085320532
0.125 1.47387556725387
0.13 1.50217929107521
0.135 1.52968374910689
0.14 1.55637932090613
0.145 1.58225645101484
0.15 1.6073066889688
0.155 1.63152343271633
0.16 1.65490243364541
0.165 1.67744211022836
0.17 1.69914370881499
0.175 1.72001134352923
0.18 1.74005194197177
0.185 1.75927511914184
0.19 1.7776929984261
0.195 1.7953199954121
0.2 1.81217257763724
0.205 1.82826901108615
0.21 1.84362910219039
0.215 1.85827394233624
0.22 1.87222566032215
0.225 1.88550718688479
0.23 1.89814203426106
0.235 1.91015409279217
0.24 1.92156744577357
0.245 1.9324062030894
0.25 1.94269435364998
0.255 1.95245563622319
0.26 1.96171342794704
0.265 1.97049064956829
0.27 1.97880968629972
0.275 1.9866923230813
0.28 1.99415969298981
0.285 2.00123223751228
0.29 2.00792967743211
0.295 2.0142709931095
0.3 2.02027441299547
0.305 2.0259574092948
0.31 2.03133669976443
0.315 2.0364282547181
0.32 2.04124730839324
0.325 2.04580837391706
0.33 2.05012526118712
0.335 2.05421109706193
0.34 2.05807834732815
0.345 2.0617388399771
0.35 2.06520378938692
0.355 2.06848382106334
0.36 2.07158899664352
0.365 2.07452883891373
0.37 2.07731235663244
0.375 2.0799480689887
0.38 2.08244402955638
0.385 2.08480784963495
0.39 2.08704672088922
0.395 2.08916743722537
0.4 2.09117641585601
0.405 2.09307971752387
0.41 2.09488306586584
0.415 2.09659186591166
0.42 2.09821122171809
0.425 2.09974595314932
0.43 2.10120061181877
0.435 2.10257949621247
0.44 2.10388666601831
0.445 2.10512595568767
0.45 2.10630098725803
0.455 2.10741518246693
0.46 2.10847177418763
0.465 2.10947381721812
0.47 2.11042419845397
0.475 2.1113256464765
0.48 2.11218074058587
0.485 2.11299191930891
0.49 2.11376148841021
0.495 2.11449162843389
0.5 2.11518440180279
0.505 2.11584175950004
0.51 2.1164655473579
0.515 2.11705751197607
0.52 2.11761930629218
0.525 2.11815249482456
0.53 2.1186585586074
0.535 2.11913889983653
0.54 2.11959484624352
0.545 2.12002765521441
0.55 2.12043851766874
0.555 2.12082856171331
0.56 2.12119885608448
0.565 2.12155041339189
0.57 2.12188419317554
0.575 2.12220110478778
0.58 2.12250201011049
0.585 2.12278772611782
0.59 2.12305902729348
0.595 2.12331664791152
0.6 2.12356128418864
0.605 2.12379359631589
0.61 2.1240142103768
0.615 2.12422372015865
0.62 2.12442268886337
0.625 2.12461165072388
0.63 2.1247911125313
0.635 2.12496155507843
0.64 2.12512343452431
0.645 2.12527718368432
0.65 2.12542321325021
0.655 2.12556191294414
0.66 2.12569365261031
0.665 2.12581878324791
0.67 2.12593763798868
0.675 2.12605053302207
0.68 2.12615776847116
0.685 2.12625962922191
0.69 2.1263563857084
0.695 2.12644829465663
0.7 2.12653559978888
0.705 2.12661853249111
0.71 2.12669731244525
0.715 2.12677214822834
0.72 2.12684323788032
0.725 2.12691076944223
0.73 2.12697492146627
0.735 2.12703586349946
0.74 2.12709375654213
0.745 2.1271487534826
0.75 2.12720099950955
0.755 2.12725063250288
0.76 2.12729778340459
0.765 2.12734257657048
0.77 2.12738513010379
0.775 2.12742555617173
0.78 2.12746396130574
0.785 2.12750044668643
0.79 2.12753510841391
0.795 2.12756803776429
0.8 2.12759932143318
0.805 2.12762904176668
0.81 2.12765727698063
0.815 2.12768410136878
0.82 2.12770958550027
0.825 2.12773379640716
0.83 2.1277567977624
0.835 2.12777865004881
0.84 2.12779941071947
0.845 2.12781913435003
0.85 2.12783787278326
0.855 2.12785567526631
0.86 2.1278725885811
0.865 2.127888657168
0.87 2.12790392324341
0.875 2.12791842691127
0.88 2.12793220626908
0.885 2.12794529750845
0.89 2.12795773501071
0.895 2.12796955143761
0.9 2.1279807778175
0.905 2.12799144362717
0.91 2.12800157686959
0.915 2.12801120414769
0.92 2.12802035073448
0.925 2.12802904063965
0.93 2.12803729667281
0.935 2.12804514050352
0.94 2.12805259271841
0.945 2.12805967287529
0.95 2.12806639955469
0.955 2.12807279040872
0.96 2.12807886220751
0.965 2.12808463088332
0.97 2.12809011157246
0.975 2.12809531865506
0.98 2.12810026579291
0.985 2.12810496596536
0.99 2.12810943150345
0.995 2.12811367412227
1 2.12811770495182
};
\addplot [semithick, color1]
table {%
0 0
0.005 0.0824941406563084
0.01 0.183228317824913
0.015 0.298450482643098
0.02 0.421018691083574
0.025 0.542190471142234
0.03 0.654638472128433
0.035 0.754505220857959
0.04 0.841278675702828
0.045 0.916400284785013
0.05 0.981960728904108
0.055 1.03997768317821
0.06 1.092131413859
0.065 1.13973018201818
0.07 1.18375995684761
0.075 1.2249519565502
0.08 1.26384399414176
0.085 1.30082965863115
0.09 1.33619579777783
0.095 1.37015050332534
0.1 1.40284387147194
0.105 1.43438341114716
0.11 1.46484552088655
0.115 1.49428407540869
0.12 1.52273687473892
0.125 1.55023049917047
0.13 1.57678396401587
0.135 1.60241146219181
0.14 1.6271244077308
0.145 1.65093293977903
0.15 1.67384700825141
0.155 1.69587713432007
0.16 1.71703491831141
0.165 1.73733335216919
0.17 1.75678698184828
0.175 1.77541195594204
0.18 1.79322598964887
0.185 1.81024826746971
0.19 1.82649930337071
0.195 1.84200077336404
0.2 1.85677533231683
0.205 1.87084642422154
0.21 1.88423809301518
0.215 1.8969747992649
0.22 1.90908124658547
0.225 1.92058222046359
0.23 1.93150244120321
0.235 1.94186643194063
0.24 1.95169840206913
0.245 1.96102214594845
0.25 1.96986095642497
0.255 1.9782375524309
0.26 1.98617401975593
0.265 1.99369176397183
0.27 2.00081147442726
0.275 2.00755309821378
0.28 2.01393582300963
0.285 2.01997806774184
0.29 2.02569748005831
0.295 2.03111093966342
0.3 2.0362345666392
0.305 2.04108373394615
0.31 2.04567308337463
0.315 2.05001654428947
0.32 2.05412735458252
0.325 2.05801808331672
0.33 2.0617006546092
0.335 2.0651863723587
0.34 2.06848594548046
0.345 2.07160951335941
0.35 2.07456667127806
0.355 2.07736649561615
0.36 2.08001756865554
0.365 2.08252800285343
0.37 2.08490546447759
0.375 2.08715719651987
0.38 2.08929004082476
0.385 2.09131045938915
0.39 2.09322455480423
0.395 2.09503808982173
0.4 2.09675650604079
0.405 2.0983849417171
0.41 2.09992824870568
0.415 2.10139100855414
0.42 2.1027775477665
0.425 2.10409195226302
0.43 2.10533808106358
0.435 2.10651957922313
0.44 2.10763989005082
0.445 2.10870226664309
0.45 2.10970978276356
0.455 2.11066534310028
0.46 2.11157169293213
0.465 2.11243142723498
0.47 2.11324699925721
0.475 2.11402072859372
0.48 2.1147548087863
0.485 2.11545131447711
0.49 2.11611220814119
0.495 2.11673934642205
0.5 2.11733448609402
0.505 2.11789928967327
0.51 2.11843533069868
0.515 2.11894409870225
0.52 2.11942700388781
0.525 2.11988538153564
0.53 2.12032049614988
0.535 2.12073354536405
0.54 2.12112566361971
0.545 2.12149792563187
0.55 2.12185134965431
0.555 2.12218690055688
0.56 2.12250549272622
0.565 2.12280799280069
0.57 2.1230952222495
0.575 2.12336795980535
0.58 2.12362694375964
0.585 2.12387287412835
0.59 2.12410641469622
0.595 2.12432819494678
0.6 2.12453881188475
0.605 2.12473883175732
0.61 2.12492879168016
0.615 2.12510920117386
0.62 2.12528054361606
0.625 2.12544327761395
0.63 2.12559783830207
0.635 2.12574463856944
0.64 2.12588407022028
0.645 2.12601650507203
0.65 2.12614229599416
0.655 2.12626177789137
0.66 2.12637526863403
0.665 2.12648306993904
0.67 2.12658546820376
0.675 2.12668273529572
0.68 2.12677512930047
0.685 2.12686289523
0.69 2.12694626569378
0.695 2.12702546153453
0.7 2.12710069243073
0.705 2.12717215746748
0.71 2.12724004567766
0.715 2.12730453655481
0.72 2.12736580053938
0.725 2.12742399947975
0.73 2.12747928706927
0.735 2.1275318092608
0.74 2.12758170465977
0.745 2.12762910489699
0.75 2.12767413498228
0.755 2.12771691363985
0.76 2.1277575536266
0.765 2.12779616203391
0.77 2.12783284057414
0.775 2.12786768585241
0.78 2.12790078962445
0.785 2.12793223904137
0.79 2.1279621168819
0.795 2.12799050177284
0.8 2.12801746839825
0.805 2.12804308769803
0.81 2.12806742705643
0.815 2.12809055048097
0.82 2.12811251877228
0.825 2.12813338968536
0.83 2.12815321808269
0.835 2.12817205607952
0.84 2.12818995318191
0.845 2.1282069564177
0.85 2.12822311046097
0.855 2.12823845775011
0.86 2.12825303860002
0.865 2.12826689130862
0.87 2.12828005225795
0.875 2.1282925560103
0.88 2.12830443539932
0.885 2.12831572161675
0.89 2.12832644429461
0.895 2.12833663158334
0.9 2.12834631022605
0.905 2.12835550562894
0.91 2.12836424192825
0.915 2.12837254205384
0.92 2.12838042778958
0.925 2.12838791983066
0.93 2.12839503783812
0.935 2.12840180049055
0.94 2.12840822553324
0.945 2.12841432982489
0.95 2.12842012938192
0.955 2.12842563942062
0.96 2.12843087439712
0.965 2.12843584804546
0.97 2.12844057341361
0.975 2.12844506289785
0.98 2.12844932827528
0.985 2.1284533807348
0.99 2.12845723090649
0.995 2.12846088888958
1 2.12846436427891
};
\addplot [semithick, color2]
table {%
0 0
0.005 -0.0592128468257513
0.01 -0.130551248123112
0.015 -0.213512871760635
0.02 -0.3063861607977
0.025 -0.406277648643538
0.03 -0.509540424336041
0.035 -0.612509092012825
0.04 -0.712220856884382
0.045 -0.806802237107718
0.05 -0.895442174042582
0.055 -0.978108404930955
0.06 -1.05521382861351
0.065 -1.12735469886438
0.07 -1.19514865441817
0.075 -1.2591530246242
0.08 -1.31983404160374
0.085 -1.37756360957086
0.09 -1.43262886776685
0.095 -1.48524636426062
0.1 -1.53557674610894
0.105 -1.58373814079571
0.11 -1.62981757023783
0.115 -1.6738802976729
0.12 -1.71597725288658
0.125 -1.7561507724087
0.13 -1.79443891079295
0.135 -1.83087856747949
0.14 -1.86550765018473
0.145 -1.89836646883768
0.15 -1.92949852733312
0.155 -1.95895085525796
0.16 -1.98677399870492
0.165 -2.01302176847926
0.17 -2.03775082546362
0.175 -2.06102016659049
0.18 -2.08289056078066
0.185 -2.10342397216907
0.19 -2.12268299792741
0.195 -2.1407303397375
0.2 -2.15762832138824
0.205 -2.17343845977214
0.21 -2.18822109259536
0.215 -2.20203506316911
0.22 -2.21493746053784
0.225 -2.22698341176091
0.23 -2.23822592224827
0.235 -2.248715759544
0.24 -2.25850137573837
0.245 -2.26762886370307
0.25 -2.27614194251061
0.255 -2.28408196765945
0.26 -2.29148796206341
0.265 -2.29839666411902
0.27 -2.30484258954283
0.275 -2.31085810404236
0.28 -2.31647350423587
0.285 -2.32171710457941
0.29 -2.32661532836608
0.295 -2.33119280114913
0.3 -2.3354724451988
0.305 -2.33947557383247
0.31 -2.34322198466279
0.315 -2.34673005099052
0.32 -2.35001681072437
0.325 -2.35309805234971
0.33 -2.35598839758561
0.335 -2.35870138047023
0.34 -2.36124952270168
0.345 -2.36364440513428
0.35 -2.36589673539
0.355 -2.36801641159376
0.36 -2.37001258228458
0.365 -2.37189370258548
0.37 -2.37366758673967
0.375 -2.37534145714274
0.38 -2.37692199001321
0.385 -2.3784153578545
0.39 -2.3798272688678
0.395 -2.3811630034794
0.4 -2.38242744814544
0.405 -2.38362512659808
0.41 -2.38476022869187
0.415 -2.38583663700744
0.42 -2.38685795136247
0.425 -2.38782751137521
0.43 -2.38874841721911
0.435 -2.38962354870027
0.44 -2.39045558278253
0.445 -2.3912470096778
0.45 -2.3920001476127
0.455 -2.39271715637458
0.46 -2.39340004973459
0.465 -2.3940507068375
0.47 -2.39467088264292
0.475 -2.39526221749518
0.48 -2.39582624589488
0.485 -2.3963644045382
0.49 -2.39687803968597
0.495 -2.3973684139191
0.5 -2.39783671233283
0.505 -2.39828404821764
0.51 -2.39871146827089
0.515 -2.39911995737983
0.52 -2.3995104430128
0.525 -2.39988379925276
0.53 -2.40024085050391
0.535 -2.40058237489994
0.54 -2.40090910743967
0.545 -2.40122174287381
0.55 -2.40152093836431
0.555 -2.40180731593598
0.56 -2.40208146473831
0.565 -2.40234394313385
0.57 -2.40259528062794
0.575 -2.40283597965339
0.58 -2.4030665172224
0.585 -2.40328734645701
0.59 -2.40349889800829
0.595 -2.4037015813735
0.6 -2.4038957861198
0.605 -2.40408188302212
0.61 -2.40426022512235
0.615 -2.40443114871611
0.62 -2.404594974273
0.625 -2.40475200729562
0.63 -2.40490253912231
0.635 -2.40504684767776
0.64 -2.40518519817586
0.645 -2.40531784377817
0.65 -2.40544502621155
0.655 -2.40556697634796
0.66 -2.40568391474918
0.665 -2.40579605217919
0.67 -2.40590359008621
0.675 -2.40600672105704
0.68 -2.4061056292452
0.685 -2.40620049077496
0.69 -2.40629147412284
0.695 -2.40637874047813
0.7 -2.40646244408371
0.705 -2.40654273255865
0.71 -2.40661974720366
0.715 -2.4066936232905
0.72 -2.40676449033638
0.725 -2.40683247236424
0.73 -2.4068976881499
0.735 -2.40696025145669
0.74 -2.40702027125847
0.745 -2.40707785195163
0.75 -2.40713309355673
0.755 -2.40718609191041
0.76 -2.40723693884807
0.765 -2.40728572237788
0.77 -2.40733252684652
0.775 -2.40737743309721
0.78 -2.40742051862041
0.785 -2.40746185769746
0.79 -2.40750152153772
0.795 -2.40753957840945
0.8 -2.40757609376471
0.805 -2.40761113035867
0.81 -2.40764474836357
0.815 -2.4076770054776
0.82 -2.40770795702896
0.825 -2.40773765607533
0.83 -2.40776615349891
0.835 -2.4077934980974
0.84 -2.40781973667099
0.845 -2.40784491410549
0.85 -2.40786907345199
0.855 -2.40789225600301
0.86 -2.40791450136542
0.865 -2.40793584753019
0.87 -2.40795633093925
0.875 -2.4079759865494
0.88 -2.40799484789359
0.885 -2.40801294713958
0.89 -2.40803031514609
0.895 -2.40804698151668
0.9 -2.40806297465122
0.905 -2.40807832179537
0.91 -2.40809304908784
0.915 -2.40810718160575
0.92 -2.40812074340811
0.925 -2.40813375757746
0.93 -2.40814624625976
0.935 -2.40815823070268
0.94 -2.40816973129226
0.945 -2.40818076758805
0.95 -2.40819135835687
0.955 -2.40820152160503
0.96 -2.40821127460939
0.965 -2.40822063394702
0.97 -2.40822961552369
0.975 -2.40823823460118
0.98 -2.40824650582345
0.985 -2.4082544432418
0.99 -2.40826206033889
0.995 -2.40826937005188
1 -2.40827638479456
};
\addplot [semithick, color2]
table {%
0 0
0.005 -0.049571472136023
0.01 -0.109147642421981
0.015 -0.1788959277782
0.02 -0.258310617011759
0.025 -0.346100991395204
0.03 -0.440240211991849
0.035 -0.538216027670124
0.04 -0.637430489809354
0.045 -0.735607346826761
0.05 -0.831059535737477
0.055 -0.922754801617742
0.06 -1.01022066870127
0.065 -1.0933775130828
0.07 -1.17237431645045
0.075 -1.24746363201478
0.08 -1.3189217442322
0.085 -1.38700538388215
0.09 -1.45193312938385
0.095 -1.51388147921261
0.1 -1.57298861940047
0.105 -1.62936153634496
0.11 -1.68308397647032
0.115 -1.73422393256739
0.12 -1.78284004195256
0.125 -1.82898668544124
0.13 -1.87271779751669
0.135 -1.91408951155797
0.14 -1.95316181461513
0.145 -1.98999940038247
0.15 -2.02467190247052
0.155 -2.05725367226781
0.16 -2.08782324258569
0.165 -2.11646259355533
0.17 -2.14325631324869
0.175 -2.16829072361688
0.18 -2.19165302329453
0.185 -2.21343048288247
0.19 -2.23370971544797
0.195 -2.25257603495635
0.2 -2.27011290777783
0.205 -2.28640149697638
0.21 -2.30152029530514
0.215 -2.31554484046003
0.22 -2.32854750473219
0.225 -2.34059735059824
0.23 -2.35176004368957
0.235 -2.36209781487827
0.24 -2.37166946372769
0.245 -2.38053039621624
0.25 -2.38873269035463
0.255 -2.39632518405383
0.26 -2.40335358030782
0.265 -2.40986056542492
0.27 -2.41588593666532
0.275 -2.42146673618963
0.28 -2.42663738873066
0.285 -2.43142984083292
0.29 -2.43587369989266
0.295 -2.43999637156207
0.3 -2.44382319436907
0.305 -2.44737757065027
0.31 -2.45068109310373
0.315 -2.45375366644351
0.32 -2.456613623793
0.325 -2.45927783757087
0.33 -2.46176182473613
0.335 -2.46407984633656
0.34 -2.4662450013819
0.345 -2.46826931511458
0.35 -2.47016382179997
0.355 -2.47193864219118
0.36 -2.47360305585168
0.365 -2.47516556854063
0.37 -2.47663397487654
0.375 -2.47801541650879
0.38 -2.47931643602734
0.385 -2.48054302684674
0.39 -2.48170067929571
0.395 -2.48279442314401
0.4 -2.48382886678951
0.405 -2.48480823332483
0.41 -2.48573639369294
0.415 -2.48661689713433
0.42 -2.48745299911786
0.425 -2.4882476869392
0.43 -2.48900370315981
0.435 -2.4897235670509
0.44 -2.49040959419641
0.445 -2.49106391439965
0.45 -2.49168848802899
0.455 -2.49228512092957
0.46 -2.49285547801774
0.465 -2.49340109566885
0.47 -2.49392339299894
0.475 -2.49442368213492
0.48 -2.49490317755988
0.485 -2.49536300461356
0.49 -2.49580420722246
0.495 -2.49622775492647
0.5 -2.49663454926564
0.505 -2.49702542958361
0.51 -2.49740117830054
0.515 -2.49776252570336
0.52 -2.49811015429781
0.525 -2.49844470276181
0.53 -2.49876676953746
0.535 -2.4990769160946
0.54 -2.49937566989672
0.545 -2.49966352709683
0.55 -2.49994095498843
0.555 -2.50020839423498
0.56 -2.50046626089804
0.565 -2.50071494828348
0.57 -2.50095482862279
0.575 -2.50118625460513
0.58 -2.50140956077411
0.585 -2.50162506480209
0.59 -2.50183306865372
0.595 -2.50203385964906
0.6 -2.50222771143596
0.605 -2.50241488487984
0.61 -2.50259562887929
0.615 -2.50277018111364
0.62 -2.50293876872992
0.625 -2.50310160897373
0.63 -2.50325890977023
0.635 -2.50341087025918
0.64 -2.50355768128877
0.645 -2.50369952587161
0.65 -2.5038365796067
0.655 -2.50396901107015
0.66 -2.50409698217771
0.665 -2.50422064852154
0.67 -2.50434015968339
0.675 -2.50445565952647
0.68 -2.50456728646776
0.685 -2.50467517373236
0.69 -2.50477944959158
0.695 -2.50488023758604
0.7 -2.504977656735
0.705 -2.50507182173309
0.71 -2.50516284313556
0.715 -2.50525082753265
0.72 -2.50533587771434
0.725 -2.5054180928259
0.73 -2.50549756851517
0.735 -2.50557439707188
0.74 -2.50564866756001
0.745 -2.50572046594329
0.75 -2.5057898752046
0.755 -2.50585697545951
0.76 -2.50592184406449
0.765 -2.50598455572
0.77 -2.50604518256896
0.775 -2.50610379429074
0.78 -2.50616045819101
0.785 -2.50621523928771
0.79 -2.50626820039339
0.795 -2.50631940219399
0.8 -2.50636890332449
0.805 -2.50641676044136
0.81 -2.5064630282922
0.815 -2.50650775978256
0.82 -2.5065510060401
0.825 -2.50659281647641
0.83 -2.50663323884628
0.835 -2.50667231930481
0.84 -2.50671010246245
0.845 -2.50674663143784
0.85 -2.50678194790879
0.855 -2.5068160921614
0.86 -2.50684910313735
0.865 -2.50688101847954
0.87 -2.50691187457603
0.875 -2.50694170660245
0.88 -2.50697054856296
0.885 -2.50699843332963
0.89 -2.5070253926806
0.895 -2.50705145733679
0.9 -2.50707665699737
0.905 -2.50710102037406
0.91 -2.50712457522413
0.915 -2.50714734838238
0.92 -2.50716936579196
0.925 -2.50719065253416
0.93 -2.50721123285716
0.935 -2.50723113020384
0.94 -2.50725036723862
0.945 -2.50726896587341
0.95 -2.50728694729265
0.955 -2.50730433197754
0.96 -2.50732113972945
0.965 -2.50733738969253
0.97 -2.50735310037555
0.975 -2.50736828967305
0.98 -2.50738297488572
0.985 -2.50739717274018
0.99 -2.50741089940801
0.995 -2.50742417052419
1 -2.50743700120495
};
\addplot [semithick, color2]
table {%
0 0
0.005 -0.044435190997838
0.01 -0.0996146852427771
0.015 -0.166473670626388
0.02 -0.245349436740483
0.025 -0.335673676099546
0.03 -0.435756479246763
0.035 -0.542816721411654
0.04 -0.653358157651773
0.045 -0.76381357388744
0.05 -0.871194441836032
0.055 -0.973472614338444
0.06 -1.06960626067854
0.065 -1.15932213909486
0.07 -1.24282703131695
0.075 -1.32056393489455
0.08 -1.39305013751589
0.085 -1.46078789857507
0.09 -1.52422456591084
0.095 -1.58374129861527
0.1 -1.63965616788553
0.105 -1.69223323208456
0.11 -1.74169311668915
0.115 -1.78822296537512
0.12 -1.83198490522951
0.125 -1.8731228202537
0.13 -1.91176753260608
0.135 -1.94804061407844
0.14 -1.98205708166144
0.145 -2.01392721910984
0.15 -2.04375773636495
0.155 -2.07165244329774
0.16 -2.09771257966174
0.165 -2.12203691212443
0.17 -2.14472168283499
0.175 -2.16586047219011
0.18 -2.18554402096935
0.185 -2.20386004331545
0.19 -2.22089305150691
0.195 -2.2367242055556
0.2 -2.25143119488371
0.205 -2.26508815517099
0.21 -2.27776562061528
0.215 -2.2895305099447
0.22 -2.3004461433531
0.225 -2.31057228686958
0.23 -2.31996522040019
0.235 -2.32867782565311
0.24 -2.33675969029505
0.245 -2.34425722494337
0.25 -2.35121378989657
0.255 -2.35766982884602
0.26 -2.36366300714639
0.265 -2.36922835254643
0.27 -2.37439839660079
0.275 -2.37920331525795
0.28 -2.38367106738483
0.285 -2.38782753021608
0.29 -2.39169663092085
0.295 -2.3953004736623
0.3 -2.39865946167446
0.305 -2.40179241402076
0.31 -2.40471667680881
0.315 -2.4074482287353
0.32 -2.41000178091486
0.325 -2.4123908710126
0.33 -2.41462795175899
0.335 -2.41672447396596
0.34 -2.4186909642016
0.345 -2.42053709730685
0.35 -2.42227176395738
0.355 -2.42390313349105
0.36 -2.42543871222783
0.365 -2.42688539751633
0.37 -2.42824952774387
0.375 -2.4295369285437
0.38 -2.43075295543205
0.385 -2.431902533101
0.39 -2.43299019158735
0.395 -2.43402009952989
0.4 -2.4349960947177
0.405 -2.43592171212432
0.41 -2.43680020961251
0.415 -2.4376345914834
0.42 -2.4384276300357
0.425 -2.43918188528908
0.43 -2.43989972301766
0.435 -2.44058333122859
0.44 -2.44123473521265
0.445 -2.44185581128446
0.45 -2.44244829932179
0.455 -2.44301381420497
0.46 -2.44355385624994
0.465 -2.44406982072173
0.47 -2.44456300650781
0.475 -2.44503462402459
0.48 -2.4454858024246
0.485 -2.445917596166
0.49 -2.4463309910014
0.495 -2.44672690943784
0.5 -2.44710621571486
0.505 -2.44746972034521
0.51 -2.44781818425682
0.515 -2.44815232257243
0.52 -2.44847280806026
0.525 -2.44878027428522
0.53 -2.44907531848812
0.535 -2.44935850421802
0.54 -2.44963036373983
0.545 -2.44989140023808
0.55 -2.45014208983537
0.555 -2.45038288344233
0.56 -2.45061420845466
0.565 -2.45083647031101
0.57 -2.45105005392428
0.575 -2.45125532499816
0.58 -2.4514526312388
0.585 -2.45164230347136
0.59 -2.45182465666993
0.595 -2.4519999909084
0.6 -2.45216859223932
0.605 -2.4523307335073
0.61 -2.45248667510236
0.615 -2.45263666565879
0.62 -2.45278094270388
0.625 -2.45291973326109
0.63 -2.45305325441142
0.635 -2.45318171381647
0.64 -2.45330531020638
0.645 -2.4534242338357
0.65 -2.4535386669095
0.655 -2.4536487839824
0.66 -2.45375475233267
0.665 -2.45385673231305
0.67 -2.45395487768051
0.675 -2.45404933590623
0.68 -2.45414024846759
0.685 -2.45422775112318
0.69 -2.45431197417239
0.695 -2.45439304270049
0.7 -2.45447107681027
0.705 -2.45454619184133
0.71 -2.45461849857758
0.715 -2.45468810344402
0.72 -2.45475510869343
0.725 -2.45481961258351
0.73 -2.4548817095453
0.735 -2.4549414903432
0.74 -2.45499904222735
0.745 -2.45505444907862
0.75 -2.45510779154677
0.755 -2.45515914718221
0.76 -2.4552085905616
0.765 -2.45525619340779
0.77 -2.45530202470433
0.775 -2.45534615080484
0.78 -2.45538863553761
0.785 -2.45542954030553
0.79 -2.4554689241818
0.795 -2.4555068440014
0.8 -2.45554335444878
0.805 -2.45557850814178
0.81 -2.45561235571197
0.815 -2.4556449458818
0.82 -2.45567632553838
0.825 -2.45570653980435
0.83 -2.45573563210578
0.835 -2.45576364423734
0.84 -2.45579061642483
0.845 -2.4558165873852
0.85 -2.45584159438416
0.855 -2.45586567329146
0.86 -2.45588885863406
0.865 -2.45591118364709
0.87 -2.4559326803229
0.875 -2.45595337945814
0.88 -2.45597331069897
0.885 -2.45599250258458
0.89 -2.45601098258893
0.895 -2.45602877716098
0.9 -2.45604591176325
0.905 -2.45606241090898
0.91 -2.4560782981978
0.915 -2.45609359635007
0.92 -2.45610832723991
0.925 -2.45612251192691
0.93 -2.45613617068669
0.935 -2.45614932304027
0.94 -2.45616198778231
0.945 -2.45617418300835
0.95 -2.45618592614085
0.955 -2.45619723395446
0.96 -2.45620812260016
0.965 -2.4562186076286
0.97 -2.45622870401244
0.975 -2.45623842616801
0.98 -2.45624778797601
0.985 -2.45625680280146
0.99 -2.456265483513
0.995 -2.45627384250132
1 -2.456281891697
};
\addplot [semithick, color2]
table {%
0 0
0.005 -0.0586486165721212
0.01 -0.131532780613952
0.015 -0.218785202510396
0.02 -0.318946056148128
0.025 -0.428695950751568
0.03 -0.543218910236121
0.035 -0.657266246431032
0.04 -0.766450909872596
0.045 -0.868060893994826
0.05 -0.961084767104881
0.055 -1.04571742925108
0.06 -1.12277887848178
0.065 -1.19328914417349
0.07 -1.25823377380596
0.075 -1.31846513607869
0.08 -1.37467889167131
0.085 -1.42742479883717
0.09 -1.47712967827285
0.095 -1.52412211408659
0.1 -1.56865468801615
0.105 -1.61092249082673
0.11 -1.65107791247954
0.115 -1.68924217042843
0.12 -1.72551414219096
0.125 -1.7599770361415
0.13 -1.79270335763537
0.135 -1.82375854515512
0.14 -1.85320357735316
0.145 -1.8810967902512
0.15 -1.90749509396793
0.155 -1.93245473841683
0.16 -1.95603174554998
0.165 -1.97828210027173
0.17 -1.99926177174972
0.175 -2.01902662049919
0.18 -2.03763223352235
0.185 -2.05513371928485
0.19 -2.07158548598214
0.195 -2.08704101994077
0.2 -2.10155267583629
0.205 -2.11517148640566
0.21 -2.12794699626311
0.215 -2.1399271221462
0.22 -2.15115804021466
0.225 -2.16168409983376
0.23 -2.17154776243303
0.235 -2.18078956349862
0.24 -2.18944809545188
0.245 -2.19756000900193
0.25 -2.20516003054989
0.255 -2.21228099327031
0.26 -2.21895387962367
0.265 -2.2252078732044
0.27 -2.23107041801554
0.275 -2.23656728344403
0.28 -2.24172263341119
0.285 -2.24655909835343
0.29 -2.25109784887268
0.295 -2.25535867005878
0.3 -2.25936003564706
0.305 -2.26311918130731
0.31 -2.26665217649399
0.315 -2.26997399439557
0.32 -2.27309857962247
0.325 -2.27603891335828
0.33 -2.27880707577696
0.335 -2.28141430559038
0.34 -2.28387105664585
0.345 -2.28618705154185
0.35 -2.28837133226365
0.355 -2.29043230787715
0.36 -2.29237779934018
0.365 -2.29421508151258
0.37 -2.29595092246112
0.375 -2.29759162016698
0.38 -2.29914303675053
0.385 -2.30061063033498
0.39 -2.30199948467189
0.395 -2.30331433665248
0.4 -2.30455960182911
0.405 -2.30573939806813
0.41 -2.30685756745273
0.415 -2.30791769654984
0.42 -2.30892313515247
0.425 -2.30987701360233
0.43 -2.31078225879301
0.435 -2.31164160894884
0.44 -2.31245762727001
0.445 -2.31323271452707
0.45 -2.3139691206853
0.455 -2.31466895563214
0.46 -2.31533419907751
0.465 -2.31596670969075
0.47 -2.31656823353486
0.475 -2.31714041185268
0.48 -2.31768478825703
0.485 -2.31820281537199
0.49 -2.31869586096949
0.495 -2.31916521364149
0.5 -2.31961208804515
0.505 -2.32003762975539
0.51 -2.32044291975637
0.515 -2.32082897860106
0.52 -2.32119677026533
0.525 -2.32154720572138
0.53 -2.3218811462527
0.535 -2.32219940653142
0.54 -2.3225027574768
0.545 -2.3227919289121
0.55 -2.3230676120362
0.555 -2.32333046172379
0.56 -2.32358109866815
0.565 -2.32382011137832
0.57 -2.32404805804218
0.575 -2.32426546826532
0.58 -2.32447284469557
0.585 -2.3246706645415
0.59 -2.32485938099291
0.595 -2.3250394245506
0.6 -2.32521120427215
0.605 -2.32537510893962
0.61 -2.32553150815506
0.615 -2.32568075336879
0.62 -2.32582317884534
0.625 -2.32595910257136
0.63 -2.32608882710953
0.635 -2.32621264040219
0.64 -2.32633081652812
0.645 -2.32644361641557
0.65 -2.32655128851453
0.655 -2.32665406943084
0.66 -2.32675218452473
0.665 -2.32684584847592
0.67 -2.32693526581763
0.675 -2.3270206314412
0.68 -2.32710213107348
0.685 -2.32717994172829
0.69 -2.32725423213391
0.695 -2.32732516313773
0.7 -2.32739288808968
0.705 -2.32745755320552
0.71 -2.32751929791128
0.715 -2.3275782551699
0.72 -2.32763455179107
0.725 -2.32768830872532
0.73 -2.32773964134312
0.735 -2.32778865969998
0.74 -2.32783546878818
0.745 -2.32788016877594
0.75 -2.32792285523478
0.755 -2.32796361935555
0.76 -2.32800254815387
0.765 -2.32803972466551
0.77 -2.32807522813224
0.775 -2.32810913417859
0.78 -2.32814151498015
0.785 -2.32817243942366
0.79 -2.32820197325945
0.795 -2.32823017924658
0.8 -2.32825711729101
0.805 -2.32828284457725
0.81 -2.32830741569369
0.815 -2.32833088275207
0.82 -2.32835329550124
0.825 -2.3283747014356
0.83 -2.32839514589845
0.835 -2.32841467218047
0.84 -2.32843332161358
0.845 -2.32845113366048
0.85 -2.32846814599999
0.855 -2.32848439460833
0.86 -2.3284999138368
0.865 -2.32851473648573
0.87 -2.32852889387503
0.875 -2.3285424159115
0.88 -2.32855533115308
0.885 -2.32856766687001
0.89 -2.32857944910334
0.895 -2.32859070272059
0.9 -2.32860145146901
0.905 -2.32861171802627
0.91 -2.32862152404892
0.915 -2.32863089021855
0.92 -2.32863983628593
0.925 -2.32864838111308
0.93 -2.32865654271342
0.935 -2.32866433829012
0.94 -2.32867178427266
0.945 -2.32867889635178
0.95 -2.3286856895128
0.955 -2.32869217806745
0.96 -2.32869837568422
0.965 -2.3287042954174
0.97 -2.32870994973471
0.975 -2.32871535054376
0.98 -2.32872050921727
0.985 -2.32872543661716
0.99 -2.32873014311753
0.995 -2.32873463862666
1 -2.32873893260791
};
\addplot [semithick, color2]
table {%
0 0
0.005 -0.0514906109927438
0.01 -0.115977995269745
0.015 -0.19426826090907
0.02 -0.286066856043377
0.025 -0.389555282724885
0.03 -0.501292623225069
0.035 -0.616691102242051
0.04 -0.73101497992667
0.045 -0.84044180578946
0.05 -0.942646987559526
0.055 -1.03675370502043
0.06 -1.12290156755734
0.065 -1.20176682523288
0.07 -1.27421139354988
0.075 -1.34108422925161
0.08 -1.40313317211982
0.085 -1.46098007782369
0.09 -1.51512636870188
0.095 -1.56597036824774
0.1 -1.61382718898012
0.105 -1.658947167959
0.11 -1.70153145640395
0.115 -1.74174456312626
0.12 -1.7797241355802
0.125 -1.81558841435447
0.13 -1.84944180480803
0.135 -1.88137896205615
0.14 -1.91148772256317
0.145 -1.93985115396686
0.15 -1.96654894034948
0.155 -1.9916582744571
0.16 -2.0152543908776
0.165 -2.03741084385825
0.17 -2.05819960914934
0.175 -2.07769106991378
0.18 -2.09595393145821
0.185 -2.1130550975576
0.19 -2.12905953180777
0.195 -2.14403012026288
0.2 -2.1580275461483
0.205 -2.17111018332449
0.21 -2.18333401215874
0.215 -2.19475255925881
0.22 -2.20541686098447
0.225 -2.21537544961455
0.23 -2.22467436036308
0.235 -2.23335715706341
0.24 -2.24146497413608
0.245 -2.24903657243106
0.25 -2.25610840658207
0.255 -2.26271470164564
0.26 -2.26888753696484
0.265 -2.27465693538786
0.27 -2.28005095617888
0.275 -2.28509579015784
0.28 -2.28981585580119
0.285 -2.29423389522555
0.29 -2.2983710691444
0.295 -2.30224705004567
0.3 -2.30588011298337
0.305 -2.30928722349795
0.31 -2.31248412229561
0.315 -2.31548540641206
0.32 -2.31830460667087
0.325 -2.32095426132024
0.33 -2.32344598579013
0.335 -2.32579053856532
0.34 -2.32799788321228
0.345 -2.33007724662936
0.35 -2.33203717362099
0.355 -2.33388557791457
0.36 -2.33562978975775
0.365 -2.33727660024293
0.37 -2.33883230251625
0.375 -2.34030273003045
0.38 -2.34169329200529
0.385 -2.34300900625641
0.39 -2.34425452955483
0.395 -2.34543418567197
0.4 -2.34655199126353
0.405 -2.34761167973847
0.41 -2.34861672325362
0.415 -2.34957035296805
0.42 -2.3504755776845
0.425 -2.35133520099749
0.43 -2.35215183706206
0.435 -2.3529279250889
0.44 -2.35366574266534
0.445 -2.35436741799554
0.45 -2.35503494114554
0.455 -2.35567017437409
0.46 -2.35627486162366
0.465 -2.35685063724024
0.47 -2.3573990339861
0.475 -2.35792149040368
0.48 -2.35841935758571
0.485 -2.35889390540013
0.49 -2.3593463282168
0.495 -2.35977775017732
0.5 -2.36018923004684
0.505 -2.36058176568306
0.51 -2.36095629815491
0.515 -2.36131371554048
0.52 -2.36165485643147
0.525 -2.36198051316863
0.53 -2.36229143483108
0.535 -2.36258833000012
0.54 -2.36287186931637
0.545 -2.36314268784758
0.55 -2.36340138728275
0.555 -2.36364853796683
0.56 -2.36388468078946
0.565 -2.36411032893924
0.57 -2.3643259695348
0.575 -2.36453206514238
0.58 -2.36472905518918
0.585 -2.36491735728065
0.59 -2.36509736842941
0.595 -2.36526946620256
0.6 -2.36543400979392
0.605 -2.36559134102662
0.61 -2.36574178529183
0.615 -2.36588565242787
0.62 -2.36602323754473
0.625 -2.36615482179743
0.63 -2.36628067311248
0.635 -2.36640104687045
0.64 -2.366516186548
0.645 -2.36662632432204
0.65 -2.3667316816389
0.655 -2.36683246975063
0.66 -2.36692889022094
0.665 -2.36702113540256
0.67 -2.36710938888817
0.675 -2.36719382593639
0.68 -2.36727461387466
0.685 -2.36735191248027
0.69 -2.36742587434114
0.695 -2.36749664519743
0.7 -2.36756436426531
0.705 -2.36762916454376
0.71 -2.36769117310572
0.715 -2.36775051137428
0.72 -2.36780729538483
0.725 -2.3678616360341
0.73 -2.36791363931673
0.735 -2.36796340655008
0.74 -2.36801103458801
0.745 -2.36805661602417
0.75 -2.36810023938547
0.755 -2.3681419893161
0.76 -2.36818194675283
0.765 -2.36822018909182
0.77 -2.36825679034762
0.775 -2.36829182130454
0.78 -2.368325349661
0.785 -2.36835744016707
0.79 -2.36838815475559
0.795 -2.36841755266726
0.8 -2.36844569056986
0.805 -2.36847262267207
0.81 -2.36849840083202
0.815 -2.36852307466088
0.82 -2.36854669162176
0.825 -2.36856929712405
0.83 -2.36859093461359
0.835 -2.36861164565866
0.84 -2.36863147003218
0.845 -2.36865044579018
0.85 -2.36866860934677
0.855 -2.36868599554575
0.86 -2.36870263772899
0.865 -2.36871856780188
0.87 -2.36873381629572
0.875 -2.36874841242749
0.88 -2.36876238415685
0.885 -2.36877575824072
0.89 -2.36878856028539
0.895 -2.36880081479638
0.9 -2.36881254522608
0.905 -2.36882377401929
0.91 -2.36883452265679
0.915 -2.368844811697
0.92 -2.36885466081579
0.925 -2.3688640888446
0.93 -2.36887311380682
0.935 -2.36888175295269
0.94 -2.36889002279256
0.945 -2.36889793912882
0.95 -2.36890551708633
0.955 -2.36891277114164
0.96 -2.36891971515084
0.965 -2.36892636237628
0.97 -2.36893272551209
0.975 -2.36893881670858
0.98 -2.36894464759566
0.985 -2.36895022930517
0.99 -2.36895557249224
0.995 -2.36896068735583
1 -2.36896558365824
};
\addplot [semithick, color3]
table {%
0 0
0.005 -0.0459287530141239
0.01 -0.0931063608566873
0.015 -0.140978874132447
0.02 -0.189119336877486
0.025 -0.237240346685486
0.03 -0.285187294291056
0.035 -0.332918746057675
0.04 -0.380480831891905
0.045 -0.427981040425074
0.05 -0.475564730098021
0.055 -0.523395802884963
0.06 -0.571641714117721
0.065 -0.620462306264447
0.07 -0.670001700038281
0.075 -0.720382478996973
0.08 -0.771701529576063
0.085 -0.824027064207922
0.09 -0.877396516214546
0.095 -0.931815132331204
0.1 -0.98725519560805
0.105 -1.04365588718291
0.11 -1.10092384210336
0.115 -1.15893447303006
0.12 -1.21753412900438
0.125 -1.27654312681802
0.13 -1.33575964431976
0.135 -1.39496440379139
0.14 -1.45392600750527
0.145 -1.51240672537023
0.15 -1.57016848534308
0.155 -1.62697878890949
0.16 -1.6826162710265
0.165 -1.7368756477798
0.17 -1.78957184270578
0.175 -1.84054314751769
0.18 -1.88965334664504
0.185 -1.936792808101
0.19 -1.98187860784682
0.195 -2.02485380519452
0.2 -2.06568601998636
0.205 -2.10436547791099
0.21 -2.14090269065104
0.215 -2.17532592553721
0.22 -2.20767859928264
0.225 -2.23801670575868
0.23 -2.26640636194778
0.235 -2.29292153156771
0.24 -2.31764196400211
0.245 -2.34065136789086
0.25 -2.36203582432648
0.255 -2.38188243387005
0.26 -2.40027818413674
0.265 -2.41730901998166
0.27 -2.43305909577211
0.275 -2.4476101883128
0.28 -2.46104124927447
0.285 -2.47342807702413
0.29 -2.48484308931068
0.295 -2.49535518007573
0.3 -2.50502964554231
0.305 -2.51392816662813
0.31 -2.52210883650562
0.315 -2.52962622376885
0.32 -2.53653146315359
0.325 -2.54287236705118
0.33 -2.54869355221694
0.335 -2.55403657704458
0.34 -2.5589400856332
0.345 -2.56343995557861
0.35 -2.56756944703508
0.355 -2.5713593510871
0.36 -2.57483813590136
0.365 -2.57803208946928
0.37 -2.58096545804623
0.375 -2.58366057962195
0.38 -2.58613801195651
0.385 -2.58841665486862
0.39 -2.59051386659255
0.395 -2.5924455741206
0.4 -2.5942263775332
0.405 -2.59586964837697
0.41 -2.5973876222081
0.415 -2.59879148545188
0.42 -2.60009145676372
0.425 -2.60129686309376
0.43 -2.60241621067517
0.435 -2.6034572511645
0.44 -2.6044270431704
0.445 -2.60533200940599
0.45 -2.60617798970332
0.455 -2.60697029012066
0.46 -2.60771372837449
0.465 -2.60841267581755
0.47 -2.60907109617954
0.475 -2.60969258127823
0.48 -2.61028038390166
0.485 -2.61083744805162
0.49 -2.61136643673104
0.495 -2.61186975744816
0.5 -2.61234958560123
0.505 -2.61280788589878
0.51 -2.61324643196069
0.515 -2.61366682423835
0.52 -2.61407050638228
0.525 -2.61445878017724
0.53 -2.61483281915921
0.535 -2.61519368101749
0.54 -2.61554231888203
0.545 -2.61587959158568
0.55 -2.61620627298758
0.555 -2.61652306043484
0.56 -2.61683058243678
0.565 -2.61712940561815
0.57 -2.61742004101391
0.575 -2.61770294976336
0.58 -2.61797854825554
0.585 -2.61824721277642
0.59 -2.61850928370028
0.595 -2.61876506926868
0.6 -2.61901484899362
0.605 -2.6192588767195
0.61 -2.61949738337599
0.615 -2.61973057945039
0.62 -2.6199586572064
0.625 -2.62018179267304
0.63 -2.62040014742603
0.635 -2.62061387018163
0.64 -2.62082309822138
0.645 -2.62102795866398
0.65 -2.62122856960015
0.655 -2.6214250411035
0.66 -2.62161747613032
0.665 -2.62180597131937
0.67 -2.62199061770177
0.675 -2.62217150133084
0.68 -2.62234870383982
0.685 -2.62252230293481
0.69 -2.6226923728302
0.695 -2.62285898463281
0.7 -2.62302220667991
0.705 -2.62318210483632
0.71 -2.62333874275511
0.715 -2.62349218210599
0.72 -2.62364248277491
0.725 -2.62378970303806
0.73 -2.62393389971356
0.735 -2.62407512829305
0.74 -2.62421344305565
0.745 -2.62434889716657
0.75 -2.62448154276207
0.755 -2.62461143102229
0.76 -2.62473861223385
0.765 -2.62486313584313
0.77 -2.62498505050161
0.775 -2.62510440410448
0.78 -2.62522124382288
0.785 -2.62533561613137
0.79 -2.6254475668306
0.795 -2.62555714106641
0.8 -2.62566438334549
0.805 -2.62576933754847
0.81 -2.62587204694054
0.815 -2.6259725541802
0.82 -2.62607090132639
0.825 -2.62616712984426
0.83 -2.62626128060992
0.835 -2.62635339391435
0.84 -2.62644350946658
0.845 -2.62653166639646
0.85 -2.62661790325694
0.855 -2.62670225802627
0.86 -2.62678476810987
0.865 -2.6268654703423
0.87 -2.62694440098915
0.875 -2.62702159574895
0.88 -2.62709708975536
0.885 -2.62717091757926
0.89 -2.62724311323122
0.895 -2.62731371016418
0.9 -2.62738274127604
0.905 -2.62745023891293
0.91 -2.62751623487237
0.915 -2.62758076040676
0.92 -2.62764384622716
0.925 -2.62770552250721
0.93 -2.62776581888744
0.935 -2.62782476447955
0.94 -2.62788238787112
0.945 -2.62793871713043
0.95 -2.62799377981148
0.955 -2.6280476029592
0.96 -2.62810021311483
0.965 -2.62815163632144
0.97 -2.6282018981296
0.975 -2.62825102360325
0.98 -2.62829903732559
0.985 -2.62834596340511
0.99 -2.6283918254818
0.995 -2.6284366467333
1 -2.62848044988132
};
\addplot [semithick, color3]
table {%
0 0
0.005 -0.0487054480857729
0.01 -0.097693476863725
0.015 -0.146335054365121
0.02 -0.194217577629274
0.025 -0.2411322644158
0.03 -0.287038875901313
0.035 -0.332021751767719
0.04 -0.37624739320341
0.045 -0.419929028152577
0.05 -0.463299776485293
0.055 -0.506593780705833
0.06 -0.550033718708098
0.065 -0.59382296851429
0.07 -0.638140929799524
0.075 -0.683140360110412
0.08 -0.728945924859392
0.085 -0.775653440356905
0.09 -0.823329500697634
0.095 -0.872011331668476
0.1 -0.92170682034598
0.105 -0.972394739739979
0.11 -1.02402523189049
0.115 -1.07652063583652
0.12 -1.12977675221893
0.125 -1.18366462637631
0.13 -1.23803290770552
0.135 -1.2927108080163
0.14 -1.34751163775593
0.145 -1.40223685107688
0.15 -1.45668048375514
0.155 -1.51063382737349
0.16 -1.56389015437186
0.165 -1.61624929510717
0.17 -1.66752187251262
0.175 -1.7175330213326
0.18 -1.76612545504773
0.185 -1.81316178960889
0.19 -1.85852608364429
0.195 -1.90212460397271
0.2 -1.94388586850169
0.205 -1.98376005227291
0.21 -2.02171786480937
0.215 -2.05774901805067
0.22 -2.09186040501436
0.225 -2.124074102062
0.23 -2.15442529462415
0.235 -2.18296020987371
0.24 -2.20973412219869
0.245 -2.23480948004243
0.25 -2.25825418696576
0.255 -2.28014005619899
0.26 -2.30054144689441
0.265 -2.31953408166501
0.27 -2.33719403871728
0.275 -2.35359690753008
0.28 -2.36881709437975
0.285 -2.38292726260858
0.29 -2.39599789215596
0.295 -2.40809694315211
0.3 -2.41928960917199
0.305 -2.42963814681363
0.31 -2.43920176949953
0.315 -2.4480365947014
0.32 -2.45619563506452
0.325 -2.46372882512984
0.33 -2.47068307649203
0.335 -2.47710235526331
0.34 -2.48302777663989
0.345 -2.48849771218319
0.35 -2.49354790614819
0.355 -2.49821159781068
0.36 -2.50251964728127
0.365 -2.50650066274935
0.37 -2.51018112749971
0.375 -2.51358552536069
0.38 -2.51673646354221
0.385 -2.51965479203386
0.39 -2.5223597189557
0.395 -2.52486892139505
0.4 -2.52719865141799
0.405 -2.52936383704381
0.41 -2.53137817807512
0.415 -2.53325423674105
0.42 -2.5350035231831
0.425 -2.53663657585421
0.43 -2.53816303694645
0.435 -2.53959172299028
0.44 -2.54093069079279
0.445 -2.54218729889907
0.45 -2.54336826477341
0.455 -2.54447971790382
0.46 -2.54552724903913
0.465 -2.54651595576705
0.47 -2.54745048464298
0.475 -2.54833507007474
0.48 -2.54917357016392
0.485 -2.54996949969996
0.49 -2.55072606049479
0.495 -2.5514461692395
0.5 -2.55213248305665
0.505 -2.55278742291279
0.51 -2.55341319504819
0.515 -2.55401181057159
0.52 -2.55458510336011
0.525 -2.55513474639534
0.53 -2.55566226665926
0.535 -2.55616905870428
0.54 -2.55665639700674
0.545 -2.55712544720209
0.55 -2.55757727629655
0.555 -2.55801286194085
0.56 -2.55843310084644
0.565 -2.55883881641831
0.57 -2.55923076567269
0.575 -2.55960964550293
0.58 -2.55997609835075
0.585 -2.56033071733804
0.59 -2.5606740509058
0.595 -2.5610066070076
0.6 -2.56132885689663
0.605 -2.56164123854551
0.61 -2.56194415973255
0.615 -2.56223800082582
0.62 -2.56252311729411
0.625 -2.5627998419707
0.63 -2.56306848709333
0.635 -2.56332934614277
0.64 -2.56358269549881
0.645 -2.56382879593193
0.65 -2.56406789394688
0.655 -2.56430022299272
0.66 -2.56452600455233
0.665 -2.56474544912382
0.67 -2.56495875710451
0.675 -2.56516611958731
0.68 -2.56536771907836
0.685 -2.56556373014394
0.69 -2.56575431999388
0.695 -2.56593964900799
0.7 -2.56611987121121
0.705 -2.56629513470299
0.71 -2.56646558204562
0.715 -2.56663135061538
0.72 -2.56679257292095
0.725 -2.56694937689211
0.73 -2.56710188614185
0.735 -2.5672502202048
0.74 -2.56739449475438
0.745 -2.56753482180089
0.75 -2.56767130987255
0.755 -2.56780406418131
0.76 -2.56793318677479
0.765 -2.56805877667637
0.77 -2.56818093001385
0.775 -2.56829974013852
0.78 -2.5684152977354
0.785 -2.56852769092548
0.79 -2.56863700536089
0.795 -2.56874332431367
0.8 -2.56884672875882
0.805 -2.56894729745219
0.81 -2.56904510700362
0.815 -2.56914023194595
0.82 -2.56923274480023
0.825 -2.56932271613744
0.83 -2.56941021463709
0.835 -2.56949530714306
0.84 -2.56957805871668
0.845 -2.56965853268765
0.85 -2.56973679070265
0.855 -2.56981289277205
0.86 -2.56988689731472
0.865 -2.56995886120125
0.87 -2.57002883979548
0.875 -2.57009688699476
0.88 -2.57016305526866
0.885 -2.57022739569658
0.89 -2.57028995800411
0.895 -2.57035079059826
0.9 -2.57040994060171
0.905 -2.570467453886
0.91 -2.57052337510381
0.915 -2.57057774772041
0.92 -2.5706306140441
0.925 -2.57068201525601
0.93 -2.57073199143904
0.935 -2.57078058160601
0.94 -2.57082782372715
0.945 -2.57087375475688
0.95 -2.57091841065994
0.955 -2.57096182643677
0.96 -2.57100403614842
0.965 -2.5710450729407
0.97 -2.57108496906782
0.975 -2.57112375591543
0.98 -2.57116146402308
0.985 -2.57119812310615
0.99 -2.57123376207727
0.995 -2.57126840906719
1 -2.57130209144509
};
\addplot [semithick, color3]
table {%
0 0
0.005 -0.0577158982917325
0.01 -0.115533294020587
0.015 -0.172304338394991
0.02 -0.227286415530603
0.025 -0.280124874305621
0.03 -0.330775319108412
0.035 -0.379406158899087
0.04 -0.426309694023796
0.045 -0.471834136636096
0.05 -0.516337755863683
0.055 -0.560161077604038
0.06 -0.603611854050889
0.065 -0.646958208385673
0.07 -0.690426589575743
0.075 -0.734202314607302
0.08 -0.778431340096031
0.085 -0.823222494427123
0.09 -0.868649777771013
0.095 -0.914754566432308
0.1 -0.961547690978559
0.105 -1.00901143046395
0.11 -1.05710149938099
0.115 -1.10574911447059
0.12 -1.15486322242675
0.125 -1.20433295251243
0.13 -1.25403033334304
0.135 -1.30381328338924
0.14 -1.35352885301532
0.145 -1.40301666480103
0.15 -1.45211247161325
0.155 -1.50065173101288
0.16 -1.5484730821641
0.165 -1.59542160892645
0.17 -1.6413517802244
0.175 -1.68612997523909
0.18 -1.72963652438407
0.185 -1.77176722480521
0.19 -1.81243431819245
0.195 -1.85156694630567
0.2 -1.88911112340928
0.205 -1.92502928318128
0.21 -1.9592994699133
0.215 -1.99191424985506
0.22 -2.02287941910462
0.225 -2.05221258041871
0.23 -2.07994165402139
0.235 -2.10610337811043
0.24 -2.13074184443801
0.245 -2.15390710396918
0.25 -2.17565386787952
0.255 -2.196040320456
0.26 -2.21512705312128
0.265 -2.2329761227783
0.27 -2.24965023303512
0.275 -2.26521203340567
0.28 -2.27972352921525
0.285 -2.29324559341076
0.29 -2.30583757067138
0.295 -2.31755696394633
0.3 -2.32845919366634
0.305 -2.33859742028029
0.31 -2.34802242136574
0.315 -2.35678251525231
0.32 -2.36492352384689
0.325 -2.37248876812417
0.33 -2.37951909046819
0.335 -2.38605289878147
0.34 -2.39212622791704
0.345 -2.39777281460261
0.35 -2.4030241825676
0.355 -2.40790973507328
0.36 -2.412456852476
0.365 -2.41669099284687
0.37 -2.420635793988
0.375 -2.42431317549563
0.38 -2.4277434397606
0.385 -2.43094537102096
0.39 -2.43393633176537
0.395 -2.43673235594847
0.4 -2.43934823861371
0.405 -2.44179762163447
0.41 -2.44409307538031
0.415 -2.4462461761973
0.42 -2.44826757965828
0.425 -2.45016708958939
0.43 -2.45195372292979
0.435 -2.45363577051297
0.44 -2.45522085388669
0.445 -2.45671597830983
0.45 -2.45812758208201
0.455 -2.45946158236891
0.46 -2.46072341769802
0.465 -2.46191808730045
0.47 -2.46305018747654
0.475 -2.46412394516209
0.48 -2.46514324886909
0.485 -2.46611167717022
0.49 -2.46703252489277
0.495 -2.46790882717868
0.5 -2.46874338156293
0.505 -2.46953876821472
0.51 -2.47029736847835
0.515 -2.47102138184254
0.52 -2.47171284146067
0.525 -2.47237362833591
0.53 -2.47300548427826
0.535 -2.47361002373355
0.54 -2.47418874457677
0.545 -2.47474303795712
0.55 -2.47527419727372
0.555 -2.47578342635716
0.56 -2.47627184692405
0.565 -2.47674050536897
0.57 -2.47719037895105
0.575 -2.47762238142895
0.58 -2.47803736819287
0.585 -2.47843614093914
0.59 -2.47881945192807
0.595 -2.47918800786266
0.6 -2.47954247342313
0.605 -2.47988347448816
0.61 -2.48021160107147
0.615 -2.48052741000022
0.62 -2.48083142735885
0.625 -2.48112415071967
0.63 -2.48140605118039
0.635 -2.48167757522608
0.64 -2.48193914643203
0.645 -2.48219116702187
0.65 -2.48243401929494
0.655 -2.48266806693437
0.66 -2.4828936562072
0.665 -2.48311111706654
0.67 -2.48332076416455
0.675 -2.48352289778458
0.68 -2.48371780469983
0.685 -2.48390575896516
0.69 -2.48408702264815
0.695 -2.4842618465049
0.7 -2.48443047060535
0.705 -2.48459312491304
0.71 -2.4847500298227
0.715 -2.48490139666003
0.72 -2.48504742814649
0.725 -2.48518831883238
0.73 -2.48532425550074
0.735 -2.48545541754468
0.74 -2.4855819773203
0.745 -2.48570410047723
0.75 -2.4858219462686
0.755 -2.48593566784216
0.76 -2.48604541251396
0.765 -2.48615132202598
0.77 -2.48625353278908
0.775 -2.48635217611222
0.78 -2.48644737841898
0.785 -2.48653926145248
0.79 -2.48662794246937
0.795 -2.48671353442377
0.8 -2.48679614614177
0.805 -2.48687588248726
0.81 -2.48695284451951
0.815 -2.48702712964326
0.82 -2.48709883175151
0.825 -2.48716804136182
0.83 -2.48723484574622
0.835 -2.48729932905526
0.84 -2.48736157243656
0.845 -2.48742165414814
0.85 -2.48747964966681
0.855 -2.487535631792
0.86 -2.48758967074506
0.865 -2.48764183426458
0.87 -2.48769218769769
0.875 -2.48774079408762
0.88 -2.48778771425776
0.885 -2.48783300689238
0.89 -2.48787672861409
0.895 -2.48791893405829
0.9 -2.48795967594473
0.905 -2.4879990051463
0.91 -2.48803697075517
0.915 -2.48807362014639
0.92 -2.48810899903915
0.925 -2.48814315155565
0.93 -2.48817612027782
0.935 -2.48820794630194
0.94 -2.48823866929119
0.945 -2.48826832752629
0.95 -2.48829695795427
0.955 -2.48832459623551
0.96 -2.48835127678894
0.965 -2.48837703283578
0.97 -2.48840189644152
0.975 -2.4884258985565
0.98 -2.48844906905501
0.985 -2.48847143677295
0.99 -2.48849302954418
0.995 -2.48851387423554
1 -2.48853399678069
};
\addplot [semithick, color3]
table {%
0 0
0.005 -0.0393780254603904
0.01 -0.080488566598369
0.015 -0.123027272558307
0.02 -0.166737743994005
0.025 -0.211423392382226
0.03 -0.256951754145085
0.035 -0.303252244684415
0.04 -0.35030907624245
0.045 -0.398151240712519
0.05 -0.446841223353811
0.055 -0.496463673960168
0.06 -0.54711479448466
0.065 -0.598892813503671
0.07 -0.651889649101456
0.075 -0.706183710028618
0.08 -0.761833726306005
0.085 -0.818873505576967
0.09 -0.877307554421058
0.095 -0.937107563124817
0.1 -0.998209812810291
0.105 -1.06051361251969
0.11 -1.12388090206972
0.115 -1.18813715687671
0.12 -1.25307369964744
0.125 -1.31845146061682
0.13 -1.38400613716283
0.135 -1.44945459514378
0.14 -1.51450224215033
0.145 -1.57885100427024
0.15 -1.64220746906363
0.155 -1.70429073153344
0.16 -1.76483950233008
0.165 -1.82361810626697
0.17 -1.88042110403075
0.175 -1.93507639480728
0.18 -1.98744678485741
0.185 -2.0374301202758
0.19 -2.08495816982457
0.195 -2.1299944996872
0.2 -2.17253160607084
0.205 -2.21258756806175
0.21 -2.25020245876728
0.215 -2.28543471535281
0.22 -2.31835762524002
0.225 -2.34905604211647
0.23 -2.37762340566522
0.235 -2.40415910514005
0.24 -2.42876620023494
0.245 -2.45154949280679
0.25 -2.472613929402
0.255 -2.4920633060134
0.26 -2.50999924209287
0.265 -2.5265203894153
0.27 -2.54172184208153
0.275 -2.55569471599125
0.28 -2.56852586896537
0.285 -2.58029773589866
0.29 -2.59108825662574
0.295 -2.60097087735511
0.3 -2.61001460947405
0.305 -2.61828413219655
0.31 -2.62583992785927
0.315 -2.63273844070693
0.32 -2.6390322517484
0.325 -2.64477026372448
0.33 -2.64999789146687
0.335 -2.65475725392936
0.34 -2.65908736502564
0.345 -2.66302432107903
0.35 -2.66660148325196
0.355 -2.66984965377021
0.36 -2.67279724510804
0.365 -2.67547044159667
0.37 -2.67789335313238
0.375 -2.68008816084148
0.38 -2.68207525469763
0.385 -2.68387336318347
0.39 -2.68549967517403
0.395 -2.68696995427319
0.4 -2.68829864587341
0.405 -2.68949897724254
0.41 -2.69058305095163
0.415 -2.69156193197562
0.42 -2.69244572879235
0.425 -2.69324366881368
0.43 -2.69396416846777
0.435 -2.69461489825393
0.44 -2.69520284306956
0.445 -2.69573435810974
0.45 -2.69621522061831
0.455 -2.69665067776112
0.46 -2.69704549087825
0.465 -2.69740397635849
0.47 -2.69773004336683
0.475 -2.69802722864155
0.48 -2.69829872856744
0.485 -2.6985474287163
0.49 -2.69877593103824
0.495 -2.69898657887169
0.5 -2.69918147993253
0.505 -2.6993625274318
0.51 -2.69953141945995
0.515 -2.69968967677027
0.52 -2.69983865907994
0.525 -2.69997958000379
0.53 -2.70011352072655
0.535 -2.70024144250997
0.54 -2.70036419812691
0.545 -2.70048254230789
0.55 -2.70059714127721
0.555 -2.7007085814528
0.56 -2.70081737737597
0.565 -2.70092397893537
0.57 -2.70102877794213
0.575 -2.70113211410945
0.58 -2.7012342804869
0.585 -2.70133552839442
0.59 -2.70143607189905
0.595 -2.70153609187231
0.6 -2.70163573966473
0.605 -2.70173514043093
0.61 -2.70183439613434
0.615 -2.70193358826049
0.62 -2.70203278026506
0.625 -2.70213201977867
0.63 -2.70223134059176
0.635 -2.70233076443814
0.64 -2.70243030259635
0.645 -2.70252995732507
0.65 -2.70262972314796
0.655 -2.70272958800197
0.66 -2.70282953426168
0.665 -2.70292953965188
0.67 -2.7030295780584
0.675 -2.70312962024739
0.68 -2.70322963450176
0.685 -2.70332958718304
0.69 -2.70342944322566
0.695 -2.70352916657092
0.7 -2.70362872054612
0.705 -2.70372806819483
0.71 -2.70382717256361
0.715 -2.70392599694839
0.72 -2.70402450510674
0.725 -2.70412266143811
0.73 -2.70422043113589
0.735 -2.70431778031486
0.74 -2.7044146761161
0.745 -2.70451108679254
0.75 -2.70460698177664
0.755 -2.70470233173329
0.76 -2.70479710859844
0.765 -2.70489128560659
0.77 -2.7049848373073
0.775 -2.70507773957281
0.78 -2.70516996959796
0.785 -2.70526150589323
0.79 -2.70535232827161
0.795 -2.70544241783129
0.8 -2.70553175693301
0.805 -2.70562032917503
0.81 -2.70570811936424
0.815 -2.70579511348533
0.82 -2.70588129866818
0.825 -2.70596666315328
0.83 -2.70605119625625
0.835 -2.70613488833167
0.84 -2.70621773073623
0.845 -2.70629971579153
0.85 -2.70638083674696
0.855 -2.7064610877426
0.86 -2.70654046377254
0.865 -2.70661896064828
0.87 -2.70669657496306
0.875 -2.70677330405665
0.88 -2.70684914598069
0.885 -2.70692409946507
0.89 -2.70699816388491
0.895 -2.70707133922859
0.9 -2.70714362606672
0.905 -2.70721502552168
0.91 -2.70728553923856
0.915 -2.70735516935678
0.92 -2.70742391848281
0.925 -2.7074917896637
0.93 -2.70755878636172
0.935 -2.70762491242983
0.94 -2.70769017208821
0.945 -2.70775456990155
0.95 -2.70781811075738
0.955 -2.70788079984522
0.96 -2.70794264263661
0.965 -2.70800364486598
0.97 -2.70806381251231
0.975 -2.70812315178165
0.98 -2.70818166909041
0.985 -2.70823937104928
0.99 -2.70829626444809
0.995 -2.70835235624111
1 -2.70840765353332
};
\addplot [semithick, color3]
table {%
0 0
0.005 -0.0449157957205237
0.01 -0.0927568027830894
0.015 -0.143011087119227
0.02 -0.195179752999763
0.025 -0.248816846795119
0.03 -0.303557511869279
0.035 -0.359131662346357
0.04 -0.415363940700075
0.045 -0.47216316156673
0.05 -0.529505378608075
0.055 -0.587414393611319
0.06 -0.645942535377753
0.065 -0.705153412274839
0.07 -0.765107416786925
0.075 -0.825850146666252
0.08 -0.88740358186401
0.085 -0.949759737931544
0.09 -1.01287651905868
0.095 -1.07667554874902
0.1 -1.14104181701769
0.105 -1.20582502357913
0.11 -1.27084250462151
0.115 -1.3358836049937
0.12 -1.40071530475905
0.125 -1.46508884057872
0.13 -1.52874699346439
0.135 -1.59143166066633
0.14 -1.65289130350466
0.145 -1.7128878731304
0.15 -1.77120286380339
0.155 -1.82764222295906
0.16 -1.88203994844649
0.165 -1.93426031191157
0.17 -1.98419874993472
0.175 -2.03178154973449
0.18 -2.076964517157
0.185 -2.11973084888795
0.19 -2.16008843997612
0.195 -2.19806684651186
0.2 -2.23371409748901
0.205 -2.26709351585364
0.21 -2.29828067161264
0.215 -2.32736055399765
0.22 -2.35442501760733
0.225 -2.37957053072918
0.23 -2.40289623310054
0.235 -2.42450229500611
0.24 -2.44448855912266
0.245 -2.46295344009439
0.25 -2.47999305357377
0.255 -2.49570054553526
0.26 -2.51016559338672
0.265 -2.52347405217707
0.27 -2.53570772157659
0.275 -2.54694421198045
0.28 -2.55725689082321
0.285 -2.5667148928165
0.29 -2.57538318027953
0.295 -2.58332264195249
0.3 -2.59059022063891
0.305 -2.59723906173244
0.31 -2.6033186761559
0.315 -2.6088751124771
0.32 -2.61395113402176
0.325 -2.61858639767144
0.33 -2.62281763176185
0.335 -2.62667881108816
0.34 -2.63020132751608
0.345 -2.63341415508224
0.35 -2.6363440087979
0.355 -2.6390154966165
0.36 -2.641451264234
0.365 -2.64367213255299
0.37 -2.64569722776277
0.375 -2.64754410409143
0.38 -2.64922885935764
0.385 -2.65076624350583
0.39 -2.65216976035314
0.395 -2.65345176280192
0.4 -2.65462354179491
0.405 -2.6556954093015
0.41 -2.65667677562632
0.415 -2.65757622134028
0.42 -2.65840156412465
0.425 -2.65915992081953
0.43 -2.65985776495677
0.435 -2.66050098005258
0.44 -2.6610949089221
0.445 -2.66164439927054
0.45 -2.66215384580241
0.455 -2.6626272290786
0.46 -2.66306815134434
0.465 -2.66347986953127
0.47 -2.6638653256354
0.475 -2.66422717465241
0.48 -2.66456781024939
0.485 -2.66488938833406
0.49 -2.66519384867879
0.495 -2.66548293474284
0.5 -2.665758211829
0.505 -2.66602108370186
0.51 -2.66627280778598
0.515 -2.66651450905345
0.52 -2.66674719270588
0.525 -2.66697175574448
0.53 -2.66718899751881
0.535 -2.66739962933566
0.54 -2.66760428320561
0.545 -2.6678035197979
0.55 -2.6679978356695
0.555 -2.66818766982876
0.56 -2.66837340969089
0.565 -2.66855539647627
0.57 -2.66873393009879
0.575 -2.66890927359056
0.58 -2.66908165710139
0.585 -2.6692512815112
0.59 -2.66941832169
0.595 -2.66958292943648
0.6 -2.66974523612457
0.605 -2.66990535508412
0.61 -2.67006338374011
0.615 -2.6702194055331
0.62 -2.67037349164063
0.625 -2.67052570251864
0.63 -2.67067608927965
0.635 -2.67082469492377
0.64 -2.67097155543584
0.645 -2.67111670076231
0.65 -2.67126015567954
0.655 -2.67140194056375
0.66 -2.67154207207291
0.665 -2.67168056374923
0.67 -2.67181742655027
0.675 -2.67195266931565
0.68 -2.67208629917671
0.685 -2.6722183219142
0.69 -2.67234874227036
0.695 -2.67247756421946
0.7 -2.67260479120176
0.705 -2.67273042632464
0.71 -2.67285447253488
0.715 -2.67297693276446
0.72 -2.67309781005416
0.725 -2.67321710765638
0.73 -2.67333482912025
0.735 -2.67345097836078
0.74 -2.67356555971437
0.745 -2.67367857798187
0.75 -2.67379003846136
0.755 -2.67389994697131
0.76 -2.67400830986598
0.765 -2.67411513404389
0.77 -2.67422042695008
0.775 -2.67432419657361
0.78 -2.6744264514404
0.785 -2.6745272006028
0.79 -2.67462645362576
0.795 -2.67472422057076
0.8 -2.6748205119776
0.805 -2.6749153388445
0.81 -2.67500871260716
0.815 -2.67510064511665
0.82 -2.67519114861665
0.825 -2.67528023572048
0.83 -2.67536791938765
0.835 -2.67545421290048
0.84 -2.67553912984086
0.845 -2.67562268406724
0.85 -2.67570488969169
0.855 -2.67578576105808
0.86 -2.67586531271991
0.865 -2.67594355941938
0.87 -2.67602051606681
0.875 -2.67609619772065
0.88 -2.67617061956849
0.885 -2.67624379690844
0.89 -2.67631574513146
0.895 -2.67638647970427
0.9 -2.67645601615326
0.905 -2.67652437004877
0.91 -2.67659155699047
0.915 -2.67665759259318
0.92 -2.67672249247357
0.925 -2.6767862722375
0.93 -2.67684894746805
0.935 -2.67691053371419
0.94 -2.67697104648012
0.945 -2.67703050121532
0.95 -2.67708891330502
0.955 -2.67714629806144
0.96 -2.6772026707154
0.965 -2.67725804640876
0.97 -2.67731244018707
0.975 -2.67736586699292
0.98 -2.67741834165973
0.985 -2.67746987890596
0.99 -2.67752049332976
0.995 -2.67757019940415
1 -2.67761901147242
};
\end{groupplot}

\end{tikzpicture}


==> figures/reacher2denv.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.25,0.25}
\definecolor{color1}{rgb}{0.25,0.25,1}
\definecolor{color2}{rgb}{0.25,1,0.25}
\definecolor{color3}{rgb}{0.5,0.15,0.35}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=5pt}]
\nextgroupplot[
width=0.6\columnwidth,
tick pos=left,
title={\small Task Space},
title style={yshift=-5pt},
xlabel={\(\displaystyle x_1\)},
xlabel style={yshift=15pt},
ylabel style={yshift=-27pt},
xmin=-1.16877638532802, xmax=2.17440940186711,
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle x_2\)},
ymin=-2.03687367849816, ymax=2.06156816209352,
%yticks=\empty,
%xticks=\empty
xticklabel=\empty,
xtick=\empty,
yticklabel=\empty,
ytick=\empty
]
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.35, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=black, fill=black, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, mark=*, draw=black, fill=black, colormap/viridis]
%table{%
%x                      y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\draw[draw=black] (axis cs:1.38581929876693,0.574025148547635) circle (0.25);
%\draw[draw=black] (axis cs:-0.38268343236509,0.923879532511287) circle (0.25);
%\draw[draw=black] (axis cs:-0.471404520791032,-0.471404520791032) circle (0.25);
%\draw[draw=black] (axis cs:0.25,-0.433012701892219) circle (0.25);
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.955284400175306 -0.295688543541519
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.955284400175306 -0.295688543541519
1.4041139991764 0.597928819237716
};
\addplot [semithick, color0]
table {%
2 0
1.97775653058654 0.291634467340408
1.93965815307812 0.477659338646925
1.90584182185692 0.593629802787333
1.88064754018337 0.665645729379684
1.8631920313169 0.710467809577537
1.8514964446949 0.738463440087013
1.84376811449959 0.756007590122471
1.8386679046848 0.767034079533213
1.83527091224658 0.773983089956315
1.83296264846435 0.778375185194773
1.83134337158479 0.781161092368852
1.83015613038808 0.782936641162866
1.82923688192853 0.784075818751199
1.82848128244654 0.784813592044332
1.8278230625261 0.785297661833994
1.82722012448228 0.78562088773037
1.82664567210199 0.785841638272877
1.82608257714113 0.785996577396149
1.82551981147587 0.7861087045469
1.8249501913285 0.786192412812046
1.82436895249052 0.786256672138186
1.8237728509541 0.786307033047855
1.82315959536919 0.786346888116613
1.8225274889496 0.786378266234903
1.82187520355907 0.786402332678614
1.82120163716462 0.786419703990944
1.82050582390375 0.786430646215554
1.81978687735378 0.786435199660841
1.81904395475353 0.786433257406126
1.81827623447717 0.78642461463341
1.81748290185459 0.78640899965613
1.81666314032045 0.786386093329168
1.81581612590766 0.786355541230572
1.8149410239112 0.786316961217261
1.81403698691247 0.786269948148923
1.81310315371833 0.786214076771723
1.81213864889583 0.786148903479174
1.811142582704 0.786073967394337
1.81011405132954 0.78598879099444
1.8090521373251 0.78589288050986
1.80795591024325 0.785785726134478
1.80682442738882 0.785666802219885
1.80565673473737 0.78553556737323
1.80445186795178 0.785391464618507
1.80320885354394 0.78523392153182
1.80192671015037 0.785062350439547
1.80060444993217 0.784876148663041
1.79924108010681 0.784674698814873
1.79783560461816 0.784457369146467
1.79638702592191 0.784223514003827
1.79489434693093 0.783972474315666
1.79335657308523 0.783703578196725
1.79177271457398 0.783416141618073
1.7901417887026 0.783109469173367
1.78846282239233 0.782782854965859
1.78673485486244 0.782435583530546
1.78495694041063 0.782066930954036
1.78312815138126 0.781676166025198
1.78124758125784 0.781262551534131
1.77931434790258 0.780825345676789
1.77732759692488 0.780363803591682
1.77528650518961 0.779877178998146
1.7731902844508 0.779364725953977
1.77103818508322 0.778825700770896
1.76882949994067 0.778259364006316
1.76656356829854 0.777664982598288
1.76423977987119 0.777041832127807
1.76185757890551 0.776389199179641
1.75941646831403 0.775706383828722
1.75691601384612 0.774992702226832
1.75435584826377 0.774247489292406
1.75173567551003 0.773470101492415
1.74905527484142 0.772659919710047
1.74631450489796 0.771816352189246
1.74351330770087 0.770938837519387
1.74065171251726 0.770026847705956
1.73772983960162 0.769079891239477
1.73474790375321 0.76809751620775
1.73170621768315 0.767079313389968
1.7286051951464 0.76602491933763
1.72544535380521 0.764934019429958
1.72222731780617 0.763806350857145
1.71895182003263 0.762641705529669
1.715619704006 0.761439932876685
1.71223192540139 0.760200942534585
1.70878955315242 0.758924706882895
1.70529377013403 0.757611263397042
1.70174587337784 0.756260716823603
1.69814727381565 0.754873241129722
1.69449949553127 0.753449081210352
1.69080417450006 0.751988554345708
1.68706305680506 0.750492051384294
1.68327799634134 0.748960037605981
1.67945095198535 0.74739305328516
1.67558398423042 0.745791713935146
1.67167925130957 0.744156710202105
1.66773900481358 0.742488807396515
1.6637655847986 0.740788844698518
1.65976141443269 0.739057733976112
1.65572899418326 0.737296458254959
1.65167089558244 0.735506069827771
1.64758975460424 0.733687688003457
1.64348826467908 0.731842496528578
1.63936916940248 0.729971740651528
1.63523525496586 0.728076723885521
1.63108934235806 0.72615880446585
1.62693427938806 0.724219391529156
1.62277293257605 0.722259941033019
1.61860817896503 0.720281951442876
1.61444289790221 0.718286959214846
1.61027996283382 0.716276534113549
1.60612223318105 0.714252274370318
1.60197254632619 0.712215801744711
1.59783370977455 0.710168756492404
1.59370849352919 0.708112792290265
1.58959962271583 0.706049571156016
1.58550977051338 0.703980758371143
1.58144155141435 0.701908017464993
1.57739751485386 0.699833005276359
1.57338013924164 0.697757367115736
1.56939182641066 0.695682732081347
1.5654348965153 0.693610708526225
1.56151158339352 0.691542879715007
1.55762403040576 0.689480799685254
1.55377428675453 0.687425989347422
1.54996430429934 0.685379932817029
1.54619593486073 0.68334407401046
1.54247092801431 0.681319813507228
1.53879092936819 0.679308505688147
1.53515747930321 0.677311456171581
1.53157201218745 0.67532991951697
1.52803585602164 0.673365097234663
1.52455023251819 0.671418136075088
1.52111625757981 0.669490126609286
1.51773494216647 0.6675821020843
1.51440719351797 0.665695037557916
1.51113381671282 0.663829849295232
1.50791551653651 0.661987394421895
1.50475289963212 0.660168470820731
1.50164647690527 0.658373817263728
1.49859666616136 0.656604113759169
1.49560379494383 0.6548599821053
1.49266810355056 0.653141986633875
1.48978974819978 0.651450635133222
1.48696880432407 0.649786379928948
1.48420526996595 0.648149619111697
1.48149906925606 0.646540697895388
1.47885005594415 0.644959910096796
1.47625801697613 0.643407499707008
1.47372267608189 0.641883662563037
1.47124369736986 0.640388548084373
1.46882068890264 0.638922261076576
1.46645320624438 0.637484863581175
1.46414075596502 0.636076376760127
1.46188279908449 0.634696782813262
1.45967875445279 0.633346026905258
1.45752800205185 0.632024019099987
1.45542988621112 0.630730636294152
1.45338371873172 0.629465724135624
1.45138878191066 0.628229098926186
1.44944433146022 0.627020549497731
1.44754959931954 0.625839839057279
1.44570379635618 0.624686706992804
1.44390611495103 0.623560870640303
1.44215573147006 0.622462027002829
1.44045180861827 0.621389854421862
1.43879349767924 0.620344014193788
1.43717994063751 0.619324152132785
1.43561027218542 0.618329900078568
1.43408362161886 0.617360877342093
1.43259911461991 0.616416692094532
1.43115587493017 0.615496942695276
1.42975302591815 0.614601218959634
1.42838969204317 0.613729103364821
1.42706500021739 0.612880172197507
1.42577808107125 0.61205399664075
1.42452807012535 0.611250143800493
1.42331410886995 0.610468177677395
1.42213534575979 0.609707660078233
1.42099093712423 0.608968151473632
1.41988004799783 0.608249211802044
1.41880185287573 0.6075504012192
1.41775553639607 0.60687128079833
1.41674029395412 0.606211413180176
1.41575533225085 0.605570363176274
1.41479986978068 0.604947698325399
1.41387313726043 0.604342989407033
1.41297437800387 0.603755810912306
1.41210284824457 0.603185741475175
1.41125781741039 0.602632364264929
1.41043856835282 0.602095267342035
1.40964439753385 0.60157404397975
1.40887461517327 0.601068292952414
1.40812854535923 0.600577618792969
1.40740552612468 0.600101632020483
1.40670490949202 0.599639949340445
1.40602606148829 0.599192193818669
1.40536836213379 0.598757995030253
1.40473120540522 0.598336989186206
1.4041139991764 0.597928819237716
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.90465064151763 -0.426153982501326
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.90465064151763 -0.426153982501326
1.32270290597502 0.482268993970566
};
\addplot [semithick, color0]
table {%
2 0
1.98528546780488 0.23743427560375
1.95894260385915 0.394991291921026
1.93423707607633 0.497918026895148
1.91477016229595 0.564937117980136
1.9005282895156 0.608633237251756
1.89047272301713 0.637200741211536
1.88348460344554 0.655935156706721
1.87864414617965 0.668261669243653
1.87526840694077 0.676402779262689
1.87287486993257 0.681805312090034
1.87113176506275 0.685413649498484
1.86981452457948 0.687845434635537
1.86877253035581 0.689505176538099
1.86790527476575 0.690658039449528
1.86714583810187 0.691477937838949
1.86644965876843 0.692078962710434
1.86578699054233 0.692535952304853
1.86513787341722 0.692897973280368
1.86448879582531 0.693197163025526
1.863830485827 0.693454532584434
1.86315645205319 0.693683776329936
1.86246202095095 0.693893773643962
1.86174370187264 0.694090231936612
1.86099876848304 0.694276765725979
1.86022498275383 0.694455605345171
1.85942041293828 0.694628062278694
1.85858331345719 0.694794834625136
1.85771204559202 0.694956207478054
1.85680502508249 0.695112184249283
1.8558606874706 0.695262572618458
1.85487746518806 0.695407040628951
1.85385377241454 0.695545153182333
1.8527879951072 0.695676395656936
1.85167848450565 0.695800189038622
1.85052355298353 0.695915899511421
1.84932147152159 0.696022844398943
1.84807046834137 0.696120295701781
1.84676872836305 0.696207482133123
1.84541439333035 0.696283590127851
1.84400556246458 0.696347764229659
1.84254029357862 0.696399107105205
1.84101660461574 0.69643667934384
1.83943247559741 0.696459499158858
1.837785850973 0.696466542081181
1.83607464238731 0.696456740686784
1.83429673187258 0.696428984419633
1.83244997547142 0.696382119570436
1.83053220734005 0.696314949373389
1.82854124431204 0.696226234341545
1.82647489098047 0.696114692780712
1.82433094528939 0.69597900157184
1.82210720467048 0.695817797207908
1.81980147272 0.695629677152479
1.81741156646247 0.695413201473059
1.81493532417339 0.695166894851486
1.81237061378917 0.694889248953902
1.80971534190176 0.694578725176107
1.80696746333515 0.694233757800192
1.80412499128047 0.693852757593045
1.80118600798427 0.693434115853394
1.798148675981 0.692976208879436
1.7950112498003 0.692477402962266
1.79177208814196 0.691936059832998
1.7884296664574 0.691350542594295
1.78498258987367 0.690719222155678
1.78142960640711 0.690040484125648
1.77776962037913 0.689312736179636
1.77400170593522 0.68853441589943
1.77012512059927 0.68770399900433
1.76613931873225 0.686820007988842
1.76204396478349 0.685881021117956
1.75783894620952 0.684885681736591
1.75352438594605 0.683832707795472
1.7491006542686 0.682720901590957
1.74456837991046 0.681549159616881
1.73992846030319 0.680316482431605
1.73518207077019 0.679021984491121
1.7303306725495 0.677664903819538
1.7253760194823 0.67624461144716
1.72032016324371 0.674760620491668
1.71516545697922 0.673212594790528
1.70991455722984 0.671600356965517
1.70457042403365 0.669923895826972
1.69913631912888 0.668183372980497
1.69361580216354 0.666379128581441
1.68801272488568 0.664511686085765
1.68233122325795 0.662581755953902
1.67657570751472 0.660590238196539
1.67075085015872 0.658538223710806
1.66486157197274 0.656426994322692
1.65891302607481 0.654258021547708
1.65291058016265 0.652032963970362
1.64685979702899 0.649753663297878
1.64076641352258 0.647422139050849
1.63463631810155 0.645040581950164
1.62847552719543 0.642611345998368
1.62229016055177 0.64013693936509
1.61608641580824 0.637620014114642
1.60987054250906 0.635063354893001
1.60364881581592 0.632469866652565
1.59742751014137 0.62984256155732
1.5912128729466 0.627184545196473
1.5850110989556 0.62449900220638
1.57882830498852 0.621789181493777
1.57267050564823 0.619058381170359
1.56654359005499 0.616309933357831
1.5604532998218 0.613547188993211
1.55440520841518 0.610773502810309
1.54840470206896 0.607992218586478
1.54245696235233 0.605206654817088
1.53656695050053 0.602420090916116
1.53073939356652 0.599635754065588
1.52497877246218 0.596856806779122
1.51928931188605 0.594086335304898
1.51367497216093 0.591327338898823
1.50813944295527 0.588582720033312
1.50268613883635 0.58585527559719
1.49731819662001 0.58314768908784
1.49203847441953 0.580462523833102
1.48684955232225 0.577802217232007
1.48175373458396 0.575169076011357
1.47675305324084 0.572565272473106
1.47184927301609 0.569992841707079
1.46704389740593 0.567453679728159
1.4623381758134 0.564949542499846
1.45773311161508 0.562482045787555
1.45322947102673 0.560052665790037
1.44882779265173 0.557662740488553
1.44452839758983 0.555313471655941
1.44033139999344 0.553005927463317
1.43623671796502 0.550741045614782
1.43224408468855 0.548519636959029
1.42835305970422 0.546342389507116
1.4245630402356 0.544209872800946
1.4208732724922 0.542122542574253
1.41728286287166 0.54008074565038
1.41379078899838 0.53808472502713
1.4103959105426 0.53613462509717
1.40709697976931 0.534230496960884
1.40389265177456 0.532372303788574
1.40078149437388 0.530559926197065
1.39776199761395 0.528793167602247
1.3948325828847 0.527071759517924
1.39199161161279 0.525395366777153
1.38923739352606 0.523763592647254
1.38656819447931 0.522175983821012
1.38398224383865 0.52063203526486
1.38147774142481 0.519131194909443
1.37905286401667 0.517672868172631
1.37670577142387 0.516256422300501
1.37443461213477 0.514881190524217
1.37223752855064 0.513546476025481
1.37011266181917 0.512251555705748
1.36805815628188 0.510995683757227
1.36607216354624 0.509778095041334
1.36415284620274 0.508598008267141
1.36229838120026 0.507454628978759
1.36050696289797 0.506347152350746
1.35877680580911 0.505274765798698
1.35710614705432 0.504236651408204
1.3554932485426 0.503231988187169
1.35393639889298 0.50225995415017
1.35243391511756 0.501319728236734
1.35098414407783 0.500410492075371
1.3495854637328 0.499531431595433
1.34823628419195 0.49868173849698
1.34693504858802 0.497860611584196
1.34568023378325 0.497067257969711
1.34447035092228 0.496300894156749
1.34330394584394 0.495560747006608
1.34217959936462 0.494846054596813
1.34109592744273 0.494156066978954
1.34005158123703 0.49349004683979
1.33904524706734 0.492847270073884
1.33807564628691 0.492227026273902
1.33714153507625 0.491628619142758
1.33624170416585 0.491051366834689
1.33537497849519 0.490494602230578
1.33454021681621 0.489957673151279
1.33373631124664 0.489439942515388
1.33296218677997 0.488940788445405
1.33221680075779 0.488459604326048
1.33149914230921 0.487995798819997
1.33080823176247 0.487548795844336
1.3301431200334 0.487118034510982
1.32950288799402 0.486702969035621
1.32888664582576 0.48630306861723
1.32829353236043 0.485917817291599
1.32772271441135 0.485546713762422
1.3271733860988 0.485189271211012
1.32664476817089 0.484845017088612
1.32613610732299 0.484513492892598
1.32564667551757 0.484194253928872
1.32517576930599 0.483886869063008
1.32472270915458 0.483590920460571
1.32428683877556 0.483306003319813
1.32386752446484 0.483031725597303
1.32346415444755 0.482767707727776
1.32307613823233 0.48251358234014
1.32270290597502 0.482268993970566
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.928054727781738 -0.372443851126534
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.928054727781738 -0.372443851126534
1.34961509211821 0.534356490305084
};
\addplot [semithick, color0]
table {%
2 0
1.98200901434923 0.262427602905375
1.95030483914877 0.434071649689818
1.92116955256339 0.544227723899765
1.89868975279813 0.614659631614716
1.88257851468158 0.659766904065264
1.87142651850378 0.688744403552301
1.86382292831643 0.707420165172853
1.85865167591238 0.719495023601312
1.85510733428727 0.727328646247996
1.85263430011622 0.732431450128377
1.85085863020128 0.735773222773704
1.84953217927415 0.737978012673669
1.84849162311702 0.73944799629032
1.84762994691496 0.740442613711024
1.8468771663556 0.741129319548405
1.84618750595935 0.741616217678344
1.84553095656769 0.741973085185834
1.84488775034983 0.742244933276735
1.84424475887122 0.742460761733221
1.84359315046115 0.742639213624842
1.84292686880145 0.742792229259574
1.84224164574245 0.742927407801701
1.84153436103401 0.743049533933738
1.84080262716732 0.743161564787407
1.84004452019143 0.743265267949384
1.83925840514657 0.743361633893519
1.83844282285456 0.743451142493598
1.83759641648782 0.743533935175044
1.83671788393604 0.743609926049841
1.83580594692611 0.743678873572144
1.83485933103361 0.74374042666173
1.83387675280187 0.743794154290331
1.83285691148958 0.743839564427673
1.83179848389291 0.743876116047207
1.83070012118202 0.743903226722934
1.82956044713654 0.743920277302377
1.82837805731296 0.743926614785784
1.8271515188953 0.743921554030344
1.82587937106717 0.743904378696385
1.82456012578906 0.743874341750397
1.82319226890733 0.743830665727588
1.82177426158879 0.743772542819617
1.82030454202529 0.743699134947464
1.81878152743544 0.743609573811348
1.81720361633577 0.743502961011997
1.815569191101 0.743378368251295
1.81387662083425 0.743234837600525
1.81212426451145 0.743071381961055
1.81031047446465 0.742886985612343
1.80843360017509 0.742680604947497
1.80649199239439 0.742451169395398
1.8044840076231 0.742197582491942
1.80240801291414 0.741918723205675
1.80026239104069 0.741613447453175
1.79804554601646 0.741280589848264
1.79575590895865 0.74091896572144
1.79339194432622 0.740527373345477
1.79095215647802 0.740104596483356
1.78843509658675 0.739649407174321
1.78583936987379 0.739160568811975
1.78316364314468 0.738636839530335
1.7804066526225 0.738076975860578
1.77756721203153 0.73747973670935
1.774644220925 0.736843887607104
1.77163667319709 0.736168205277116
1.76854366575513 0.735451482477808
1.76536440730192 0.734692533126623
1.76209822717013 0.733890197698297
1.75874458416513 0.733043348863208
1.75530307534896 0.732150897352057
1.75177344469078 0.731211798037859
1.74815559153636 0.730225056169163
1.74444957878315 0.729189733787288
1.74065564073913 0.728104956183634
1.73677419052207 0.726969918485866
1.73280582697609 0.725783892196554
1.72875134096654 0.724546231752514
1.72461172101864 0.723256380950961
1.72038815818346 0.721913879259108
1.71608205006744 0.720518367904874
1.71169500394349 0.719069595706308
1.7072288388674 0.71756742457869
1.70268558674543 0.716011834641017
1.69806749228042 0.714402928875673
1.69337701175038 0.712740937278029
1.68861681058222 0.711026220429352
1.68378975968445 0.709259272444291
1.67889893052844 0.707440723231764
1.67394758896562 0.705571340032897
1.66893918777545 0.703652028215566
1.6638773580041 0.70168383122528
1.65876589907921 0.699667929752244
1.65360876778343 0.697605640038399
1.64841006613934 0.695498411333701
1.6431740282761 0.693347822505024
1.63790500636518 0.691155577819737
1.63260745574454 0.688923501878822
1.62728591930364 0.686653533800316
1.62194501128796 0.684347720618227
1.61658940061224 0.682008210010753
1.61122379384538 0.67963724235717
1.60585291798486 0.677237142220846
1.60048150315115 0.674810309335817
1.5951142653677 0.67235920912481
1.58975588952391 0.669886362899014
1.58441101268409 0.667394337761112
1.57908420785873 0.664885736324189
1.57377996835354 0.662363186332314
1.56850269280481 0.659829330277365
1.56325667101449 0.657286815069358
1.5580460706649 0.654738281868378
1.55287492499637 0.652186356144023
1.54774712150753 0.649633638039568
1.54266639174495 0.647082693101157
1.53763630220897 0.644536043440179
1.53266024640855 0.641996159387822
1.52774143808129 0.639465451678119
1.5228829055831 0.636946264202112
1.51808748743 0.634440867376303
1.51335782898836 0.63195145212705
1.50869638026313 0.629480124538377
1.50410539476651 0.627028901142455
1.49958692940284 0.624599704880189
1.49514284533005 0.622194361711372
1.49077480973094 0.619814597871812
1.48648429843363 0.617462037760869
1.48227259930901 0.615138202444548
1.47814081638722 0.612844508734652
1.47408987460653 0.610582268835533
1.47012052513685 0.608352690508445
1.46623335119652 0.606156877736028
1.46242877430071 0.603995831834544
1.45870706086241 0.601870452996133
1.45506832909138 0.599781542204346
1.45151255611902 0.597729803498339
1.44803958529504 0.595715846539494
1.44464913359345 0.59374018945037
1.44134079908342 0.591803261881339
1.43811406840815 0.589905408276661
1.43496832423286 0.588046891301728
1.43190285262008 0.586227895400636
1.42891685029632 0.584448530452213
1.42600943177745 0.582708835498568
1.42317963632488 0.581008782517591
1.4204264347101 0.579348280214196
1.41774873576519 0.577727177808002
1.41514539270194 0.576145268800034
1.41261520918668 0.574602294697304
1.41015694516146 0.573097948676769
1.40776932240006 0.571631879179083
1.40545102979607 0.570203693416621
1.40320072837851 0.568812960785841
1.40101705605596 0.567459216172761
1.3988986320874 0.566141963146825
1.3968440612825 0.564860677036882
1.39485193793825 0.563614807881242
1.39292084951331 0.56240378325193
1.3910493800494 0.561227010947395
1.38923611334416 0.560083881556662
1.38747963588536 0.558973770889892
1.38577853955474 0.557896042277773
1.38413142410874 0.556850048741848
1.38253689944829 0.555835135034737
1.38099358768377 0.554850639556208
1.37950012500795 0.553895896143907
1.3780551633849 0.552970235745373
1.37665737206452 0.55207298797241
1.37530543893374 0.551203482542716
1.37399807171169 0.550361050613658
1.3727339990004 0.549545026010403
1.37151197119895 0.548754746353213
1.37033076128977 0.547989554090366
1.36918916550597 0.547248797438728
1.36808600388856 0.546531831236705
1.36702012073968 0.545838017716063
1.36599038498215 0.545166727193939
1.36499569042963 0.54451733869217
1.36403495597672 0.543889240486499
1.3631071257141 0.543281830590419
1.36221116897592 0.542694517177317
1.36134608032444 0.542126718945334
1.36051087947809 0.541577865428661
1.35970461118813 0.541047397258188
1.35892634506844 0.540534766376272
1.35817517538386 0.540039436207444
1.35745022080047 0.539560881789552
1.3567506241023 0.539098589868201
1.35607555187859 0.53865205895626
1.35542419418446 0.538220799362852
1.35479576417849 0.537804333193437
1.35418949774058 0.537402194323314
1.35360465307223 0.537013928347887
1.35304051028258 0.536639092510642
1.35249637096205 0.53627725561179
1.35197155774562 0.535927997899511
1.35146541386855 0.535590910944889
1.3509773027158 0.535265597502928
1.3505066073666 0.534951671361202
1.35005273013661 0.534648757176979
1.34961509211821 0.534356490305084
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.954887256181758 -0.296968563962037
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.954887256181758 -0.296968563962037
1.37570663692526 0.610175883626467
};
\addplot [semithick, color0]
table {%
2 0
1.97666478297246 0.298662506850461
1.93625610169869 0.490707033445574
1.9000132035914 0.611221778558739
1.87275743887527 0.686515178454171
1.85370917180296 0.733660917306502
1.84084081259961 0.763290578304667
1.83227005747558 0.781977037615123
1.82657101553118 0.793797631986289
1.82274820527408 0.801295560694318
1.82013403959732 0.806064904485221
1.81829049262338 0.809108538031079
1.81693370671389 0.811059027908025
1.81588103406839 0.81231605383663
1.81501540244961 0.813132420532564
1.81426189387487 0.813668125757751
1.81357255781489 0.814024448675569
1.8129166431213 0.814265484159214
1.81227434602061 0.814431764361089
1.81163282056608 0.814548882547023
1.81098363747486 0.814632956053318
1.81032116732092 0.814694088258904
1.80964155251047 0.81473856310012
1.80894205387805 0.814770236380106
1.80822063546771 0.814791417954163
1.80747570069366 0.814803431138804
1.8067059247192 0.814806967414092
1.8059101479803 0.81480231130667
1.80508730855839 0.814789482978262
1.80423639929723 0.81476832853171
1.80335644063576 0.814738577223573
1.8024464634564 0.814699877679918
1.80150549835911 0.814651820736784
1.80053256900508 0.814593953898028
1.79952668812025 0.814525790402207
1.79848685520868 0.814446814921509
1.79741205539408 0.814356487130475
1.7963012590226 0.814254243935142
1.79515342178778 0.814139500880421
1.79396748525113 0.814011653022409
1.79274237762851 0.813870075551833
1.79147701483229 0.813714124213501
1.7901703017234 0.81354313563167
1.7888211335158 0.813356427680672
1.78742839739425 0.813153299798651
1.78599097428203 0.812933033385222
1.78450774078112 0.812694892263236
1.78297757128349 0.812438123215762
1.78139934027395 0.812161956584006
1.77977192477987 0.811865607019709
1.77809420702896 0.81154827429195
1.77636507726542 0.811209144255787
1.77458343677031 0.810847389900718
1.77274820105255 0.810462172556538
1.77085830322397 0.81005264323274
1.76891269756415 0.809617944083322
1.76691036325601 0.809157210034857
1.7648503083114 0.808669570535545
1.76273157364526 0.808154151498905
1.76055323732824 0.807610077366948
1.75831441898888 0.807036473345297
1.75601428435197 0.806432467797641
1.7536520499101 0.80579719479584
1.75122698770728 0.805129796824041
1.74873843021474 0.80442942764159
1.74618577528391 0.803695255293487
1.74356849115774 0.802926465252349
1.74088612149526 0.802122263726919
1.73813829041766 0.8012818810603
1.73532470751236 0.800404575270249
1.73244517278726 0.799489635680065
1.72949958153425 0.798536386637589
1.72648792905987 0.797544191314745
1.72341031526711 0.796512455542885
1.72026694902355 0.795440631702452
1.71705815230489 0.79432822259826
1.71378436405752 0.793174785331018
1.71044614373867 0.791979935131915
1.7070441745055 0.790743349125166
1.70357926601176 0.789464769989689
1.70005235675892 0.788144009507686
1.69646451599302 0.786780951936627
1.69281694507823 0.785375557220326
1.68911097835149 0.783927863948968
1.68534808338445 0.782437992112834
1.68152986067861 0.780906145529841
1.67765804272183 0.77933261400344
1.6737344924197 0.777717775126269
1.66976120087733 0.776062095721916
1.66574028453088 0.774366132895324
1.66167398160276 0.772630534699757
1.65756464792737 0.770856040334119
1.6534147521039 0.769043479943571
1.64922687003533 0.767193773929947
1.64500367884763 0.765307931821318
1.64074795022776 0.763387050666156
1.63646254321533 0.761432312954433
1.63215039646959 0.759444984097904
1.62781452008427 0.757426409428454
1.62345798696198 0.755378010788941
1.61908392384438 0.753301282666228
1.61469550201084 0.751197787956752
1.61029592774165 0.749069153331425
1.60588843258562 0.746917064270521
1.60147626350073 0.744743259784078
1.59706267294738 0.742549526846248
1.59265090897572 0.740337694604427
1.58824420539704 0.738109628374489
1.58384577208323 0.735867223494161
1.57945878546679 0.73361239905795
1.57508637929902 0.731347091581448
1.57073163572968 0.729073248633792
1.56639757673762 0.726792822507538
1.56208715599369 0.724507763925062
1.55780325116829 0.722220015867483
1.55354865674974 0.719931507524007
1.54932607737943 0.71764414843759
1.5451381217571 0.715359822844683
1.54098729711603 0.713080384274874
1.53687600430211 0.71080765040913
1.53280653345594 0.708543398239953
1.5287810603098 0.706289359547432
1.5248016430939 0.704047216715732
1.52087022005301 0.701818598895644
1.51698860755982 0.699605078528729
1.5131584988119 0.697408168240358
1.50938146309386 0.695229318107132
1.50565894558589 0.693069913295016
1.50199226768754 0.690931272070438
1.4983826278372 0.688814644176759
1.49483110279315 0.686721209566575
1.49133864934595 0.684652077483615
1.4879061064267 0.682608285881509
1.48453419758584 0.680590801158048
1.48122353379353 0.678600518204415
1.47797461654423 0.676638260734635
1.4747878412194 0.674704781888417
1.4716635006774 0.672800765086802
1.46860178904096 0.670926825116836
1.46560280564373 0.669083509431585
1.46266655911221 0.667271299640943
1.4597929715486 0.665490613173239
1.45698188278598 0.663741805093685
1.45423305469525 0.662025170052342
1.45154617551261 0.6603409443477
1.44892086416829 0.65868930808884
1.44635667459517 0.65707038743424
1.44385309999557 0.65548425689624
1.44140957705419 0.653930941689791
1.43902549007549 0.652410420114513
1.4367001750344 0.650922625958419
1.43443292352966 0.649467450902827
1.43222298662731 0.648044746924733
1.43006957858519 0.646654328682665
1.42797188045138 0.645295975876269
1.42592904353267 0.643969435569147
1.4239401927241 0.642674424471718
1.42200442969895 0.641410631174372
1.42012083595632 0.640177718322844
1.41828847572451 0.638975324734756
1.4165063987174 0.637803067452239
1.41477364275042 0.63666054372189
1.41308923620865 0.635547332907852
1.4114522003755 0.634462998328379
1.40986155162177 0.633407089016472
1.4083163034576 0.632379141404777
1.40681546845046 0.631378680933088
1.40535806001385 0.630405223578208
1.40394309406994 0.629458277305519
1.4025695905899 0.628537343445576
1.4012365750173 0.627641917993277
1.39994307957857 0.626771492832301
1.39868814448478 0.625925556888018
1.39747081902938 0.625103597207652
1.39629016258816 0.624305099970724
1.39514524552448 0.623529551432086
1.39403515000407 0.622776438800185
1.39295897072711 0.622045251050218
1.39191581557799 0.621335479678588
1.39090480620026 0.620646619397259
1.38992507850005 0.619978168772989
1.38897578308313 0.619329630811237
1.38805608562811 0.618700513490525
1.38716516720069 0.618090330247443
1.3863022245139 0.617498600414555
1.38546647013627 0.616924849615011
1.38465713265224 0.616368610115469
1.38387345677909 0.615829421138402
1.38311470344176 0.615306829139425
1.38238014981085 0.614800388047378
1.38166908930496 0.614309659472956
1.38098083156186 0.613834212885489
1.38031470237896 0.613373625762343
1.37967004362823 0.612927483709769
1.37904621314593 0.612495380559461
1.37844258460055 0.612076918441581
1.37785854734019 0.611671707836305
1.37729350622247 0.611279367604689
1.37674688142783 0.610899525001605
1.37621810825864 0.6105318156711
1.37570663692526 0.610175883626467
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.934173796953369 -0.356818325041926
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.934173796953369 -0.356818325041926
1.34532020941206 0.554750996250946
};
\addplot [semithick, color0]
table {%
2 0
1.98058615926363 0.272556163142844
1.94636629056828 0.450707690604082
1.91495939374309 0.56478681447458
1.89077339098695 0.637541134031506
1.87347518097295 0.684021017984579
1.8615261169267 0.713811515956161
1.85339530638517 0.732969038894332
1.84787622723626 0.745328229555274
1.84410069302575 0.753327789856699
1.84147126558864 0.758525205043846
1.83958670960652 0.761918466011647
1.83818129245318 0.764148581244503
1.8370804379244 0.765627938108308
1.83616996296401 0.766622118293298
1.83537532742814 0.767302259259407
1.83464786331758 0.767778661679943
1.83395572482603 0.768122402238849
1.8332779764233 0.768379251294502
1.83260074525615 0.768578643228517
1.83191472286192 0.768739461548078
1.83121354528232 0.768873771358765
1.83049274366183 0.768989228076635
1.82974906472109 0.769090632184935
1.82898003086127 0.769180932833782
1.82818365540813 0.769261875694926
1.82735825829478 0.769334421110265
1.82650234674895 0.769399013943539
1.82561453806599 0.769455757666788
1.8246935096675 0.769504526553616
1.82373796681043 0.769545037982363
1.82274662179892 0.769576898892145
1.82171818065504 0.769599635606048
1.82065133467945 0.769612712890386
1.81954475521276 0.769615546101444
1.81839709054784 0.769607508836906
1.81720696427099 0.769587937742408
1.8159729746073 0.769556135478201
1.81469369447627 0.769511372531322
1.81336767209211 0.769452888291468
1.81199343197633 0.769379891716037
1.81056947634371 0.769291561716437
1.80909428680015 0.769187047437389
1.80756632633223 0.769065468515955
1.8059840415991 0.768925915332283
1.804345865504 0.768767449347457
1.80265022006386 0.768589103520325
1.80089551956616 0.768389882868621
1.79908017404104 0.768168765145179
1.79720259303064 0.767924701707745
1.79526118969602 0.767656618521378
1.79325438523225 0.767363417388822
1.79118061361977 0.76704397736857
1.7890383267087 0.766697156417704
1.78682599963777 0.766321793255057
1.7845421365857 0.765916709478713
1.78218527685407 0.765480711921737
1.77975400126758 0.765012595290012
1.77724693889811 0.764511145042483
1.77466277407774 0.76397514057008
1.77200025369101 0.763403358665085
1.76925819474411 0.762794577236544
1.76643549215417 0.762147579342579
1.76353112673459 0.761461157521436
1.76054417337404 0.760734118351441
1.75747380931573 0.759965287335706
1.75431932254018 0.759153514013264
1.75108012016688 0.758297677339072
1.74775573684025 0.757396691286582
1.74434584304409 0.756449510636316
1.74085025324941 0.755455136992785
1.73726893386976 0.754412624912032
1.73360201092683 0.753321088164998
1.72984977736296 0.752179706067937
1.72601269990809 0.750987729877759
1.72209142545911 0.749744489134527
1.71808678684293 0.748449397997224
1.7139998079397 0.747101961416644
1.70983170803906 0.745701781187503
1.70558390538741 0.744248561761761
1.70125801985472 0.742742115756174
1.69685587462795 0.741182369158736
1.69237949689893 0.739569366110946
1.6878311174919 0.737903273216191
1.68321316935605 0.736184383361268
1.67852828491946 0.734413118951244
1.67377929227984 0.732590034489871
1.66896921018417 0.730715818532875
1.66410124182797 0.728791294894589
1.65917876746966 0.7268174231159
1.65420533588938 0.724795298137155
1.6491846547199 0.722726149178486
1.64412057969978 0.720611337803163
1.63901710291596 0.718452355150444
1.63387834010895 0.71625081834847
1.62870851710957 0.714008466133049
1.62351195552562 0.711727153668284
1.61829305776764 0.709408846617944
1.61305629152773 0.707055614509296
1.60780617384008 0.704669623417403
1.60254725482862 0.702253128058407
1.59728410129004 0.699808463325371
1.59202128023153 0.697338035339941
1.58676334248668 0.694844312112883
1.5815148065439 0.692329813874216
1.57628014270971 0.6897971031536
1.57106375772175 0.687248774704323
1.56586997992483 0.684687445345307
1.5607030451135 0.682115743802848
1.55556708312952 0.679536300647487
1.55046610530958 0.676951738376928
1.54540399284084 0.674364661752521
1.54038448609796 0.671777648431393
1.53541117500747 0.66919323996866
1.53048749046978 0.666613933254653
1.52561669687539 0.664042172426062
1.52080188571809 0.661480341306719
1.51604597031407 0.658930756408542
1.51135168161654 0.656395660524807
1.5067215651054 0.653877216936998
1.50215797872354 0.651377504261665
1.49766309183099 0.648898511919076
1.49323888511884 0.646442136262593
1.48888715144529 0.644010177335799
1.48460949753443 0.641604336257413
1.4804073464777 0.639226213218367
1.4762819409721 0.636877306074715
1.47223434723428 0.634559009507112
1.46826545952428 0.632272614718416
1.4643760052035 0.63001930964662
1.46056655027102 0.627800179651491
1.45683750530377 0.62561620864731
1.45318913174032 0.623468280639522
1.44962154844332 0.621357181635873
1.44613473848502 0.619283601885545
1.44272855609283 0.617248138424529
1.43940273370939 0.615251297870865
1.43615688911064 0.613293499453151
1.43299053254037 0.611375078227342
1.42990307381632 0.609496288451654
1.42689382937261 0.607657307088476
1.42396202920201 0.605858237402202
1.42110682366678 0.604099112628623
1.41832729015532 0.602379899684758
1.4156224395544 0.600700502902551
1.41299122252506 0.59906076775695
1.41043253556207 0.597460484569813
1.4079452268216 0.595899392178019
1.40552810170903 0.594377181543024
1.4031799282189 0.592893499290292
1.40089944202054 0.591447951164876
1.39868535128738 0.590040105394821
1.3965363412648 0.588669495953059
1.39445107858358 0.587335625706602
1.39242821531494 0.586037969451221
1.39046639277383 0.584775976825378
1.38856424507335 0.583549075099811
1.38672040243736 0.582356671839634
1.38493349427738 0.581198157438722
1.38320215204106 0.580072907524489
1.38152501183951 0.578980285235288
1.3799007168626 0.577919643368641
1.37832791959104 0.576890326404353
1.37680528381282 0.575891672404027
1.37533148645443 0.574923014789525
1.3739052192362 0.5739836840017
1.37252519015955 0.57307300904605
1.37119012483654 0.572190318926903
1.36989876766939 0.571334943974356
1.36864988289065 0.570506217067697
1.3674422554715 0.569703474759502
1.36627469190533 0.568926058307333
1.36514602087768 0.568173314612413
1.36405509382847 0.567444597073106
1.36300078541352 0.566739266357779
1.36198199387448 0.566056691099232
1.36099764132296 0.565396248515915
1.36004667394545 0.564757324964628
1.35912806213568 0.5641393164281
1.35824080056035 0.563541628941713
1.35738390816383 0.562963678962668
1.3565564281172 0.562404893686321
1.35575742771665 0.561864711312129
1.35498599823618 0.561342581263419
1.35424125473878 0.560837964363965
1.3535223358502 0.560350332975048
1.35282840350004 0.559879171094721
1.35215864263253 0.559423974423988
1.3515122608916 0.558984250400783
1.35088848828236 0.558559518206047
1.35028657681313 0.55814930874272
1.34970580011956 0.557753164591218
1.34914545307394 0.557370639943186
1.34860485138207 0.557001300515342
1.34808333116983 0.556644723445366
1.34758024856121 0.556300497171916
1.34709497924972 0.555968221300489
1.34662691806468 0.555647506456584
1.34617547853448 0.555337974127238
1.34574009244745 0.555039256492899
1.34532020941206 0.554750996250946
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.495864984974826 0.868399629592226
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.495864984974826 0.868399629592226
-0.503883931180532 0.890807321266909
};
\addplot [semithick, color1]
table {%
2 0
1.94867850594889 0.441273814779986
1.7721596261726 0.905920069616932
1.46225190555515 1.3270055043541
1.0584846171654 1.63846895492124
0.633592505067908 1.81282842152581
0.252343393794724 1.87022815385082
-0.0547013631405678 1.85322954347048
-0.286635674973427 1.7999503181732
-0.456124415421417 1.73455599094629
-0.578119853615187 1.66939271234612
-0.665335490355375 1.60963824531968
-0.727385025902051 1.55680114127103
-0.771208711493158 1.51073186121471
-0.801741208881661 1.47064306685967
-0.822489968060224 1.43558707837729
-0.835964991671308 1.40466081903093
-0.843980606529542 1.3770808748204
-0.847863199302932 1.35219961022884
-0.848593782002808 1.32949649904615
-0.846906327945214 1.30856066866324
-0.843356202705161 1.28907185869899
-0.83836827812183 1.27078279473733
-0.832271118384293 1.2535040132811
-0.825321514127163 1.23709129013018
-0.81772225218133 1.22143545810561
-0.809635093469838 1.20645427677587
-0.80119032276638 1.19208600333295
-0.792493824789455 1.17828434520148
-0.783632362173164 1.16501452127205
-0.774677538413842 1.1522502058472
-0.765688794276362 1.13997117200631
-0.756715690912554 1.12816148726133
-0.747799664782083 1.11680814416093
-0.738975390226177 1.10590003255596
-0.730271849688208 1.09542717947151
-0.721713185319677 1.08538019778368
-0.713319386346712 1.07574989706984
-0.705106852319606 1.06652701958602
-0.697088861812893 1.05770207195652
-0.689275968322441 1.04926522929366
-0.68167633939145 1.04120629326114
-0.674296050728021 1.0335146895213
-0.667139344005349 1.02617949310869
-0.66020885476224 1.01918947277101
-0.653505815184629 1.01253314733757
-0.64703023538061 1.0061988487891
-0.640781065899219 1.00017478800547
-0.634756343672502 0.994449120187266
-0.628953323100301 0.989010007807989
-0.62336859372926 0.983845679576137
-0.617998185742014 0.978944484424632
-0.612837664330368 0.974294939939401
-0.607882213909163 0.969885774949379
-0.603126713044152 0.965705966234063
-0.598565800896961 0.961744769481254
-0.594193935931873 0.957991744749588
-0.5900054475841 0.954436776776546
-0.585994581535344 0.95107009052659
-0.582155539202807 0.947882262412953
-0.578482512008385 0.944864227621849
-0.574969710946038 0.942007283986015
-0.571611391933811 0.939303092825946
-0.568401877393108 0.936743677169165
-0.56533557446613 0.934321417722422
-0.562406990242665 0.932029046953138
-0.559610744334571 0.929859641601789
-0.556941579110095 0.92780661391605
-0.554394367863067 0.925863701869246
-0.551964121170502 0.924024958597748
-0.549645991663914 0.92228474125959
-0.547435277417266 0.920637699495739
-0.545327424131981 0.919078763648615
-0.543318026282621 0.917603132869443
-0.541402827365316 0.916206263228337
-0.539577719378176 0.914883855920695
-0.537838741646128 0.913631845648667
-0.536182079091712 0.912446389241001
-0.534604060039583 0.911323854562179
-0.533101153633095 0.910260809751184
-0.531669966932203 0.909254012818853
-0.530307241752111 0.908300401627681
-0.529009851296543 0.907397084266362
-0.527774796631457 0.906541329829382
-0.526599203038776 0.905730559605357
-0.52548031628668 0.904962338671774
-0.524415498845307 0.904234367894058
-0.52340222607539 0.903544476320368
-0.522438082411329 0.902890613963991
-0.521520757558648 0.902270844962128
-0.520648042722355 0.901683341098139
-0.519817826879847 0.901126375674856
-0.519028093110223 0.900598317724579
-0.51827691498985 0.900097626541514
-0.517562453062038 0.899622846522169
-0.516882951387662 0.899172602298756
-0.516236734181656 0.898745594151813
-0.515622202539457 0.898340593687337
-0.515037831256755 0.897956439764511
-0.514482165744019 0.897592034661188
-0.513953819037998 0.897246340463063
-0.513451468910424 0.89691837566494
-0.512973855074014 0.896607211971522
-0.512519776485783 0.89631197128642
-0.512088088746577 0.896031822878363
-0.511677701595905 0.895765980714228
-0.511287576500588 0.895513700948865
-0.510916724335492 0.895274279562645
-0.510564203154622 0.895047050137565
-0.510229116050369 0.894831381763697
-0.509910609098879 0.894626677068107
-0.509607869389116 0.894432370358768
-0.509320123133401 0.894247925876522
-0.509046633856838 0.894072836148562
-0.508786700663361 0.893906620437121
-0.508539656575773 0.8937488232777
-0.508304866947319 0.893599013101451
-0.508081727942427 0.893456780936366
-0.507869665083959 0.893321739182865
-0.507668131864784 0.893193520458861
-0.507476608421027 0.893071776510523
-0.507294600264825 0.892956177184503
-0.507121637074202 0.892846409458065
-0.506957271537801 0.892742176523697
-0.506801078252344 0.89264319692476
-0.506652652670539 0.892549203739458
-0.506511610097491 0.892459943809976
-0.506377584733561 0.89237517701431
-0.506250228761608 0.892294675578259
-0.506129211476885 0.892218223425129
-0.506014218457597 0.892145615561139
-0.505904950774501 0.892076657494261
-0.505801124237684 0.892011164684741
-0.505702468679026 0.891948962025351
-0.50560872726864 0.891889883349769
-0.505519655863853 0.891833770967407
-0.50543502238919 0.891780475223286
-0.505354606246043 0.891729854081396
-0.50527819775058 0.891681772730387
-0.505205597598658 0.891636103210214
-0.505136616356488 0.891592724058646
-0.505071073975834 0.891551519976492
-0.505008799332656 0.891512381510515
-0.504949629788058 0.891475204753065
-0.504893410770509 0.891439891057542
-0.504839995378357 0.891406346768757
-0.504789244001657 0.891374482967439
-0.504741023962413 0.891344215228085
-0.504695209172358 0.891315463389447
-0.504651679807423 0.89128815133697
-0.504610321998131 0.891262206796533
-0.504571027535134 0.891237561138879
-0.504533693589155 0.8912141491942
-0.504498222444679 0.891191909076277
-0.504464521246699 0.891170782015722
-0.504432501759905 0.891150712201803
-0.50440208013971 0.89113164663241
-0.504373176714538 0.891113534971741
-0.504345715778836 0.89109632941528
-0.504319625396278 0.891079984561707
-0.504294837212675 0.891064457291367
-0.504271286278121 0.891049706650941
-0.504248910877908 0.891035693744026
-0.504227652371802 0.891022381627288
-0.50420745504126 0.89100973521191
-0.504188265944201 0.890997721170063
-0.504170034776964 0.890986307846135
-0.504152713743103 0.890975465172467
-0.504136257428666 0.89096516458938
-0.504120622683675 0.890955378969249
-0.504105768509457 0.890946082544438
-0.504091655951578 0.890937250838882
-0.504078247998082 0.890928860603131
-0.504065509482776 0.890920889752688
-0.504053406993326 0.89091331730946
-0.504041908783898 0.890906123346173
-0.504030984692161 0.89089928893359
-0.504020606060393 0.890892796090397
-0.504010745660517 0.890886627735621
-0.504001377622865 0.890880767643436
-0.503992477368478 0.890875200400266
-0.503984021544775 0.890869911364028
-0.503975987964424 0.89086488662545
-0.503968355547251 0.890860112971316
-0.503961104265042 0.890855577849576
-0.50395421508909 0.890851269336203
-0.503947669940357 0.89084717610372
-0.503941451642111 0.890843287391308
-0.503935543874929 0.89083959297642
-0.503929931133932 0.890836083147813
-0.503924598688161 0.890832748679943
-0.503919532541968 0.890829580808641
-0.503914719398333 0.890826571208014
-0.503910146624012 0.890823711968499
-0.503905802216418 0.890820995576023
-0.503901674772152 0.890818414892211
-0.50389775345711 0.890815963135577
-0.503894027978069 0.890813633863669
-0.503890488555701 0.890811420956102
-0.503887125898923 0.890809318598444
-0.503883931180532 0.890807321266909
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.518568255021369 0.855036236006459
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.518568255021369 0.855036236006459
-0.458102900866313 1.06977666828929
};
\addplot [semithick, color1]
table {%
2 0
1.92615192335514 0.527737806746788
1.68196249286724 1.05673079367213
1.28741732143319 1.48596076186522
0.8314355803961 1.7508290251412
0.41160110319992 1.86220954504174
0.0776827276918801 1.87527535115754
-0.167392048063558 1.84181613231781
-0.340814501185238 1.79302143673846
-0.461954285638248 1.74351786937104
-0.546330298683957 1.69881231308683
-0.605072883715553 1.66022057846361
-0.645871639813115 1.62738061159341
-0.673998072568847 1.59939066527837
-0.693083031823744 1.575282556021
-0.705651220630574 1.55419607335257
-0.71347730175503 1.53542580537875
-0.717822082352196 1.51841717895806
-0.719590263986148 1.50274515942212
-0.719437034571523 1.4880895932707
-0.71784101963794 1.47421256714568
-0.715154827501407 1.46093943190557
-0.711640457984703 1.44814360604497
-0.707494343322023 1.43573470904108
-0.702865197212737 1.4236494306119
-0.697866819712842 1.41184456647062
-0.692587330947736 1.40029173406458
-0.687095856721156 1.38897337518859
-0.681447384544778 1.37787973746367
-0.67568629940696 1.36700659779587
-0.669848963192462 1.35635354757337
-0.663965599449076 1.34592270338455
-0.658061672718751 1.33571774060303
-0.65215889980938 1.32574317258583
-0.646275993041258 1.31600381730373
-0.64042920855223 1.30650440743582
-0.634632753036033 1.29724931063389
-0.628899087981506 1.28824233458107
-0.62323915995678 1.27948659739976
-0.61766257774697 1.27098444843258
-0.612177751501371 1.26273742774085
-0.606792004836877 1.25474625522115
-0.601511667791912 1.24701084216775
-0.596342156236347 1.23953031960532
-0.591288041715295 1.23230307885936
-0.586353114471248 1.22532682076217
-0.581540441528326 1.2185986105983
-0.576852421078494 1.21211493648996
-0.572290833985437 1.20587176937203
-0.567856892880459 1.19986462312067
-0.563551289143773 1.19408861368621
-0.559374237895424 1.18853851636906
-0.555325521057984 1.1832088205746
-0.551404528483698 1.17809378157551
-0.547610297116519 1.17318746895955
-0.543941548163305 1.16848381155178
-0.540396722233729 1.16397663871669
-0.536974012436054 1.15965971801295
-0.533671395417612 1.15552678924682
-0.530486660357782 1.15157159502141
-0.527417435942154 1.14778790791039
-0.524461215352919 1.14416955442343
-0.521615379330447 1.14071043594087
-0.518877217365128 1.13740454682061
-0.516243947093618 1.13424598987601
-0.513712731981627 1.13122898942875
-0.511280697370894 1.12834790214836
-0.508944944983619 1.12559722587104
-0.506702565972494 1.12297160659573
-0.504550652605711 1.1204658438406
-0.502486308678175 1.11807489453479
-0.500506658738443 1.11579387560879
-0.498608856212959 1.11361806544049
-0.496790090518498 1.11154290429216
-0.4950475932362 1.10956399387544
-0.493378643428477 1.10767709615902
-0.491780572168716 1.1058781315309
-0.490250766354861 1.10416317641121
-0.488786671870896 1.10252846040562
-0.487385796156584 1.10097036307867
-0.486045710243379 1.0994854104175
-0.484764050308348 1.0980702710498
-0.483538518796443 1.09672175227106
-0.48236688515657 1.09543679592945
-0.481246986231886 1.09421247421367
-0.480176726345421 1.09304598537808
-0.479154077115458 1.09193464943897
-0.478177077032832 1.09087590387027
-0.477243830831206 1.08986729932083
-0.476352508676403 1.08890649537481
-0.475501345200613 1.08799125637095
-0.474688638402937 1.08711944729568
-0.473912748437803 1.08628902976051
-0.473172096308333 1.08549805807426
-0.472465162483033 1.08474467541571
-0.471790485448446 1.08402711011448
-0.471146660213648 1.08334367204199
-0.470532336776966 1.08269274911691
-0.46994621856575 1.08207280392659
-0.469387060859517 1.08148237046459
-0.468853669203775 1.08092005098546
-0.468344897823211 1.08038451297485
-0.467859648039372 1.07987448623498
-0.46739686669959 1.07938876008287
-0.466955544621774 1.07892618065958
-0.466534715058937 1.07848564834829
-0.466133452187881 1.07806611529822
-0.46575086962448 1.07766658305169
-0.465386118968479 1.07728610027146
-0.46503838837989 1.07692376056521
-0.464706901188908 1.07657870040383
-0.464390914540305 1.07625009713084
-0.464089718074184 1.07593716705881
-0.463802632642952 1.07563916365084
-0.463529009065825 1.07535537578268
-0.463268226920807 1.0750851260833
-0.463019693374327 1.07482776935028
-0.462782842048611 1.0745826910373
-0.462557131926513 1.07434930581059
-0.462342046293493 1.0741270561716
-0.462137091716322 1.07391541114306
-0.461941797058012 1.07371386501566
-0.461755712528318 1.07352193615289
-0.461578408769179 1.07333916585128
-0.461409475974342 1.07316511725388
-0.461248523042346 1.07299937431432
-0.461095176762119 1.07284154080952
-0.460949081030355 1.07269123939844
-0.460809896099665 1.07254811072528
-0.46067729785675 1.07241181256473
-0.460550977129668 1.07228201900748
-0.460430639023242 1.07215841968421
-0.460316002281779 1.07204071902618
-0.460206798678131 1.07192863556079
-0.460102772428298 1.07182190124043
-0.460003679630547 1.07172026080321
-0.459909287728379 1.07162347116387
-0.459819374996248 1.07153130083368
-0.45973373004744 1.07144352936781
-0.459652151363059 1.07135994683896
-0.45957444684149 1.07128035333604
-0.459500433367483 1.07120455848658
-0.459429936400069 1.07113238100194
-0.459362789578596 1.07106364824418
-0.459298834346195 1.07099819581342
-0.459237919589889 1.07093586715495
-0.459179901296765 1.07087651318502
-0.459124642225467 1.07081999193446
-0.459072011592412 1.07076616820925
-0.459021884772153 1.07071491326728
-0.458974143011181 1.07066610451055
-0.458928673154757 1.07061962519197
-0.458885367386057 1.07057536413621
-0.458844122977213 1.07053321547383
-0.458804842051689 1.07049307838807
-0.458767431357522 1.07045485687377
-0.458731802050935 1.07041845950769
-0.458697869489867 1.07038379922994
-0.458665553037022 1.07035079313566
-0.458634775871957 1.07031936227678
-0.458605464811858 1.07028943147316
-0.458577550140591 1.07026092913279
-0.458550965445668 1.07023378708051
-0.458525647462757 1.07020794039495
-0.458501535927436 1.07018332725324
-0.458478573433813 1.07015988878315
-0.458456705299742 1.07013756892221
-0.458435879438306 1.07011631428367
-0.458416046235312 1.07009607402875
-0.458397158432494 1.07007679974506
-0.458379171016185 1.07005844533076
-0.458362041111199 1.07004096688432
-0.458345727879676 1.07002432259949
-0.458330192424682 1.07000847266528
-0.458315397698326 1.06999337917077
-0.458301308414194 1.06997900601438
-0.458287890963895 1.06996531881753
-0.458275113337543 1.06995228484242
-0.458262945047969 1.0699398729137
-0.458251357058514 1.06992805334392
-0.458240321714217 1.06991679786249
-0.458229812676257 1.06990607954807
-0.458219804859478 1.06989587276417
-0.458210274372871 1.06988615309783
-0.458201198462868 1.06987689730123
-0.458192555459312 1.06986808323608
-0.458184324723982 1.06985968982064
-0.458176486601559 1.06985169697933
-0.458169022372903 1.0698440855947
-0.458161914210553 1.06983683746167
-0.458155145136323 1.06982993524404
-0.458148698980916 1.06982336243297
-0.458142560345452 1.06981710330752
-0.458136714564812 1.06981114289704
-0.45813114767273 1.06980546694538
-0.458125846368531 1.06980006187674
-0.458120797985463 1.06979491476325
-0.458115990460513 1.06979001329403
-0.458111412305669 1.06978534574572
-0.458107052580549 1.06978090095449
-0.458102900866313 1.06977666828929
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.459863891374259 0.887989415145318
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.459863891374259 0.887989415145318
-0.539992133136364 0.904957922734732
};
\addplot [semithick, color1]
table {%
2 0
1.94704349754406 0.448149951868158
1.76321391063623 0.922354322975341
1.4386066521477 1.35084827956249
1.01620004100027 1.66211619064265
0.575741031553108 1.82789536537611
0.186503996693343 1.87275424107794
-0.121413149039947 1.844143142804
-0.349937344067353 1.78245342802012
-0.514272358700165 1.71194800354416
-0.630866150743192 1.64422603637171
-0.713118061612821 1.58364989668408
-0.77087754042022 1.53109340389593
-0.811110307934919 1.48597104122904
-0.838692209773322 1.44721290088416
-0.85704631566048 1.41369375803441
-0.8685975744371 1.38440123180186
-0.875083799081916 1.35848581591648
-0.87776578688094 1.33526073159046
-0.877569520657065 1.31418290875114
-0.875183197752346 1.29482901241652
-0.871124171961904 1.27687232670375
-0.865785689986276 1.26006260291497
-0.859469902349203 1.24420933904342
-0.852411432599743 1.22916828178415
-0.844794369876441 1.21483070716595
-0.836764626554504 1.20111499571638
-0.828438994840604 1.18796005727036
-0.819911830674482 1.17532022586381
-0.811260018940133 1.16316131316952
-0.802546685659929 1.15145757035197
-0.793823991854453 1.14018936002371
-0.785135251472061 1.12934138218453
-0.776516550015245 1.11890133177612
-0.767997993196438 1.1088588920241
-0.759604680631039 1.09920498858307
-0.751357474518425 1.08993124576802
-0.743273614855105 1.08102959883834
-0.735367219183369 1.07249202622074
-0.727649694879975 1.06431037330119
-0.720130084609093 1.056476245501
-0.71281536010495 1.04898095314112
-0.705710675451547 1.04181549436753
-0.698819588070191 1.034970565408
-0.69214425347068 1.02843658980014
-0.685685598257568 1.02220376011818
-0.679443474750949 1.0162620872253
-0.673416799749033 1.01060145328133
-0.667603679395537 1.0052116656792
-0.662001521680943 1.00008250984691
-0.656607137824069 0.995203799441245
-0.651416833566792 0.990565422933202
-0.646426491262899 0.986157385956216
-0.641631643541246 0.981969849061567
-0.63702753923884 0.977993160751846
-0.632609202243235 0.974217885819333
-0.628371483832465 0.970634829138041
-0.624309109062133 0.967235055140088
-0.620416717713702 0.964009903265555
-0.616688900284857 0.960950999709036
-0.613120229471662 0.958050265803115
-0.609705287563669 0.955299923386537
-0.606438690144811 0.952692497496937
-0.603315106461189 0.950220816719533
-0.600329276796626 0.947878011503507
-0.597476027162155 0.945657510740946
-0.594750281588518 0.943553036877539
-0.592147072281573 0.941558599803262
-0.589661547879022 0.939668489747183
-0.587288980025964 0.937877269378543
-0.585024768467044 0.936179765291661
-0.582864444832736 0.934571059032665
-0.580803675280433 0.933046477807919
-0.578838262137008 0.93160158499123
-0.576964144670934 0.930232170534295
-0.575177399111561 0.928934241368347
-0.573474238020785 0.92770401186886
-0.571851009108127 0.926537894446842
-0.570304193574505 0.925432490315424
-0.568830404056258 0.924384580473596
-0.567426382236786 0.92339111693812
-0.566088996181993 0.922449214249152
-0.564815237451751 0.921556141267592
-0.563602218031991 0.920709313276681
-0.562447167127142 0.919906284396198
-0.561347427847525 0.919144740313302
-0.560300453822163 0.918422491330488
-0.559303805763385 0.91773746572897
-0.558355148006458 0.917087703442859
-0.557452245043567 0.916471350038616
-0.556592958070026 0.915886650991243
-0.555775241556641 0.915331946249688
-0.554997139861227 0.914805665080765
-0.554256783889474 0.914306321182544
-0.553552387814377 0.913832508055753
-0.552882245861129 0.913382894622971
-0.552244729163814 0.91295622108457
-0.551638282698579 0.912551295000323
-0.551061422297033 0.912166987586225
-0.550512731742716 0.911802230215962
-0.54999085995286 0.911456011116411
-0.549494518246837 0.911127372247374
-0.549022477701782 0.910815406355857
-0.548573566596035 0.910519254195409
-0.548146667939937 0.910238101901846
-0.5477407170936 0.909971178516268
-0.547354699470668 0.909717753647701
-0.546987648326739 0.909477135267307
-0.546638642631336 0.909248667626616
-0.546306805021632 0.909031729292954
-0.545991299836086 0.908825731295185
-0.545691331226279 0.908630115373668
-0.545406141344776 0.908444352328179
-0.545135008607091 0.908267940458271
-0.544877246025439 0.908100404090726
-0.544632199612197 0.907941292189142
-0.544399246850917 0.907790177040647
-0.544177795232533 0.907646653015605
-0.543967280854634 0.907510335395873
-0.543767167081657 0.907380859267684
-0.543576943263641 0.907257878475517
-0.54339612351159 0.907141064633339
-0.54322424552722 0.90703010618996
-0.543060869484961 0.906924707545428
-0.5429055769643 0.906824588215498
-0.542757969930402 0.906729482041429
-0.54261766976104 0.906639136442611
-0.542484316318073 0.906553311709434
-0.542357567061451 0.906471780334337
-0.542237096204132 0.906394326378658
-0.54212259390614 0.906320744873419
-0.542013765506032 0.906250841252137
-0.541910330788246 0.906184430813809
-0.541812023284761 0.906121338214407
-0.541718589609507 0.906061396985355
-0.541629788824171 0.906004449077454
-0.541545391833942 0.905950344428808
-0.541465180811884 0.905898940555559
-0.541388948650646 0.905850102164041
-0.541316498440267 0.905803700783311
-0.541247642970915 0.905759614416819
-0.541182204259383 0.905717727212297
-0.541120013098296 0.905677929148825
-0.541060908626938 0.905640115740129
-0.541004737922737 0.905604187753308
-0.540951355612427 0.905570050942091
-0.540900623501971 0.905537615793889
-0.540852410224373 0.905506797289914
-0.540806590904542 0.905477514677613
-0.540763046840397 0.905449691254848
-0.540721665199451 0.905423254165138
-0.540682338730129 0.905398134203408
-0.540644965487152 0.905374265631678
-0.540609448570279 0.905351586004184
-0.540575695875792 0.905330036001439
-0.540543619860115 0.905309559272737
-0.54051313731498 0.905290102286704
-0.540484169153578 0.90527161418945
-0.540456640207188 0.905254046669923
-0.540430479031759 0.905237353832114
-0.540405617723976 0.905221492073742
-0.540381991746347 0.905206419971092
-0.540359539760876 0.905192098169674
-0.540338203470904 0.905178489280435
-0.540317927470732 0.905165557781201
-0.540298659102624 0.905153269923108
-0.540280348320861 0.905141593641751
-0.540262947562478 0.905130498472821
-0.540246411624374 0.905119955471999
-0.540230697546474 0.905109937138865
-0.540215764500655 0.905100417344667
-0.540201573685145 0.905091371263704
-0.540188088224141 0.905082775308168
-0.540175273072373 0.905074607066257
-0.540163094924389 0.905066845243405
-0.540151522128313 0.905059469606453
-0.540140524603875 0.905052460930628
-0.540130073764481 0.905045800949182
-0.540120142443145 0.905039472305554
-0.54011070482208 0.90503345850793
-0.540101736365777 0.905027743886083
-0.540093213757386 0.905022313550373
-0.540085114838259 0.905017153352796
-0.540077418550476 0.905012249849988
-0.540070104882219 0.905007590268081
-0.540063154815857 0.905003162469309
-0.540056550278596 0.904998954920295
-0.540050274095578 0.904994956661913
-0.540044309945304 0.904991157280663
-0.540038642317265 0.904987546881472
-0.540033256471675 0.904984116061863
-0.540028138401201 0.904980855887399
-0.540023274794587 0.904977757868365
-0.540018653002089 0.904974813937611
-0.540014261002614 0.904972016429499
-0.540010087372502 0.904969358059906
-0.540006121255848 0.904966831907213
-0.540002352336297 0.90496443139426
-0.539998770810242 0.904962150271184
-0.539995367361353 0.904959982599123
-0.539992133136364 0.904957922734732
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.629465383385184 0.777028526580423
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.629465383385184 0.777028526580423
-0.362912806000259 0.900258105951897
};
\addplot [semithick, color1]
table {%
2 0
1.94759027272191 0.445862930269705
1.77528740802098 0.900152896803243
1.48663790928682 1.30168932272739
1.12381240799331 1.59936099379128
0.748200956076373 1.77749946759896
0.409427246779808 1.85541170738476
0.130518347864395 1.86675322127538
-0.0869324020742836 1.84148750393843
-0.251575733129342 1.7996801948744
-0.37446744391602 1.75268326168994
-0.46558452488521 1.7061502942531
-0.532876558832775 1.66251090653796
-0.582352133008697 1.62252975398228
-0.618457156787173 1.58618048483527
-0.644462062669542 1.55310465186777
-0.662777335625444 1.52284084217266
-0.675190208780207 1.49493235977012
-0.683036321784574 1.46897267859277
-0.687322702082479 1.44462000097056
-0.688815725582022 1.42159719287197
-0.688104253164702 1.39968540665074
-0.68564521908023 1.37871554082221
-0.681796772038682 1.35855952810298
-0.676842530091033 1.33912233510409
-0.671009442996973 1.32033499901692
-0.66448102058892 1.302148755042
-0.657407178091151 1.28453018496955
-0.64991159671737 1.26745726925277
-0.642097250508189 1.25091621388072
-0.6340505750496 1.23489892934638
-0.625844627972235 1.21940105193596
-0.6175415000242 1.20442041229438
-0.609194168847357 1.18995587043149
-0.600847938307668 1.17600644912237
-0.592541569668512 1.16257070868453
-0.584308183517852 1.14964631554003
-0.576175990875275 1.13722976490344
-0.568168896561547 1.1253162245844
-0.560307006394037 1.11389947255487
-0.552607061212058 1.10297190567149
-0.545082814376071 1.09252460095349
-0.537745364700395 1.08254741425961
-0.530603453402321 1.07302910406395
-0.523663731170472 1.06395747051394
-0.516930999748378 1.05531950199765
-0.510408431207885 1.04710152320215
-0.504097767265833 1.03928934009215
-0.497999500449009 1.03186837844116
-0.492113038556104 1.02482381354209
-0.486436853635422 1.01814068952297
-0.480968616560727 1.01180402734859
-0.475705318204375 1.00579892108785
-0.470643378151595 1.00011062243286
-0.465778741866864 0.994724613748597
-0.461106967196981 0.989626670156791
-0.4566233010643 0.984802911304145
-0.452322747179273 0.980239843579041
-0.448200125563205 0.975924393586703
-0.444250124641665 0.971843933722541
-0.440467346620568 0.967986300685426
-0.436846346819269 0.964339807743731
-0.433381667585495 0.960893251538982
-0.43006786737002 0.957635914164852
-0.426899545496552 0.954557561203452
-0.423871363111578 0.95164843634941
-0.420978060756655 0.948899253195891
-0.418214472964595 0.946301184696046
-0.415575540239199 0.943845850760402
-0.413056318743212 0.941525304397691
-0.410651987981543 0.939332016756923
-0.4083578567399 0.937258861380332
-0.406169367506856 0.935299097935338
-0.404082099582089 0.933446355654555
-0.402091771050428 0.931694616677816
-0.400194239781083 0.930038199456987
-0.398385503590829 0.928471742358171
-0.39666169969471 0.926990187569013
-0.395019103551904 0.925588765399798
-0.39345412720172 0.924262979044775
-0.391963317173034 0.923008589855915
-0.390543352039963 0.921821603166317
-0.389191039686437 0.920698254689693
-0.38790331433695 0.919634997509606
-0.386677233400274 0.918628489667374
-0.385509974169416 0.917675582347202
-0.384398830414038 0.916773308653247
-0.383341208897107 0.915918872968541
-0.38233462584382 0.915109640881185
-0.381376703385698 0.914343129661479
-0.380465166001095 0.913616999270985
-0.379597836969361 0.912929043882553
-0.378772634853485 0.912277183890652
-0.377987570023865 0.911659458389062
-0.377240741234242 0.911074018094336
-0.3765303322583 0.910519118691991
-0.375854608594465 0.909993114583912
-0.375211914244951 0.909494453014984
-0.374600668573858 0.909021668557891
-0.374019363248086 0.908573377935773
-0.373466559263759 0.908148275162955
-0.37294088406057 0.907745126985029
-0.372441028725043 0.907362768599967
-0.371965745283729 0.907000099643601
-0.371513844086371 0.906656080422618
-0.371084191278961 0.906329728380185
-0.370675706366013 0.906020114779139
-0.370287359861015 0.905726361589437
-0.369918171024142 0.905447638566451
-0.369567205685298 0.905183160508409
-0.369233574151243 0.904932184681237
-0.368916429194775 0.904694008400161
-0.368614964124031 0.904467966758104
-0.368328410929866 0.90425343049133
-0.368056038509173 0.904049803973691
-0.367797150961996 0.903856523331101
-0.367551085960021 0.903673054668724
-0.367317213184371 0.903498892403515
-0.367094932830316 0.903333557695503
-0.366883674176694 0.903176596971557
-0.36668289421768 0.903027580535768
-0.366492076354762 0.902886101260964
-0.366310729146667 0.902751773356325
-0.366138385114982 0.90262423120633
-0.365974599603508 0.902503128276541
-0.36581894968908 0.902388136082139
-0.365671033141884 0.902278943215354
-0.365530467433268 0.902175254428137
-0.365396888789094 0.902076789766742
-0.365269951286768 0.901983283755008
-0.365149325994089 0.901894484623492
-0.365034700148159 0.901810153581601
-0.364925776372656 0.901730064130229
-0.364822271931772 0.901654001412443
-0.364723918019262 0.901581761599972
-0.364630459081028 0.901513151313457
-0.364541652169781 0.901447987074373
-0.364457266330328 0.901386094786875
-0.364377082014121 0.901327309247807
-0.364300890521746 0.901271473683218
-0.364228493472075 0.901218439309933
-0.364159702296887 0.901168064920663
-0.36409433775975 0.901120216491401
-0.364032229498077 0.901074766809799
-0.363973215587279 0.901031595123333
-0.363917142125978 0.900990586806201
-0.363863862841287 0.900951633043855
-0.363813238713249 0.900914630534222
-0.363765137617494 0.900879481204686
-0.363719433985295 0.900846091943934
-0.363676008480157 0.900814374347904
-0.363634747690193 0.900784244479024
-0.363595543835509 0.900755622638024
-0.363558294489893 0.900728433147652
-0.363522902316125 0.900702604147655
-0.363489274814251 0.900678067400381
-0.363457324082188 0.900654758106492
-0.363426966588098 0.900632614730185
-0.363398122953923 0.900611578833459
-0.363370717749568 0.900591594918933
-0.363344679297218 0.900572610280741
-0.363319939485274 0.900554574863111
-0.363296433591464 0.900537441126203
-0.363274100114674 0.900521163918825
-0.363252880615078 0.900505700357666
-0.363232719562154 0.90049100971271
-0.363213564190209 0.900477053298504
-0.363195364361046 0.900463794370975
-0.36317807243341 0.90045119802951
-0.363161643138914 0.900439231124016
-0.363146033464077 0.900427862166715
-0.363131202538228 0.900417061248423
-0.363117111526942 0.900406799959078
-0.363103723530772 0.900397051312299
-0.363091003488988 0.900387789673778
-0.363078918088098 0.900378990693295
-0.363067435674901 0.900370631240168
-0.363056526173857 0.900362689341985
-0.363046161008559 0.900355144126421
-0.363036313027098 0.900347975765996
-0.363026956431142 0.90034116542563
-0.363018066708533 0.900334695212836
-0.363009620569233 0.900328548130432
-0.363001595884454 0.900322708031631
-0.362993971628817 0.900317159577402
-0.362986727825377 0.90031188819597
-0.362979845493396 0.900306880044361
-0.362973306598701 0.900302121971877
-0.362967094006516 0.900297601485418
-0.362961191436644 0.900293306716534
-0.362955583420873 0.90028922639014
-0.362950255262507 0.900285349794812
-0.362945192997911 0.900281666754554
-0.362940383359964 0.900278167602005
-0.36293581374334 0.900274843152973
-0.362931472171515 0.900271684682262
-0.362927347265412 0.900268683900698
-0.362923428213619 0.90026583293332
-0.362919704744077 0.900263124298654
-0.362916167097188 0.900260550889031
-0.362912806000259 0.900258105951897
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.487962936297141 0.872864349598649
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.487962936297141 0.872864349598649
-0.510889427707836 0.824969100129962
};
\addplot [semithick, color1]
table {%
2 0
1.95595289855282 0.409202680646355
1.80288227225275 0.84624861453903
1.52733141691897 1.25652109190008
1.1537102053372 1.57933496493064
0.740565957830256 1.77896681000543
0.350742673918154 1.86105233277374
0.0229528631947739 1.85921870881357
-0.232882018248567 1.81074189556081
-0.424199949368087 1.74281804334463
-0.564131729647634 1.671089939344
-0.665336687249366 1.60306147700467
-0.738006348755046 1.5416016758513
-0.789762947085535 1.48726386234326
-0.826141077201035 1.4395771056214
-0.851125956122877 1.39770059462675
-0.86759385584732 1.3607316259475
-0.877636821816104 1.32783742738577
-0.882792356713066 1.29830143121634
-0.884203494470233 1.27153004644073
-0.88273014921363 1.2470426687369
-0.87902692981092 1.22445585018651
-0.873597947234892 1.20346666261253
-0.866835774831897 1.18383739671269
-0.859049410680007 1.16538234809349
-0.850484537311884 1.14795679694065
-0.841338334935335 1.13144801174514
-0.831770407723489 1.11576800940045
-0.821910912355372 1.10084778893228
-0.811866657294789 1.08663277707585
-0.801725720187287 1.07307925770442
-0.791560976537102 1.06015159311842
-0.781432824089266 1.04782007857626
-0.771391309868477 1.03605930053547
-0.761477811098114 1.02484689366981
-0.751726380935211 1.01416261194367
-0.742164840509364 1.00398764569977
-0.732815677317165 0.994304130152925
-0.723696794219448 0.985094801667909
-0.714822141765101 0.976342766999317
-0.706202258062223 0.968031357848988
-0.69784473421657 0.960144048851982
-0.689754618829423 0.952664421757503
-0.681934771731413 0.945576162335562
-0.674386174747891 0.938863079544812
-0.667108205532089 0.932509138940362
-0.660098879268364 0.92649850422307
-0.653355062113325 0.920815582392346
-0.646872659592399 0.915445069184511
-0.640646782668709 0.910371992450816
-0.634671893841673 0.905581751877335
-0.628941935341939 0.901060154041924
-0.623450441272754 0.896793442244237
-0.618190635361816 0.892768320883459
-0.613155515830176 0.888971974409908
-0.608337928754564 0.885392081045523
-0.603730631171383 0.882016821599009
-0.599326345065656 0.878834883775205
-0.595117803276016 0.875835462429015
-0.591097788263761 0.873008256225163
-0.587259164590082 0.870343461176525
-0.583594905873838 0.867831761514299
-0.580098116915527 0.865464318324184
-0.576762051608724 0.863232756350857
-0.573580127187567 0.861129149343817
-0.57054593530227 0.85914600427911
-0.56765325035663 0.857276244757601
-0.564896035492351 0.855513193846822
-0.562268446559325 0.853850556596194
-0.559764834368564 0.85228240242711
-0.55737974548995 0.850803147567533
-0.555107921822069 0.849407537675033
-0.552944299134262 0.8480906307651
-0.550884004752243 0.846847780544097
-0.548922354539469 0.845674620220665
-0.547054849303503 0.844567046855967
-0.545277170739354 0.843521206297844
-0.543585177007427 0.842533478728736
-0.541974898029747 0.841600464846691
-0.540442530574293 0.840718972692275
-0.538984433190201 0.839886005120529
-0.537597121044823 0.839098747916116
-0.536277260707296 0.838354558540827
-0.535021664915773 0.837650955499017
-0.533827287359869 0.836985608304652
-0.532691217504309 0.836356328029111
-0.531610675476321 0.835761058407257
-0.530583007034044 0.835197867479628
-0.529605678631283 0.834664939745159
-0.528676272589794 0.834160568801176
-0.527792482389432 0.833683150444159
-0.526952108082476 0.833231176208286
-0.526153051838048 0.832803227316656
-0.525393313620716 0.832397969021589
-0.524670987005406 0.832014145311488
-0.52398425513035 0.831650573961821
-0.523331386788413 0.831306141909264
-0.52271073265664 0.830979800928479
-0.522120721662803 0.830670563592344
-0.521559857487393 0.830377499497559
-0.521026715199202 0.830099731737871
-0.520519938021738 0.829836433609006
-0.52003823422783 0.829586825529621
-0.519580374159613 0.829350172163739
-0.519145187370281 0.829125779731389
-0.51873155988443 0.828912993494627
-0.518338431573729 0.828711195406655
-0.517964793643804 0.828519801913609
-0.517609686229352 0.828338261897964
-0.517272196093401 0.828166054754262
-0.516951454427316 0.828002688588037
-0.516646634747917 0.827847698529472
-0.51635695088808 0.827700645154037
-0.516081655077312 0.827561113002848
-0.515820036108967 0.827428709195862
-0.515571417590451 0.827303062131857
-0.515335156273438 0.827183820268976
-0.515110640460561 0.827070650980783
-0.514897288485574 0.826963239482625
-0.514694547263933 0.826861287823489
-0.514501890910827 0.82676451393922
-0.514318819423662 0.82667265076296
-0.514144857426419 0.826585445388968
-0.513979552973022 0.826502658286511
-0.513822476407251 0.826424062560334
-0.513673219276628 0.826349443254928
-0.513531393297883 0.826278596699652
-0.513396629371715 0.826211329892111
-0.513268576644609 0.826147459917393
-0.513146901615546 0.826086813400899
-0.513031287285582 0.826029225992637
-0.51292143234835 0.825974541881001
-0.512817050419518 0.825922613334298
-0.512717869303498 0.825873300268187
-0.512623630295589 0.825826469837568
-0.512534087517939 0.825781996051337
-0.512449007287746 0.825739759408675
-0.512368167516127 0.8256996465556
-0.512291357136301 0.825661549960479
-0.512218375559575 0.825625367607509
-0.512149032157929 0.825591002706971
-0.512083145771857 0.825558363421369
-0.512020544242277 0.825527362606508
-0.51196106396538 0.825497917566588
-0.511904549469274 0.825469949822591
-0.511850853011417 0.825443384893143
-0.511799834195802 0.825418152087147
-0.511751359608977 0.825394184307534
-0.511705302473957 0.82537141786548
-0.51166154232116 0.825349792304537
-0.511619964675575 0.825329250234087
-0.511580460759342 0.825309737171612
-0.511542927208993 0.825291201393307
-0.511507265806663 0.825273593792544
-0.511473383224573 0.825256867745785
-0.511441190782129 0.825240978985522
-0.51141060421504 0.82522588547986
-0.511381543455848 0.825211547318386
-0.511353932425328 0.825197926603982
-0.511327698834203 0.825184987350261
-0.511302773994692 0.825172695384326
-0.511279092641386 0.825161018254563
-0.511256592761005 0.825149925143205
-0.5112352154306 0.825139386783395
-0.511214904663775 0.825129375380548
-0.511195607264545 0.825119864537733
-0.511177272688436 0.825110829184901
-0.511159852910494 0.82510224551175
-0.511143302299842 0.825094090904018
-0.511127577500464 0.825086343883041
-0.511112637317923 0.825078984048404
-0.511098442611696 0.82507199202351
-0.511084956192871 0.825065349403944
-0.511072142726922 0.82505903870844
-0.511059968641324 0.825053043332373
-0.511048402037764 0.82504734750359
-0.511037412608711 0.825041936240505
-0.511026971558145 0.825036795312311
-0.511017051526227 0.825031911201206
-0.511007626517717 0.825027271066546
-0.510998671833961 0.8250228627108
-0.510990164008254 0.825018674547238
-0.510982080744429 0.82501469556925
-0.510974400858502 0.825010915321205
-0.510967104223222 0.825007323870803
-0.510960171715383 0.825003911782803
-0.510953585165761 0.825000670094086
-0.510947327311543 0.824997590289974
-0.510941381751132 0.824994664281741
-0.510935732901196 0.824991884385257
-0.510930365955859 0.824989243300711
-0.510925266847933 0.824986734093344
-0.510920422212073 0.82498435017517
-0.510915819349771 0.824982085287592
-0.510911446196098 0.824979933484914
-0.5109072912881 0.824977889118669
-0.510903343734771 0.824975946822738
-0.510899593188527 0.824974101499212
-0.510896029818089 0.824972348304973
-0.510892644282738 0.824970682638942
-0.510889427707836 0.824969100129962
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.568813784901207 -0.822466338585576
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.568813784901207 -0.822466338585576
-0.404298701376769 -0.592135947516796
};
\addplot [semithick, color2]
table {%
2 0
1.97725929459079 -0.294856821247079
1.8989627133809 -0.613939067139313
1.75328341405793 -0.938393546177683
1.53743716799169 -1.24223448586171
1.26198654957371 -1.49819438254899
0.950137181218062 -1.68617225590248
0.631024393745593 -1.79950669316394
0.330688287592822 -1.84512059534853
0.0660584142647905 -1.83827590165986
-0.155905623534843 -1.79611830641743
-0.33561632185843 -1.73336283348962
-0.477497813911877 -1.66074659610104
-0.58741809687946 -1.58525754668476
-0.671214592301101 -1.51103315770773
-0.73403965867421 -1.4402889192186
-0.780177159019437 -1.37404367828
-0.813081165681161 -1.31261719753256
-0.835496498169886 -1.2559467112433
-0.849593570617881 -1.20377824312343
-0.857090016404948 -1.15577735905751
-0.85935090795559 -1.1115903523925
-0.85746768996938 -1.07087590106349
-0.85231890202873 -1.03331964437111
-0.8446163657902 -0.998639216673175
-0.834940190166769 -0.966584212589324
-0.823765350848979 -0.9369336876185
-0.811481993783647 -0.909492670983548
-0.798411089805934 -0.884088495823018
-0.784816649553444 -0.860567356759192
-0.770915386313209 -0.838791276797229
-0.756884473138457 -0.818635537744594
-0.74286786238041 -0.799986560449765
-0.728981505848527 -0.782740188501327
-0.715317720009433 -0.766800316677928
-0.701948873594037 -0.752077804278237
-0.688930527402197 -0.738489618042619
-0.676304122589756 -0.725958156524286
-0.664099290233583 -0.714410715531727
-0.652335838514732 -0.703779061784965
-0.64102546230504 -0.693999088580609
-0.630173211757903 -0.685010532961038
-0.619778750572194 -0.676756738590742
-0.609837430205546 -0.669184452329441
-0.600341202938718 -0.662243645483819
-0.591279393980617 -0.655887353057671
-0.58263935055329 -0.650071526113482
-0.574406983955698 -0.644754893717328
-0.566567218886206 -0.639898831971858
-0.559104362752375 -0.635467238407194
-0.552002406286682 -0.631426410563934
-0.545245265499619 -0.627744928021826
-0.538816973809731 -0.62439353742861
-0.532701832122726 -0.621345040296931
-0.526884523639635 -0.618574183492266
-0.521350199292653 -0.616057552429043
-0.516084538901132 -0.613773467070433
-0.511073792430086 -0.611701880852523
-0.506304805094702 -0.609824282680577
-0.501765029489702 -0.608123602148011
-0.497442527434853 -0.606584118115154
-0.493325963786779 -0.605191370778814
-0.489404594100484 -0.603932077335961
-0.48566824769552 -0.602794051323769
-0.482107307403874 -0.601766125695357
-0.478712687041717 -0.600838079660143
-0.47547580744288 -0.600000569295315
-0.472388571724566 -0.59924506190988
-0.469443340311662 -0.598563774119779
-0.46663290612824 -0.597949613571268
-0.463950470267133 -0.597396124231732
-0.461389618367905 -0.596897435152214
-0.45894429786707 -0.596448212590016
-0.456608796233649 -0.596043615369042
-0.454377720259162 -0.595679253348751
-0.452245976438496 -0.595351148862986
-0.45020875245262 -0.595055700986576
-0.448261499743597 -0.594789652485041
-0.446399917157699 -0.594550059301299
-0.444619935622095 -0.594334262432705
-0.44291770381235 -0.594139862055379
-0.441289574763447 -0.593964693753003
-0.439732093373673 -0.593806806713621
-0.438241984750016 -0.593664443759546
-0.436816143343312 -0.593536023082479
-0.435451622821673 -0.593420121560813
-0.434145626633134 -0.593315459541384
-0.432895499209739 -0.593220886974306
-0.431698717767849 -0.593135370795375
-0.430552884661531 -0.593057983457296
-0.429455720249231 -0.592987892515442
-0.428405056235398 -0.592924351182255
-0.427398829452394 -0.592866689767535
-0.426435076049837 -0.59281430792981
-0.425511926060874 -0.592766667667826
-0.424627598317861 -0.592723286987358
-0.423780395691029 -0.592683734182861
-0.422968700626845 -0.592647622678509
-0.422190970963596 -0.592614606377688
-0.421445736004435 -0.592584375473663
-0.420731592828905 -0.592556652678645
-0.420047202826212 -0.592531189831562
-0.419391288434324 -0.592507764848819
-0.418762630070343 -0.592486178984856
-0.418160063239219 -0.592466254372655
-0.417582475808107 -0.592447831816859
-0.41702880543553 -0.592430768814633
-0.416498037144707 -0.592414937781827
-0.415989201031545 -0.592400224463924
-0.415501370098594 -0.592386526513167
-0.415033658206669 -0.59237375221525
-0.414585218136701 -0.592361819350243
-0.414155239754891 -0.592350654174191
-0.413742948274672 -0.592340190508753
-0.413347602609535 -0.592330368928086
-0.412968493811239 -0.592321136032595
-0.412604943588235 -0.592312443800602
-0.41225630289955 -0.592304249009843
-0.411921950619683 -0.592296512721324
-0.411601292270473 -0.592289199819056
-0.411293758815973 -0.59228227859971
-0.410998805516854 -0.592275720406856
-0.410715910840962 -0.592269499305058
-0.410444575426888 -0.592263591789565
-0.410184321097651 -0.592257976527671
-0.409934689921794 -0.592252634128503
-0.409695243319262 -0.592247546937932
-0.409465561209737 -0.592242698856098
-0.409245241201149 -0.592238075174903
-0.409033897816252 -0.592233662433433
-0.408831161755276 -0.592229448289244
-0.408636679192838 -0.592225421403823
-0.40845011110729 -0.59222157134064
-0.408271132640899 -0.592217888474366
-0.408099432489306 -0.592214363910147
-0.407934712318751 -0.592210989411642
-0.407776686209758 -0.592207757336973
-0.407625080125914 -0.592204660581701
-0.40747963140652 -0.592201692527958
-0.40734008828197 -0.592198846999131
-0.407206209410761 -0.59219611821946
-0.407077763437054 -0.592193500777989
-0.406954528567861 -0.592190989596336
-0.406836292168859 -0.592188579899961
-0.406722850378016 -0.592186267192418
-0.406614007736137 -0.592184047232345
-0.406509576833574 -0.592181916012855
-0.40640937797232 -0.592179869743043
-0.406313238842801 -0.592177904831367
-0.406220994214669 -0.592176017870747
-0.406132485640967 -0.592174205625129
-0.406047561175032 -0.592172465017368
-0.405966075099588 -0.592170793118292
-0.405887887667459 -0.592169187136811
-0.405812864853369 -0.592167644410958
-0.405740878116358 -0.592166162399749
-0.405671804172304 -0.592164738675787
-0.405605524776137 -0.592163370918499
-0.405541926513283 -0.592162056907978
-0.405480900599947 -0.592160794519339
-0.405422342691841 -0.592159581717534
-0.40536615270098 -0.592158416552584
-0.405312234620204 -0.592157297155191
-0.405260496355074 -0.592156221732658
-0.405210849562825 -0.592155188565139
-0.405163209498086 -0.592154196002134
-0.405117494865037 -0.592153242459236
-0.40507362767577 -0.592152326415093
-0.405031533114544 -0.592151446408563
-0.404991139407709 -0.592150601036055
-0.404952377699046 -0.592149788949019
-0.40491518193029 -0.592149008851604
-0.40487948872661 -0.592148259498418
-0.404845237286857 -0.592147539692445
-0.404812369278335 -0.592146848283051
-0.404780828735956 -0.592146184164097
-0.404750561965546 -0.592145546272157
-0.404721517451153 -0.592144933584809
-0.404693645766187 -0.592144345119016
-0.404666899488207 -0.592143779929589
-0.404641233117246 -0.592143237107698
-0.404616602997469 -0.592142715779475
-0.40459296724208 -0.592142215104655
-0.404570285661295 -0.592141734275292
-0.404548519693289 -0.592141272514522
-0.404527632337964 -0.592140829075373
-0.404507588093446 -0.592140403239631
-0.404488352895174 -0.592139994316743
-0.404469894057493 -0.592139601642772
-0.404452180217629 -0.59213922457939
-0.404435181281966 -0.592138862512904
-0.404418868374511 -0.592138514853328
-0.404403213787469 -0.592138181033484
-0.404388190933838 -0.592137860508142
-0.404373774301936 -0.592137552753188
-0.404359939411787 -0.592137257264828
-0.404346662773282 -0.592136973558814
-0.404333921846047 -0.592136701169708
-0.404321695000949 -0.592136439650168
-0.404309961483167 -0.592136188570259
-0.404298701376769 -0.592135947516796
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.565873571901234 -0.824492025809673
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.565873571901234 -0.824492025809673
-0.378487978056168 -0.495582824111007
};
\addplot [semithick, color2]
table {%
2 0
1.98405149149527 -0.247149451568672
1.92917837307563 -0.516109890777929
1.82578808532549 -0.796604906372041
1.66794025176496 -1.073136118733
1.45643325750823 -1.32672801574766
1.20062891372819 -1.53876211748968
0.917491480187923 -1.69571767243157
0.627678617668015 -1.79256095269267
0.350441467581567 -1.83304049411155
0.0997908398013935 -1.82708205119026
-0.116763898891004 -1.7870697982905
-0.297305707879758 -1.72480636430539
-0.443653418233446 -1.64989330739312
-0.559570281233093 -1.569334243261
-0.649481094087303 -1.48782759348901
-0.717724206145465 -1.4083009705185
-0.768196829666132 -1.33243745727493
-0.804238151332486 -1.26109793491374
-0.828635635095543 -1.1946259810561
-0.843684508464016 -1.13305422133225
-0.85126284990451 -1.07623793237262
-0.852904470172739 -1.02393861870175
-0.849862573646635 -0.975874697803177
-0.843162542747473 -0.931751236692073
-0.833644555696987 -0.891276685147476
-0.821997589022811 -0.854171728322501
-0.808786479203767 -0.820173484139496
-0.794473542113627 -0.789037034542941
-0.779435980367141 -0.760535491997617
-0.763980040494082 -0.734459310250804
-0.748352650801617 -0.71061524621176
-0.732751086162001 -0.688825198052774
-0.717331065215012 -0.668925037881589
-0.702213581500057 -0.650763496423745
-0.687490694842563 -0.634201123711415
-0.673230455711541 -0.619109332337153
-0.659481097246116 -0.605369521445041
-0.646274602626113 -0.592872276117591
-0.633629735994287 -0.581516635767733
-0.621554610813668 -0.571209425255309
-0.610048858648851 -0.561864642954574
-0.599105452791516 -0.553402900647519
-0.588712234136184 -0.54575091064183
-0.578853180808791 -0.53884101601193
-0.569509457935901 -0.532610760213474
-0.560660279451695 -0.527002492643869
-0.552283609851372 -0.521963006961822
-0.544356730239308 -0.517443209221621
-0.536856689848993 -0.513397813079885
-0.52976066137833 -0.509785059553731
-0.523046215977798 -0.506566458999736
-0.516691531502484 -0.503706553195857
-0.51067554568398 -0.501172695604217
-0.504978064159822 -0.498934848076657
-0.499579831802563 -0.496965392458189
-0.494462574480286 -0.495238955708636
-0.489609017256745 -0.493732247324543
-0.485002884060595 -0.492423907986276
-0.480628883014368 -0.491294368488512
-0.476472680897062 -0.49032571812594
-0.472520869600958 -0.489501581806398
-0.468760926919368 -0.488807005254906
-0.465181173564007 -0.488228347745999
-0.461770727935277 -0.487753181861044
-0.458519459858251 -0.487370199829441
-0.45541794423375 -0.48706912604779
-0.45245741533854 -0.486840635416553
-0.449629722327866 -0.486676277156907
-0.44692728634694 -0.4865684038013
-0.444343059537005 -0.48651010506804
-0.441870486125387 -0.486495146349616
-0.439503465710294 -0.48651791155875
-0.437236318790103 -0.48657335008606
-0.435063754538874 -0.486656927638542
-0.432980840792551 -0.486764580732605
-0.430982976183777 -0.486892674628414
-0.429065864341497 -0.487037964497582
-0.427225490059833 -0.487197559626515
-0.425458097329452 -0.487368890463089
-0.423760169121772 -0.487549678324618
-0.422128408812267 -0.487737907590495
-0.420559723131587 -0.487931800211932
-0.419051206533585 -0.48812979237806
-0.417600126874186 -0.488330513186013
-0.416203912298822 -0.488532765169215
-0.414860139241669 -0.488735506547149
-0.413566521445108 -0.488937835065998
-0.412320899913985 -0.489138973307528
-0.411121233724586 -0.489338255351266
-0.409965591614626 -0.489535114681219
-0.408852144285134 -0.489729073235762
-0.407779157351774 -0.48991973150646
-0.406744984887002 -0.490106759596684
-0.405748063500331 -0.490289889158612
-0.404786906907848 -0.490468906131791
-0.40386010094676 -0.490643644212848
-0.402966298994526 -0.490813978990983
-0.402104217755619 -0.490979822688559
-0.401272633382947 -0.491141119451883
-0.400470377903147 -0.491297841140225
-0.399696335918548 -0.491449983566631
-0.398949441560815 -0.491597563147315
-0.398228675673578 -0.491740613920361
-0.397533063204018 -0.491879184897187
-0.396861670784358 -0.492013337714668
-0.396213604487003 -0.492143144557147
-0.395588007738067 -0.49226868632148
-0.394984059375497 -0.492390051000354
-0.394400971839595 -0.492507332260942
-0.393837989484607 -0.492620628199019
-0.393294387001295 -0.492730040249371
-0.392769467941286 -0.49283567223644
-0.392262563335004 -0.492937629549612
-0.391773030395461 -0.493036018429711
-0.391300251301225 -0.493130945354194
-0.390843632052302 -0.493222516510286
-0.390402601393324 -0.493310837345855
-0.389976609798944 -0.493396012189132
-0.389565128516749 -0.493478143929233
-0.389167648663459 -0.493557333750268
-0.388783680370626 -0.493633680912767
-0.388412751976202 -0.493707282576316
-0.388054409258883 -0.493778233658769
-0.387708214712187 -0.493846626726675
-0.387373746855654 -0.493912551913824
-0.387050599580672 -0.493976096863276
-0.386738381528698 -0.494037346690448
-0.386436715499761 -0.494096383963854
-0.386145237889405 -0.494153288701181
-0.385863598152242 -0.494208138378489
-0.385591458290605 -0.494261007950384
-0.385328492366671 -0.494311969879614
-0.385074386036819 -0.494361094174309
-0.384828836106857 -0.494408448431788
-0.384591550106956 -0.494454097887522
-0.384362245885243 -0.494498105468256
-0.384140651218943 -0.49454053184855
-0.383926503442252 -0.494581435509728
-0.383719549089927 -0.49462087280066
-0.383519543555886 -0.494658897999843
-0.383326250765971 -0.494695563378154
-0.383139442864204 -0.494730919261911
-0.382958899911862 -0.494765014095903
-0.382784409598732 -0.494797894505954
-0.382615766965951 -0.49482960536092
-0.382452774139902 -0.494860189833706
-0.38229524007664 -0.494889689461369
-0.382142980316349 -0.494918144203911
-0.381995816747366 -0.494945592501744
-0.38185357737938 -0.494972071331829
-0.38171609612535 -0.494997616262224
-0.38158321259176 -0.495022261505183
-0.381454771876882 -0.495046039968593
-0.381330624376664 -0.495068983305852
-0.381210625597946 -0.495091121964171
-0.381094635978643 -0.495112485231184
-0.380982520714675 -0.495133101280031
-0.380874149593307 -0.49515299721281
-0.380769396832643 -0.495172199102497
-0.380668140927048 -0.495190732033305
-0.380570264498226 -0.495208620139576
-0.380475654151733 -0.495225886643148
-0.380384200338738 -0.495242553889355
-0.380295797222779 -0.495258643381586
-0.380210342551331 -0.495274175814501
-0.380127737532027 -0.495289171105966
-0.380047886713304 -0.495303648427696
-0.379970697869337 -0.495317626234659
-0.379896081889074 -0.495331122293336
-0.379823952669232 -0.495344153708809
-0.379754227011097 -0.495356736950751
-0.379686824520972 -0.495368887878396
-0.379621667514158 -0.495380621764429
-0.379558680922312 -0.495391953317955
-0.379497792204072 -0.4954028967065
-0.379438931258818 -0.495413465577105
-0.379382030343467 -0.495423673076582
-0.379327023992165 -0.495433531870903
-0.379273848938788 -0.495443054163831
-0.379222444042156 -0.495452251714752
-0.379172750213834 -0.495461135855806
-0.379124710348452 -0.495469717508293
-0.379078269256439 -0.495478007198418
-0.379033373599087 -0.495486015072404
-0.378989971825855 -0.495493750910965
-0.378948014113853 -0.495501224143211
-0.378907452309401 -0.495508443859977
-0.3788682398716 -0.495515418826617
-0.378830331817851 -0.495522157495286
-0.378793684671246 -0.495528668016702
-0.378758256409758 -0.495534958251471
-0.378724006417175 -0.495541035780938
-0.37869089543572 -0.495546907917597
-0.378658885520282 -0.495552581715099
-0.37862793999422 -0.495558063977865
-0.378598023406667 -0.4955633612703
-0.378569101491299 -0.495568479925659
-0.378541141126501 -0.49557342605456
-0.378514110296893 -0.49557820555316
-0.378487978056168 -0.495582824111007
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.37057171356401 -0.928803857176655
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.37057171356401 -0.928803857176655
-0.50418583844742 -0.444242999080411
};
\addplot [semithick, color2]
table {%
2 0
1.98718136638971 -0.221666541760589
1.94114248688286 -0.471222837969479
1.84973166445964 -0.742188136851355
1.70191190327773 -1.02156785814141
1.49173116473735 -1.28961829817021
1.22273939214217 -1.52250135242997
0.910304324674329 -1.69819322879855
0.57926415512006 -1.80348192200712
0.257053031697017 -1.83802359231823
-0.0340249434122933 -1.81291714792869
-0.281165172937852 -1.74522473695563
-0.480883474719524 -1.65217742509986
-0.636115743439352 -1.54766875207248
-0.752964392573238 -1.44127966812194
-0.838351439207134 -1.33881481330352
-0.898744853133137 -1.24333468351777
-0.939652370413137 -1.15612576262469
-0.965538634879791 -1.07742517127375
-0.979929233892515 -1.00690092660048
-0.985572573340212 -0.943946943294842
-0.984600432642507 -0.887853973158067
-0.978665439846639 -0.837903138851277
-0.969051100909878 -0.793413404832969
-0.956756938192843 -0.753762668605991
-0.942563317740337 -0.718394330486686
-0.927080533000292 -0.686816276945565
-0.910786003509081 -0.658596229225352
-0.894052613420435 -0.633355645423093
-0.877170470861592 -0.610763341545749
-0.8603637725692 -0.590529414910385
-0.843804004951658 -0.572399729003227
-0.827620378333358 -0.556151043825114
-0.81190814873361 -0.541586785578882
-0.796735307304577 -0.528533406995835
-0.782147992882193 -0.516837272953217
-0.768174893771192 -0.506362003047445
-0.754830840611674 -0.496986206438089
-0.742119745596622 -0.488601550788966
-0.730037009181422 -0.481111114503359
-0.718571490106048 -0.474427978584901
-0.707707115493433 -0.468474021007614
-0.697424193208172 -0.463178882184486
-0.68770047733519 -0.458479075060817
-0.678512028701414 -0.454317217525938
-0.669833905213486 -0.450641368378466
-0.661640710985398 -0.447404451038909
-0.65390702848173 -0.444563751701959
-0.646607753978991 -0.442080480726127
-0.639718353372745 -0.439919387820608
-0.633215052627386 -0.438048423083164
-0.62707497485856 -0.436438437196169
-0.621276234100325 -0.435062915148243
-0.615797994168323 -0.433897738750231
-0.610620499639758 -0.432920973955218
-0.6057250847989 -0.432112679639947
-0.601094165400052 -0.431454735030065
-0.596711217259251 -0.430930683404294
-0.592560744976185 -0.430525590085373
-0.588628243484492 -0.430225913037827
-0.584900154629117 -0.430019384656097
-0.58136382053967 -0.429894903540981
-0.578007435219322 -0.429842435241022
-0.574819995467817 -0.429852921085603
-0.5717912520139 -0.429918194357113
-0.568911661528775 -0.430030903151988
-0.56617234002284 -0.430184439360166
-0.563565017992679 -0.430372873265113
-0.561081997573056 -0.430590893318593
-0.558716111858646 -0.430833750694146
-0.556460686489504 -0.431097208261302
-0.554309503536315 -0.431377493653439
-0.552256767678998 -0.431671256132239
-0.550297074636953 -0.431975526975066
-0.548425381785572 -0.432287683128397
-0.546636980874081 -0.432605413894123
-0.544927472747987 -0.43292669042669
-0.543292743971267 -0.433249737835874
-0.541728945238426 -0.43357300970254
-0.540232471465388 -0.433895164826186
-0.538799943448552 -0.43421504603613
-0.537428190983197 -0.434531660907011
-0.536114237336402 -0.434844164229416
-0.534855284973256 -0.43515184209824
-0.533648702440654 -0.435454097486912
-0.532492012317567 -0.435750437187611
-0.531382880146783 -0.43604046000288
-0.530319104268059 -0.436323846084344
-0.529298606478377 -0.436600347320126
-0.528319423450333 -0.436869778680097
-0.527379698844771 -0.43713201043438
-0.526477676058524 -0.437386961167784
-0.525611691553242 -0.437634591518185
-0.524780168715363 -0.437874898571879
-0.523981612201311 -0.438107910855754
-0.523214602726284 -0.438333683869525
-0.522477792258031 -0.438552296107185
-0.521769899580962 -0.438763845520067
-0.521089706198348 -0.438968446378649
-0.520436052543573 -0.439166226493574
-0.519807834474163 -0.439357324760622
-0.51920400002393 -0.439541888995767
-0.518623546391657 -0.439720074031673
-0.518065517146151 -0.439892040048309
-0.517528999629376 -0.440057951112817
-0.517013122541224 -0.440217973906984
-0.516517053690832 -0.440372276621912
-0.516039997900657 -0.440521028001727
-0.515581195050937 -0.440664396520373
-0.515139918253146 -0.44080254967606
-0.514715472142115 -0.440935653390663
-0.51430719127744 -0.441063871501874
-0.513914438645604 -0.441187365337261
-0.513536604255039 -0.441306293360839
-0.513173103816943 -0.441420810883465
-0.512823377505487 -0.441531069829106
-0.51248688879137 -0.441637218550359
-0.512163123343399 -0.441739401686941
-0.511851587993167 -0.441837760061494
-0.51155180975819 -0.441932430608154
-0.511263334919581 -0.442023546329187
-0.510985728150238 -0.442111236275963
-0.510718571690263 -0.442195625550902
-0.510461464566321 -0.442276835327137
-0.510214021852053 -0.442354982883462
-0.509975873966868 -0.442430181652052
-0.509746666010599 -0.442502541276741
-0.509526057131761 -0.442572167680321
-0.509313719927361 -0.442639163138975
-0.509109339872209 -0.442703626362524
-0.508912614776049 -0.442765652579326
-0.508723254266806 -0.442825333624638
-0.508540979298377 -0.442882758031455
-0.508365521681641 -0.442938011123255
-0.508196623637247 -0.442991175107679
-0.508034037369059 -0.443042329170759
-0.507877524657046 -0.443091549570907
-0.507726856468594 -0.44313890973262
-0.507581812587226 -0.443184480339138
-0.507442181257823 -0.443228329423977
-0.507307758847493 -0.443270522461056
-0.507178349521199 -0.443311122453024
-0.507053764931561 -0.443350190017931
-0.506933823921908 -0.443387783473805
-0.506818352242106 -0.443423958921182
-0.506707182276421 -0.443458770323476
-0.50660015278287 -0.443492269585131
-0.506497108643524 -0.443524506627509
-0.506397900625191 -0.443555529462491
-0.506302385150074 -0.44358538426382
-0.506210424075851 -0.443614115436124
-0.506121884484797 -0.44364176568168
-0.506036638481528 -0.443668376064971
-0.505954562998966 -0.443693986075001
-0.505875539612154 -0.443718633685435
-0.505799454359591 -0.443742355412637
-0.505726197571739 -0.443765186371603
-0.505655663706389 -0.443787160329884
-0.505587751190598 -0.44380830975951
-0.505522362268907 -0.443828665887014
-0.505459402857561 -0.443848258741558
-0.505398782404501 -0.443867117201276
-0.505340413754861 -0.443885269037855
-0.505284213021742 -0.443902740959389
-0.50523009946206 -0.443919558651643
-0.505177995357227 -0.443935746817683
-0.505127825898498 -0.443951329216006
-0.505079519076763 -0.443966328697167
-0.505033005576625 -0.443980767239011
-0.504988218674568 -0.443994665980506
-0.504945094141072 -0.44400804525427
-0.504903570146493 -0.444020924617817
-0.504863587170571 -0.444033322883595
-0.50482508791542 -0.444045258147831
-0.504788017221846 -0.444056747818227
-0.504752321988884 -0.444067808640624
-0.504717951096405 -0.444078456724552
-0.504684855330679 -0.444088707567818
-0.504652987312783 -0.444098576080113
-0.504622301429735 -0.444108076605695
-0.504592753768251 -0.444117222945172
-0.50456430205101 -0.444126028376442
-0.504536905575355 -0.444134505674793
-0.504510525154308 -0.444142667132233
-0.504485123059824 -0.44415052457605
-0.504460662968192 -0.444158089386646
-0.504437109907503 -0.444165372514666
-0.504414430207101 -0.444172384497476
-0.504392591448947 -0.444179135474971
-0.504371562420809 -0.444185635204781
-0.504351313071229 -0.444191893076885
-0.504331814466176 -0.444197918127644
-0.504313038747338 -0.444203719053295
-0.504294959091978 -0.444209304222911
-0.504277549674301 -0.444214681690875
-0.504260785628278 -0.444219859208846
-0.504244643011855 -0.44422484423728
-0.504229098772517 -0.444229643956493
-0.504214130714135 -0.4442342652773
-0.504199717465062 -0.444238714851239
-0.50418583844742 -0.444242999080411
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.416218257671608 -0.90926473701602
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.416218257671608 -0.90926473701602
-0.530257329500784 -0.58648933075545
};
\addplot [semithick, color2]
table {%
2 0
1.97768968968314 -0.292069883624952
1.89776726324439 -0.61741677265064
1.74257454275053 -0.956952261568628
1.50362581158303 -1.27993838576712
1.18992701097167 -1.55019060182237
0.830119664009915 -1.73867763245935
0.463845596275275 -1.8352596651343
0.126901662889855 -1.85058086756218
-0.159270245589361 -1.80755301070908
-0.388554880872328 -1.73040086050597
-0.565013740464133 -1.63808486446259
-0.697114393500904 -1.54285142429705
-0.793971446541097 -1.45148820114521
-0.863626513975273 -1.36716689513581
-0.912566142145515 -1.29094811879014
-0.945800328048236 -1.22277842687521
-0.967123651674621 -1.16208156109105
-0.97939227454416 -1.10808405072589
-0.984759151681397 -1.05998299482041
-0.984856685024846 -1.01702536066958
-0.980932751711063 -0.978539801263272
-0.973950055115241 -0.943944139430257
-0.964658154315486 -0.912741189149332
-0.953645674675266 -0.884509663124974
-0.941378319189069 -0.85889364334573
-0.928226751964164 -0.835592313042878
-0.914487255136738 -0.81435069880946
-0.900397210913898 -0.794951677071291
-0.886146855866214 -0.77720925215054
-0.871888328590742 -0.7609629994711
-0.85774273294913 -0.746073524176359
-0.843805729616944 -0.732418778106088
-0.830152021824187 -0.719891087992345
-0.816838998081713 -0.708394764863137
-0.803909722186638 -0.697844183719198
-0.791395409694935 -0.688162240934447
-0.779317493930416 -0.679279113391178
-0.767689358946066 -0.671131257643886
-0.756517798549814 -0.663660599445824
-0.745804247351583 -0.656813873896593
-0.735545820218913 -0.650542084589449
-0.725736189497769 -0.644800056700244
-0.716366324087597 -0.639546064208596
-0.707425110441619 -0.634741515671136
-0.698899872441669 -0.630350686282273
-0.690776804599123 -0.626340486631698
-0.683041331005749 -0.62268026065382
-0.67567840076719 -0.619341606910234
-0.668672729228674 -0.616298218663274
-0.66200899307086 -0.613525739206515
-0.655671986295727 -0.611001629729552
-0.649646743189818 -0.60870504761231
-0.643918633537899 -0.606616733539106
-0.638473434641168 -0.604718906192807
-0.63329738406214 -0.602995163589592
-0.628377216461431 -0.601430390327728
-0.623700187401615 -0.600010670203085
-0.619254086567141 -0.598723203762441
-0.61502724247265 -0.597556230468308
-0.611008520410298 -0.596498955205718
-0.607187315098829 -0.595541478925918
-0.603553539261632 -0.594674733238683
-0.60009760914424 -0.593890418801172
-0.596810427807633 -0.593180947357951
-0.593683366880609 -0.592539387297933
-0.590708247323846 -0.591959412596465
-0.587877319651643 -0.591435255013029
-0.585183243964181 -0.590961659416803
-0.582619070068499 -0.59053384210596
-0.580178217902498 -0.590147451992209
-0.577854458423806 -0.589798534514425
-0.575641895083765 -0.589483498148897
-0.573534945971042 -0.589199083381814
-0.571528326681888 -0.588942334010405
-0.569617033951139 -0.588710570640659
-0.567796330061148 -0.588501366251865
-0.566061728030775 -0.588312523700349
-0.564408977577056 -0.588142055038378
-0.56283405183302 -0.587988162529144
-0.561333134799819 -0.587849221241136
-0.559902609507003 -0.587723763110883
-0.558539046851366 -0.587610462368643
-0.557239195083828 -0.587508122226165
-0.555999969912122 -0.587415662730148
-0.554818445187242 -0.587332109691433
-0.55369184414182 -0.587256584605184
-0.552617531149159 -0.587188295482019
-0.551593003972222 -0.587126528515
-0.550615886473977 -0.587070640513631
-0.549683921760481 -0.587020052039279
-0.548794965730616 -0.586974241182296
-0.547946981006801 -0.586932737924687
-0.547138031223021 -0.586895119037381
-0.54636627564775 -0.58686100346348
-0.545629964120332 -0.586830048144954
-0.544927432281352 -0.586801944251484
-0.544257097078124 -0.586776413775162
-0.54361745252815 -0.586753206456761
-0.543007065723974 -0.586732097012975
-0.542424573064618 -0.586712882636108
-0.541868676699218 -0.586695380740354
-0.541338141169577 -0.586679426931353
-0.540831790239557 -0.586664873177273
-0.540348503899504 -0.58665158616241
-0.539887215535207 -0.586639445805044
-0.539446909251203 -0.586628343924061
-0.539026617339248 -0.586618183039245
-0.538625417883136 -0.586608875292432
-0.538242432491764 -0.586600341477525
-0.537876824152812 -0.586592510168244
-0.537527795200027 -0.58658531693442
-0.537194585387355 -0.586578703637472
-0.536876470063919 -0.586572617797349
-0.536572758443805 -0.586567012023737
-0.536282791965419 -0.58656184350515
-0.536005942735295 -0.586557073549764
-0.535741612051545 -0.58655266717305
-0.535489229002553 -0.586548592727337
-0.535248249136739 -0.586544821569006
-0.535018153199401 -0.586541327759524
-0.53479844593306 -0.58653808779692
-0.534588654937815 -0.58653508037448
-0.534388329588402 -0.58653228616398
-0.534197040005032 -0.586529687620883
-0.534014376075014 -0.586527268809294
-0.533839946522574 -0.586525015244668
-0.533673378024248 -0.586522913752323
-0.533514314367503 -0.586520952340349
-0.533362415650326 -0.586519120085255
-0.533217357519632 -0.586517407029131
-0.533078830446532 -0.586515804087144
-0.532946539036528 -0.586514302964288
-0.532820201372872 -0.586512896080471
-0.532699548391411 -0.586511576503038
-0.532584323285295 -0.586510337886032
-0.532474280938088 -0.586509174415459
-0.532369187383822 -0.586508080759947
-0.532268819292663 -0.586507052026301
-0.532172963480916 -0.586506083719384
-0.532081416444185 -0.586505171705932
-0.531993983912495 -0.586504312181894
-0.531910480426352 -0.586503501642932
-0.53183072893268 -0.586502736857776
-0.531754560399692 -0.586502014844149
-0.531681813449746 -0.586501332846963
-0.531612334009337 -0.586500688318619
-0.531545974975399 -0.586500078901168
-0.531482595897107 -0.586499502410134
-0.531422062672468 -0.586498956819874
-0.531364247258966 -0.586498440250278
-0.531309027397598 -0.586497950954727
-0.531256286349679 -0.586497487309122
-0.531205912645782 -0.586497047801945
-0.53115779984626 -0.586496631025207
-0.531111846312796 -0.586496235666209
-0.531067954990452 -0.586495860500049
-0.53102603319974 -0.586495504382783
-0.530985992438227 -0.586495166245192
-0.530947748191237 -0.586494845087095
-0.53091121975123 -0.586494539972142
-0.530876330045427 -0.586494250023079
-0.530843005471333 -0.586493974417387
-0.530811175739765 -0.586493712383305
-0.530780773725035 -0.58649346319618
-0.53075173532198 -0.58649322617512
-0.530723999309494 -0.586493000679921
-0.530697507220277 -0.586492786108246
-0.530672203216509 -0.58649258189302
-0.53064803397118 -0.586492387500046
-0.530624948554806 -0.586492202425797
-0.530602898327296 -0.586492026195387
-0.530581836834725 -0.586491858360693
-0.530561719710781 -0.586491698498626
-0.530542504582689 -0.586491546209525
-0.530524150981398 -0.586491401115675
-0.530506620255824 -0.586491262859932
-0.530489875490992 -0.586491131104453
-0.530473881429863 -0.586491005529509
-0.530458604398713 -0.586490885832387
-0.530444012235874 -0.586490771726376
-0.530430074223704 -0.586490662939806
-0.530416761023618 -0.586490559215171
-0.53040404461407 -0.586490460308304
-0.530391898231315 -0.586490365987605
-0.530380296312862 -0.586490276033323
-0.530369214443466 -0.586490190236889
-0.530358629303558 -0.586490108400284
-0.530348518620007 -0.586490030335453
-0.530338861119091 -0.586489955863758
-0.530329636481595 -0.586489884815461
-0.530320825299927 -0.586489817029241
-0.530312409037168 -0.586489752351737
-0.530304369987967 -0.586489690637128
-0.530296691241194 -0.586489631746731
-0.530289356644272 -0.586489575548622
-0.530282350769119 -0.586489521917286
-0.530275658879622 -0.58648947073328
-0.530269266900568 -0.586489421882921
-0.530263161387981 -0.58648937525799
-0.530257329500784 -0.58648933075545
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.357817970296369 -0.933791357923699
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.357817970296369 -0.933791357923699
-0.550212063165316 -0.514886287136092
};
\addplot [semithick, color2]
table {%
2 0
1.98279479328627 -0.256659522363453
1.92042556577471 -0.546378825897571
1.79648127701645 -0.857340893813715
1.59858402817363 -1.16758357686948
1.32551659301616 -1.44677636527967
0.992789467529128 -1.66381888971936
0.631287208589483 -1.79807386596653
0.277424180194071 -1.84716814148374
-0.0393070099932974 -1.82557456848599
-0.30326906050192 -1.75593980737761
-0.511810769357721 -1.66014581987981
-0.670303079678274 -1.55461622554406
-0.78729537171962 -1.44968509574458
-0.871509445742388 -1.35091938681239
-0.930511101534378 -1.26077098483767
-0.970374530650416 -1.17988589719654
-0.995791735963372 -1.10796666720877
-1.01032308910063 -1.04428428647752
-1.01665432467689 -0.987960456569401
-1.01681339500097 -0.938112654405531
-1.01233902391122 -0.893921840595514
-1.00440666975307 -0.854658512909808
-0.993920944786667 -0.819687425311572
-0.981582971186651 -0.788462163033537
-0.967939493273774 -0.760515552440278
-0.953418872224525 -0.735448981672555
-0.938357688379415 -0.712922122784068
-0.923020611397883 -0.692643698448622
-0.907615422288829 -0.674363496216002
-0.892304517765472 -0.657865615916696
-0.877213837172438 -0.642962838071647
-0.86243987872689 -0.629491966297259
-0.848055280552144 -0.617309993471378
-0.834113308208155 -0.606290952914476
-0.820651496672649 -0.596323333110506
-0.807694628813628 -0.587307952876457
-0.795257185813127 -0.579156211190443
-0.783345371868551 -0.571788641203951
-0.771958791711644 -0.565133711016437
-0.761091842243015 -0.559126824656268
-0.750734866892168 -0.553709485676169
-0.740875111859285 -0.548828593015656
-0.731497516210267 -0.54443584468572
-0.722585362242441 -0.540487229570105
-0.71412080817307 -0.536942591432826
-0.706085321698913 -0.533765252308841
-0.698460030114046 -0.530921684901854
-0.691226000320715 -0.528381225608995
-0.68436446008192 -0.526115821376399
-0.677856970198564 -0.524099804888265
-0.671685555864785 -0.522309693625466
-0.665832804235005 -0.520724009170046
-0.660281934187921 -0.519323113811807
-0.655016843363736 -0.518089062057339
-0.650022136773401 -0.517005465085937
-0.645283140605453 -0.516057366553091
-0.640785904275011 -0.515231128424933
-0.636517193261238 -0.514514325761972
-0.632464474854819 -0.513895649550661
-0.628615898568197 -0.513364816827767
-0.624960272652169 -0.512912487463213
-0.621487037897351 -0.512530187055716
-0.618186239674837 -0.512210235472199
-0.615048498982037 -0.511945680620223
-0.612064983102985 -0.511730237085286
-0.609227376358411 -0.511558229308382
-0.606527851313524 -0.51142453900338
-0.603959040719851 -0.511324556538929
-0.601514010394772 -0.511254136032142
-0.599186233181274 -0.511209553913659
-0.596969564082793 -0.511187470741455
-0.594858216628538 -0.511184896050094
-0.592846740494672 -0.51119915603625
-0.590930000382685 -0.511227863887788
-0.589103156137465 -0.51126889257766
-0.587361644074659 -0.511320349948508
-0.585701159476374 -0.511380555927037
-0.584117640206892 -0.511448021710991
-0.582607251396544 -0.511521430784456
-0.581166371137854 -0.511599621622081
-0.579791577137712 -0.511681571952216
-0.578479634268952 -0.511766384456552
-0.577227482965585 -0.511853273790837
-0.576032228407322 -0.511941554819105
-0.574891130441283 -0.512030631961076
-0.573801594190453 -0.512119989558391
-0.57276116130162 -0.512209183172812
-0.571767501787694 -0.512297831735318
-0.570818406421987 -0.512385610470731
-0.569911779644994 -0.512472244529073
-0.569045632946381 -0.512557503259272
-0.568218078687676 -0.512641195066229
-0.567427324333639 -0.512723162797366
-0.566671667062205 -0.51280327960876
-0.56594948872565 -0.512881445265398
-0.565259251137125 -0.512957582833378
-0.564599491659061 -0.513031635727083
-0.563968819071473 -0.513103565075335
-0.563365909699971 -0.513173347375789
-0.562789503784926 -0.513240972408407
-0.56223840207449 -0.513306441382069
-0.561711462625725 -0.513369765290462
-0.561207597799068 -0.513430963455873
-0.560725771432782 -0.513490062241265
-0.560264996184812 -0.513547093913304
-0.559824331030726 -0.513602095640256
-0.559402878906981 -0.513655108610503
-0.558999784489788 -0.513706177258746
-0.558614232100607 -0.513755348588157
-0.558245443729746 -0.513802671578255
-0.557892677170582 -0.513848196668869
-0.557555224257008 -0.513891975311766
-0.557232409197636 -0.513934059582525
-0.556923587000657 -0.513974501845634
-0.556628141983579 -0.514013354466923
-0.556345486362602 -0.514050669567827
-0.556075058916836 -0.514086498816426
-0.555816323722664 -0.514120893251236
-0.555568768954161 -0.514153903133647
-0.555331905745614 -0.5141855778255
-0.555105267112423 -0.514215965688996
-0.554888406927059 -0.514245114005816
-0.554680898946874 -0.51427306891336
-0.554482335890774 -0.514299875355616
-0.554292328562062 -0.514325577047043
-0.554110505014764 -0.514350216447487
-0.553936509761138 -0.514373834746784
-0.553770003018003 -0.51439647185765
-0.553610659989836 -0.514418166415683
-0.553458170186611 -0.514438955785413
-0.553312236774559 -0.514458876071534
-0.553172575958057 -0.514477962134421
-0.553038916391043 -0.514496247609298
-0.552910998616381 -0.514513764928403
-0.552788574531776 -0.514530545345566
-0.552671406880797 -0.514546618962779
-0.552559268767804 -0.514562014758336
-0.55245194319552 -0.514576760616088
-0.552349222624097 -0.514590883355629
-0.552250908550654 -0.514604408763053
-0.552156811108206 -0.514617361622081
-0.552066748683074 -0.514629765745324
-0.551980547549829 -0.514641644005538
-0.55189804152294 -0.514653018366743
-0.551819071624313 -0.514663909914992
-0.551743485765934 -0.514674338888801
-0.5516711384469 -0.51468432470908
-0.551601890464164 -0.514693886008502
-0.551535608636313 -0.51470304066026
-0.551472165539786 -0.514711805806185
-0.55141143925692 -0.514720197884155
-0.551353313135304 -0.514728232654753
-0.551297675557864 -0.514735925227242
-0.551244419723235 -0.514743290084717
-0.551193443435878 -0.514750341108547
-0.551144648905556 -0.514757091602012
-0.55109794255568 -0.51476355431318
-0.551053234840164 -0.514769741457034
-0.551010440068364 -0.514775664736826
-0.550969476237754 -0.514781335364707
-0.550930264873975 -0.514786764081606
-0.550892730877923 -0.514791961176395
-0.550856802379569 -0.514796936504367
-0.550822410598186 -0.514801699504993
-0.550789489708713 -0.514806259219047
-0.55075797671397 -0.514810624305056
-0.550727811322463 -0.514814803055127
-0.550698935831532 -0.514818803410158
-0.5506712950156 -0.514822632974443
-0.550644836019297 -0.514826299029724
-0.550619508255239 -0.514829808548663
-0.55059526330626 -0.514833168207784
-0.550572054831899 -0.5148363843999
-0.550549838478945 -0.514839463246029
-0.550528571795876 -0.51484241060683
-0.550508214151006 -0.514845232093574
-0.550488726654178 -0.514847933078665
-0.550470072081865 -0.514850518705725
-0.5504522148055 -0.514852993899274
-0.550435120722916 -0.514855363373989
-0.550418757192748 -0.514857631643607
-0.550403092971678 -0.514859803029431
-0.550388098154384 -0.514861881668498
-0.550373744116086 -0.514863871521402
-0.550360003457573 -0.514865776379786
-0.550346849952601 -0.514867599873524
-0.550334258497559 -0.514869345477599
-0.550322205063306 -0.514871016518691
-0.550310666649085 -0.51487261618149
-0.550299621238417 -0.514874147514742
-0.550289047756898 -0.51487561343704
-0.550278926031817 -0.514877016742365
-0.550269236753501 -0.5148783601054
-0.550259961438329 -0.514879646086616
-0.550251082393338 -0.51488087713714
-0.550242582682351 -0.51488205560342
-0.550234446093552 -0.51488318373169
-0.550226657108463 -0.514884263672246
-0.550219200872253 -0.514885297483537
-0.550212063165316 -0.514886287136092
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.986436626646715 0.164142564893601
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.986436626646715 0.164142564893601
0.207608459475324 -0.46309477935533
};
\addplot [semithick, color3]
table {%
2 0
1.98630631781939 -0.229081060383324
1.94756840013414 -0.445325490951007
1.88819016221588 -0.64412402894939
1.81318632046327 -0.822615170048662
1.7275300788807 -0.97960212886779
1.63567579982447 -1.11525003077733
1.54129436194466 -1.23068953093522
1.44719447017772 -1.32762966265637
1.35537279025461 -1.4080396596392
1.26713397708285 -1.47391997686797
1.18323500754376 -1.52715705201701
1.10402516921433 -1.56944457202028
1.02956729425326 -1.60225175725015
0.959735442771301 -1.62682177888302
0.894289673213685 -1.64418761919671
0.832931013948831 -1.65519672500754
0.775340451945581 -1.6605390112644
0.721205546735182 -1.66077504102166
0.670237697894374 -1.65636268137853
0.622182439101515 -1.64768141630285
0.576824542561248 -1.63505397605228
0.533989247666941 -1.61876516813288
0.493540586697508 -1.59907787528093
0.455377552795259 -1.57624619857894
0.419428719395357 -1.55052571982985
0.385645847686451 -1.52218086945672
0.353996983132171 -1.49148943132419
0.324459517712796 -1.45874429748551
0.297013661578254 -1.424252696055
0.271636712129209 -1.38833323789527
0.248298425310888 -1.35131124141129
0.226957686359979 -1.31351287896173
0.207560555728651 -1.27525872724695
0.190039644956564 -1.23685728990431
0.17431467208371 -1.19859899568152
0.160293968181817 -1.16075107042445
0.147876662924623 -1.1235535521848
0.136955267792374 -1.08721658420428
0.127418396159814 -1.05191899673707
0.11915340146557 -1.01780808762599
0.112048768665988 -0.985000439782169
0.105996150918774 -0.953583572089722
0.100891996113603 -0.923618206008516
0.0966387517963976 -0.89514093734833
0.0931456700185362 -0.868167124908232
0.0903292556958878 -0.842693838449855
0.0881134142486355 -0.81870274248409
0.0864293585520169 -0.796162825601428
0.0852153337728327 -0.775032915010854
0.0844162133862659 -0.755263941162556
0.0839830123393177 -0.736800937383824
0.0838723551878507 -0.719584774532016
0.0840459289916415 -0.703553641306491
0.0844699433645539 -0.68864428779873
0.0851146136747067 -0.674793053878816
0.0859536780273756 -0.661936705802581
0.0869639543999634 -0.650013104643798
0.0881249409779205 -0.638961729285194
0.0894184602754063 -0.628724075154492
0.0908283458814558 -0.61924394799191
0.0923401694709451 -0.610467669851722
0.0939410049912667 -0.60234421246473
0.0956192265320935 -0.594825271100895
0.0973643362412154 -0.587865290217293
0.099166818683139 -0.58142145051894
0.101018018186763 -0.575453625559111
0.102910035967722 -0.569924314717072
0.104835644083967 -0.564798558251979
0.106788213587774 -0.560043839169589
0.108761654537011 -0.555629975799494
0.110750365825355 -0.551529008287377
0.112749193067852 -0.547715081602978
0.114753393039791 -0.544164327171603
0.116758603392958 -0.540854744810302
0.118760816592225 -0.537766086304389
0.120756357189453 -0.534879741662598
0.122741861719846 -0.532178628847924
0.12471426064116 -0.529647087577611
0.126670761854326 -0.527270777619766
0.128608835443321 -0.525036581872955
0.130526199358185 -0.522932514407654
0.132420805829061 -0.520947633550863
0.134290828359784 -0.519071960025118
0.136134649189254 -0.517296400089293
0.137950847149073 -0.51561267358496
0.139738185870496 -0.514013246753268
0.141495602316237 -0.512491269660171
0.143222195625924 -0.511040518045409
0.144917216277302 -0.50965533939874
0.146580055570274 -0.5083306030538
0.148210235447423 -0.507061654089286
0.14980739866453 -0.505844270819841
0.151371299326172 -0.504674625664127
0.152901793800151 -0.503549249178721
0.154398832024325 -0.502464997051655
0.155862449213339 -0.501419019855753
0.157292757974299 -0.500408735369548
0.158689940834856 -0.499431803281079
0.160054243184831 -0.498486102098958
0.161385966630133 -0.497569708104003
0.162685462755088 -0.496680876183467
0.163953127286188 -0.495818022400241
0.165189394648938 -0.494979708156451
0.166394732906757 -0.494164625821649
0.167569639070477 -0.493371585704061
0.168714634764109 -0.492599504250438
0.169830262233367 -0.491847393370614
0.170917080680571 -0.491114350787699
0.171975662910982 -0.490399551324664
0.173006592273439 -0.48970223904303
0.174010459880036 -0.489021720157643
0.174987862087209 -0.488357356655989
0.175939398223107 -0.487708560557673
0.176865668544492 -0.487074788754302
0.177767272408027 -0.486455538374776
0.178644806640941 -0.48585034262704
0.179498864095657 -0.485258767069178
0.180330032375997 -0.484680406269995
0.181138892719694 -0.48411488081974
0.181926019025873 -0.483561834656954
0.182691977014918 -0.483020932680365
0.183437323509408 -0.482491858616775
0.184162605825565 -0.481974313119513
0.184868361264727 -0.481468012073597
0.185555116696076 -0.480972685086795
0.186223388221528 -0.480488074146983
0.186873680914528 -0.480013932428854
0.187506488625726 -0.47955002323371
0.188122293848007 -0.479096119049068
0.188721567634668 -0.478652000714278
0.189304769565023 -0.478217456681478
0.189872347751546 -0.477792282361292
0.190424738884152 -0.477376279543815
0.190962368306787 -0.476969255887012
0.191485650121953 -0.476571024464397
0.191994987319662 -0.476181403365685
0.192490771927689 -0.475800215344537
0.192973385179502 -0.475427287507731
0.193443197697215 -0.475062451040916
0.193900569687273 -0.474705540966896
0.194345851146453 -0.474356395932523
0.194779382076146 -0.474014858020664
0.195201492703115 -0.473680772584349
0.195612503705122 -0.473353988100261
0.196012726440134 -0.473034356039389
0.196402463177492 -0.472721730752387
0.196782007330283 -0.472415969367949
0.197151643687844 -0.472116931702644
0.19751164864726 -0.47182448018038
0.197862290443508 -0.471538479760443
0.198203829377492 -0.471258797873044
0.19853651804109 -0.470985304361037
0.198860601539226 -0.47071787142721
0.199176317708245 -0.470456373586285
0.199483897330329 -0.470200687620742
0.199783564343761 -0.469950692540347
0.200075536048639 -0.469706269544239
0.200360023308124 -0.469467301985747
0.200637230744788 -0.469233675339033
0.200907356932258 -0.469005277167562
0.201170594581794 -0.468781997093932
0.201427130724012 -0.468563726770911
0.201677146885602 -0.468350359853377
0.201920819261082 -0.468141791971046
0.202158318879668 -0.46793792070188
0.202389811767197 -0.467738645545898
0.202615459103236 -0.467543867899403
0.202835417373398 -0.467353491029515
0.203049838517033 -0.467167420048916
0.203258870070302 -0.466985561890807
0.203462655304673 -0.466807825283864
0.203661333361141 -0.466634120727434
0.203855039379977 -0.466464360466662
0.204043904626435 -0.466298458467721
0.204228056612282 -0.466136330393088
0.204407619213357 -0.46597789357675
0.204582712783288 -0.465823066999536
0.204753454263436 -0.465671771264404
0.204919957289149 -0.465523928571704
0.205082332292618 -0.465379462694654
0.205240686602093 -0.465238298954609
0.205395124537979 -0.465100364196567
0.205545747505623 -0.464965586764667
0.205692654085006 -0.464833896477756
0.205835940117458 -0.464705224605064
0.205975698789371 -0.46457950384194
0.20611202071327 -0.464456668285757
0.206244994006053 -0.464336653411922
0.206374704364617 -0.464219396049991
0.206501235139017 -0.464104834360002
0.20662466740312 -0.463992907808895
0.206745080022945 -0.463883557147189
0.206862549722743 -0.463776724385802
0.206977151148837 -0.463672352773097
0.207088956931382 -0.463570386772098
0.207198037744066 -0.463470772037952
0.20730446236187 -0.463373455395652
0.207408297716929 -0.463278384817935
0.207509608952518 -0.463185509403487
0.207608459475324 -0.46309477935533
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.973489911150343 0.228729956255183
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.973489911150343 0.228729956255183
0.277546442842638 -0.489366617277823
};
\addplot [semithick, color3]
table {%
2 0
1.98460305227194 -0.242855869097614
1.94217867765769 -0.467338803119875
1.87913107294561 -0.668947418252076
1.8020117771883 -0.845666310020563
1.71670653576118 -0.997524480985724
1.62799447352013 -1.12596928051646
1.53943109742383 -1.23325684598743
1.45344388574791 -1.32196856825594
1.37153074615187 -1.39468246113972
1.29448297758257 -1.45378100324218
1.2225889648015 -1.50135964500878
1.15580069500306 -1.53920061977118
1.0938605160044 -1.56878440025576
1.03639283722659 -1.59131991936779
0.982967857071501 -1.60778191760835
0.933144294062333 -1.61894890727063
0.88649698945259 -1.62543852709903
0.842633912656589 -1.62773899901184
0.801205882590003 -1.62623644764466
0.761911333751332 -1.62123834495291
0.72449771303889 -1.61299352597427
0.688760560067557 -1.60170923308007
0.654540957456486 -1.58756557340689
0.621721799816611 -1.57072767030257
0.590223186724939 -1.55135568680212
0.559997171471234 -1.52961281587008
0.53102206908832 -1.50567128000422
0.503296528050688 -1.47971636615889
0.476833581915081 -1.45194854096995
0.45165490790149 -1.42258374012138
0.427785518094139 -1.3918519949705
0.405249089604227 -1.35999463617477
0.384064101339326 -1.327260384299
0.364240889081558 -1.29390068842269
0.345779664674193 -1.26016469661929
0.32866947670114 -1.22629423269899
0.312888028456894 -1.19251911322417
0.298402220569653 -1.15905307376335
0.285169255368056 -1.12609049305524
0.273138128386851 -1.09380401870377
0.262251338164827 -1.06234311791055
0.252446664670989 -1.03183350906336
0.243658894511903 -1.00237737903559
0.235821402718968 -0.97405425839854
0.228867532403778 -0.946922411192769
0.222731741652432 -0.921020594802717
0.217350510136049 -0.896370055136775
0.212663015202252 -0.872976639048206
0.208611598954264 -0.850832926345939
0.205142054516484 -0.829920305107827
0.202203762509138 -0.810210934419027
0.199749708561862 -0.791669556819844
0.197736410562337 -0.774255138086234
0.196123780969529 -0.757922324228505
0.194874945680765 -0.742622714995223
0.193956036946331 -0.728305959937322
0.193335974083392 -0.71492068770295
0.192986242364938 -0.702415282045208
0.192880677577611 -0.690738519509853
0.192995261348359 -0.679840084205391
0.193307930414705 -0.669670974804104
0.193798401543693 -0.660183818174304
0.194448012671945 -0.651333103001171
0.195239580046088 -0.643075345558493
0.196157270597544 -0.635369198536505
0.197186488430005 -0.628175512580987
0.198313774107008 -0.621457359005637
0.199526715348078 -0.615180021025456
0.200813867746421 -0.609310959843761
0.202164684179411 -0.60381976100621
0.203569451684938 -0.598678065619761
0.20501923469225 -0.593859490315226
0.206505823630637 -0.589339539203402
0.208021688059754 -0.585095510521168
0.20955993360655 -0.58110640020007
0.211114262093438 -0.577352804168039
0.212678934367255 -0.573816820862926
0.214248735415282 -0.570481955119164
0.215818941452824 -0.567333024354323
0.217385288725594 -0.564356067753658
0.218943943834828 -0.561538258982517
0.220491475437266 -0.558867822796178
0.222024827215182 -0.556333955801386
0.223541292035952 -0.553926751512946
0.225038487250127 -0.551637129770613
0.226514331087866 -0.549456770510265
0.227967020130176 -0.54737805183045
0.229395007836998 -0.545393992252592
0.230796984118638 -0.543498197040888
0.232171855939253 -0.54168480842311
0.23351872894205 -0.539948459536925
0.234836890082936 -0.53828423191368
0.236125791259446 -0.536687616306419
0.237385033916256 -0.535154476664412
0.238614354607501 -0.533681017057605
0.239813611492606 -0.532263751357294
0.240982771739044 -0.530899475482986
0.242121899802484 -0.529585242033201
0.243231146553495 -0.528318337123891
0.244310739216303 -0.527096259266705
0.245360972085184 -0.525916700128313
0.246382197981291 -0.524777527020358
0.247374820413145 -0.523676766979091
0.248339286402695 -0.522612592302291
0.249276079939277 -0.521583307420207
0.250185716023605 -0.520587336985683
0.251068735265473 -0.519623215077573
0.251925698997167 -0.518689575418086
0.252757184869436 -0.517785142514195
0.253563782893697 -0.516908723638864
0.254346091898969 -0.516059201575335
0.255104716371174 -0.515235528054051
0.255840263644948 -0.514436717817561
0.256553341419319 -0.513661843254281
0.257244555570108 -0.512910029547324
0.257914508234348 -0.512180450289434
0.258563796140987 -0.511472323518557
0.259193009167832 -0.51078490813451
0.259802729101706 -0.51011750065841
0.260393528583981 -0.509469432302661
0.260965970222469 -0.508840066320021
0.261520605853183 -0.508228795604777
0.262057975937029 -0.507635040521124
0.2625786090769 -0.507058246935771
0.263083021641805 -0.506497884434817
0.263571717487124 -0.505953444706559
0.264045187758992 -0.505424440073155
0.264503910773664 -0.504910402156842
0.264948351962558 -0.504410880666829
0.265378963874651 -0.503925442294711
0.265796186228911 -0.503453669707713
0.266200446010297 -0.502995160629872
0.266592157602836 -0.50254952700227
0.266971722954745 -0.502116394214369
0.267339531770265 -0.501695400399495
0.267695961724418 -0.501286195787741
0.268041378696232 -0.500888442111003
0.268376137017285 -0.500501812054561
0.26870057973232 -0.500125988750845
0.269015038869476 -0.499760665311216
0.269319835717228 -0.499405544391948
0.269615281106298 -0.499060337791065
0.269901675694772 -0.498724766073329
0.270179310254279 -0.498398558220286
0.270448465956353 -0.498081451303272
0.270709414657479 -0.497773190177225
0.270962419181914 -0.497473527193185
0.271207733601253 -0.497182221927983
0.271445603510068 -0.496899040929418
0.271676266296998 -0.496623757475653
0.271899951410716 -0.496356151347535
0.272116880620424 -0.496096008612773
0.272327268270269 -0.495843121420823
0.272531321527878 -0.495597287807899
0.272729240626402 -0.495358311511032
0.272921219100019 -0.495126001790539
0.273107444012958 -0.494900173260313
0.273288096181778 -0.494680645725364
0.273463350391065 -0.49446724402594
0.273633375602414 -0.494259797887963
0.273798335156842 -0.494058141779195
0.273958386970694 -0.493862114770856
0.27411368372513 -0.493671560404332
0.274264373049203 -0.493486326562584
0.274410597696812 -0.49330626534609
0.27455249571751 -0.493131232952985
0.274690200621461 -0.492961089563193
0.274823841538558 -0.492795699226392
0.274953543371895 -0.492634929753469
0.275079426945825 -0.492478652611501
0.275201609148622 -0.492326742821887
0.275320203070075 -0.492179078861677
0.275435318134037 -0.492035542567785
0.275547060226159 -0.491896019044115
0.275655531816955 -0.491760396571374
0.275760832080348 -0.491628566519515
0.275863057007878 -0.4915004232627
0.275962299518694 -0.49137586409669
0.276058649565473 -0.49125478915858
0.276152194236469 -0.491137101348777
0.276243017853794 -0.491022706255183
0.27633120206804 -0.490911512079459
0.27641682594942 -0.490803429565335
0.276499966075608 -0.490698371928935
0.276580696616252 -0.490596254790952
0.276659089414449 -0.490496996110721
0.276735214065214 -0.490400516122103
0.276809137991049 -0.490306737271071
0.276880926514818 -0.490215584155056
0.276950642929834 -0.490126983463861
0.277018348567553 -0.49004086392227
0.277084102862673 -0.489957156234116
0.277147963415966 -0.489875793027957
0.277209986054803 -0.489796708804156
0.277270224891498 -0.489719839883417
0.277328732379577 -0.489645124356718
0.27738555936802 -0.489572502036592
0.277440755153564 -0.489501914409724
0.277494367531163 -0.489433304590836
0.277546442842638 -0.489366617277823
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.992566229843414 0.121705708060181
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.992566229843414 0.121705708060181
0.278191967734461 -0.578058118981692
};
\addplot [semithick, color3]
table {%
2 0
1.97839220782018 -0.287461426486274
1.91925212580002 -0.550579854586749
1.83281655757476 -0.781772384134254
1.72969854094237 -0.978113413087102
1.61911386597216 -1.14039998737841
1.50804008854503 -1.27176913638436
1.40114659884075 -1.37642932540429
1.30115708192548 -1.45876184606722
1.20935237555335 -1.52280632357622
1.12604282967602 -1.57203487572385
1.05094212576893 -1.60930411169824
0.983434368047563 -1.63689905098799
0.922751668191178 -1.65661440485784
0.868085386979861 -1.66984327717285
0.81865172121851 -1.67765915166519
0.773727437368033 -1.68088595416099
0.732666850015573 -1.6801554685195
0.694907438516029 -1.67595334004466
0.659968844415234 -1.66865553109577
0.627448199294496 -1.6585570975339
0.597013563744242 -1.64589490300492
0.568396520081503 -1.63086556504498
0.54138450786476 -1.61363961754879
0.515813224566818 -1.5943726116898
0.491559265159836 -1.5732136720093
0.468533099597664 -1.55031187488677
0.446672456382784 -1.52582071725059
0.425936172550844 -1.49990088656552
0.406298572089089 -1.47272151996367
0.387744436405246 -1.44446014140779
0.370264626169154 -1.41530148136483
0.353852401770284 -1.38543540413174
0.338500468992379 -1.35505418552373
0.324198750051833 -1.32434939165528
0.310932850806187 -1.29350860416146
0.298683166614611 -1.26271221729708
0.287424545580475 -1.23213049925734
0.277126411132018 -1.20192106732833
0.267753237577644 -1.17222687853363
0.259265272315848 -1.14317478919267
0.251619405721002 -1.11487469253768
0.24477010261413 -1.08741920638305
0.238670325445527 -1.06088385476096
0.233272396726729 -1.03532766889585
0.228528765313284 -1.01079412337953
0.224392656212602 -0.987312321621114
0.220818596232907 -0.964898348816107
0.217762817449185 -0.94355671900643
0.215183547271815 -0.923281853576469
0.213041198208141 -0.904059540297908
0.211298472562815 -0.885868333742132
0.209920397821961 -0.868680868695001
0.20887430785931 -0.852465067753852
0.208129783684735 -0.837185232273392
0.207658565677043 -0.822803012279026
0.207434447245002 -0.809278255918826
0.207433157943428 -0.796569742685508
0.207632242252359 -0.784635807168046
0.208010938637651 -0.773434861703101
0.208550062158306 -0.762925827190437
0.209231892779485 -0.753068481670967
0.210040070659506 -0.743823736190407
0.210959499022311 -0.73515384711707
0.21197625472306 -0.727022573539049
0.213077506266939 -0.719395287693211
0.214251438829887 -0.712239045675573
0.215487185680393 -0.705522624928084
0.216774765358438 -0.699216534285347
0.218105023947355 -0.693293001664046
0.219469581809073 -0.687725943829391
0.220860784196606 -0.6824909220751
0.222271655232282 -0.677565087108391
0.223695854794765 -0.672927115934867
0.225127637944364 -0.668557143112689
0.22656181656922 -0.664436688344744
0.227993723002612 -0.660548582047475
0.229419175413512 -0.656876890233332
0.230834444818787 -0.653406839789559
0.232236223603024 -0.650124745013042
0.233621595462344 -0.647017936073129
0.234988006713381 -0.644074689913225
0.236333238925798 -0.641284163967259
0.237655382849103 -0.638636332952185
0.238952813611127 -0.636121928904391
0.240224167175521 -0.633732384552677
0.241468318040148 -0.631459780054331
0.242684358162794 -0.62929679307287
0.243871577097803 -0.627236652135736
0.24502944332347 -0.625273093180249
0.246157586736753 -0.623400319171074
0.24725578228892 -0.621612962659779
0.248323934731416 -0.619906051141081
0.249362064436692 -0.618274975056915
0.250370294257541 -0.616715458294276
0.251348837383518 -0.61522353102292
0.25229798615229 -0.613795504720106
0.253218101771603 -0.612427949233654
0.254109604904534 -0.611117671738172
0.254972967073046 -0.609861697446608
0.255808702832401 -0.608657251944353
0.256617362669012 -0.607501745020524
0.257399526575735 -0.606392755877827
0.258155798259749 -0.605328019610481
0.258886799937886 -0.604305414845611
0.259593167677115 -0.60332295245153
0.260275547238443 -0.602378765222813
0.260934590385186 -0.601471098458509
0.26157095161774 -0.60059830135684
0.262185285298849 -0.599758819154556
0.262778243136221 -0.598951185946218
0.263350471990002 -0.598174018122573
0.263902611976396 -0.597426008373684
0.264435294838772 -0.596705920205415
0.264949142560754 -0.596012582923803
0.265444766197375 -0.595344887044651
0.265922764902419 -0.594701780090361
0.266383725130858 -0.59408226273837
0.26682821999813 -0.593485385289653
0.267256808779071 -0.592910244428286
0.267670036530384 -0.592355980245187
0.26806843382241 -0.591821773502559
0.268452516567446 -0.591306843117137
0.268822785932445 -0.590810443842167
0.269179728325037 -0.590331864130514
0.269523815444165 -0.589870424162547
0.269855504385352 -0.589425474023989
0.270175237793711 -0.588996392020415
0.270483444056975 -0.588582583116297
0.270780537532805 -0.588183477487719
0.271066918804282 -0.587798529178542
0.271342974958729 -0.587427214851407
0.271609079885603 -0.587069032625178
0.271865594589135 -0.586723500991391
0.272112867512704 -0.586390157803287
0.272351234871515 -0.586068559331055
0.272581020990988 -0.585758279378007
0.272802538648798 -0.585458908452595
0.273016089418169 -0.585170052991757
0.273221964010896 -0.584891334631526
0.273420442618581 -0.584622389521209
0.273611795250595 -0.584362867677562
0.273796282068072 -0.584112432376215
0.273974153712527 -0.583870759577175
0.274145651628767 -0.58363753738217
0.274311008381208 -0.583412465521329
0.274470447963199 -0.583195254867195
0.274624186098949 -0.58298562697409
0.274772430537695 -0.582783313641056
0.274915381339955 -0.582588056496844
0.275053231155677 -0.582399606605372
0.275186165494151 -0.582217724090409
0.275314362985753 -0.582042177778188
0.275437995635453 -0.581872744856856
0.275557229068036 -0.581709210551672
0.275672222765347 -0.581551367815022
0.27578313029546 -0.581399017030413
0.275890099533993 -0.581251965729545
0.27599327287768 -0.581110028321813
0.276092787450385 -0.580973025835413
0.276188775301729 -0.580840785669573
0.276281363598499 -0.580713141357173
0.276370674809071 -0.580589932337278
0.276456826880985 -0.580471003737051
0.276539933411928 -0.580356206162568
0.276620103814293 -0.580245395498064
0.276697443473529 -0.580138432713261
0.276772053900526 -0.580035183678313
0.276844032878136 -0.579935518986051
0.276913474602142 -0.579839313781162
0.276980469816779 -0.579746447596012
0.277045105945099 -0.579656804192769
0.277107467214246 -0.579570271411584
0.277167634775942 -0.579486741024545
0.277225686822299 -0.57940610859514
0.277281698697136 -0.579328273343024
0.277335743003 -0.579253138013833
0.277387889704025 -0.57918060875384
0.277438206224816 -0.579110594989276
0.277486757545497 -0.579043009310095
0.27753360629306 -0.578977767358005
0.277578812829198 -0.578914787718621
0.277622435334719 -0.578853991817536
0.277664529890713 -0.578795303820176
0.277705150556561 -0.578738650535302
0.277744349444956 -0.578683961321991
0.277782176794018 -0.578631167999969
0.277818681036619 -0.578580204763183
0.27785390886708 -0.578531008096469
0.277887905305273 -0.578483516695206
0.277920713758295 -0.578437671387846
0.277952376079739 -0.578393415061199
0.277982932626754 -0.578350692588396
0.278012422314896 -0.578309450759397
0.27804088267089 -0.578269638213976
0.278068349883409 -0.578231205377081
0.278094858851902 -0.578194104396479
0.278120443233599 -0.578158289082611
0.278145135488718 -0.578123714850569
0.278168966923974 -0.578090338664117
0.278191967734461 -0.578058118981692
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.989436527765016 0.144966746270685
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.989436527765016 0.144966746270685
0.152242663510073 -0.401939492177805
};
\addplot [semithick, color3]
table {%
2 0
1.9899304295642 -0.196536146715485
1.96083744801879 -0.385540646133765
1.9149532487037 -0.563770721717712
1.8550274376332 -0.728790834783494
1.78403406492993 -0.879027225298652
1.7049096103375 -1.01371666868802
1.62035380618676 -1.13278162577656
1.53270463586627 -1.23666886110386
1.44388226674461 -1.32618351686959
1.35538708568507 -1.40234053692364
1.26833404875729 -1.46624475883882
1.18350711727201 -1.51900262234562
1.10142126872551 -1.56166313129919
1.0223836773822 -1.5951831218239
0.946549176215277 -1.62041122109669
0.873967690410701 -1.63808530759677
0.804622997308168 -1.64883918078668
0.738463110689542 -1.65321512321714
0.675423033733494 -1.65167988921327
0.615440772002752 -1.64464230636771
0.558467495464944 -1.63247112866093
0.50447268525164 -1.61551207194752
0.45344505710397 -1.59410314737587
0.405390044418915 -1.56858754280278
0.360324650830953 -1.53932343578543
0.318270527966284 -1.50669029042677
0.279246170347641 -1.47109141121617
0.24325911600999 -1.43295279595006
0.21029897359724 -1.39271862231489
0.180331955337556 -1.350843980132
0.153297386666937 -1.3077856804111
0.129106412458074 -1.263992097392
0.107642862082466 -1.21989301111381
0.0887660077968543 -1.17589031817384
0.0723147842482237 -1.13235028991421
0.0581129469661674 -1.08959781666006
0.0459746363824346 -1.04791282485228
0.035709867558968 -1.00752882685705
0.0271295640028328 -0.968633386020592
0.0200498728673237 -0.931370163746221
0.0142956176634584 -0.89584216032322
0.00970284839828361 -0.862115757632116
0.00612052925271034 -0.830225205686751
0.00341145808766086 -0.800177251500321
0.00145254226231517 -0.771955675082432
0.000134565615304894 -0.745525563483261
-0.000638422356129098 -0.720837213449482
-0.000949977168057337 -0.697829602826224
-0.000872289752590905 -0.676433409464274
-0.000467295906104725 -0.656573584365115
0.000212197166709505 -0.63817150464555
0.00112141233494878 -0.621146743230735
0.00222256296356005 -0.60541849785095
0.00348389169372987 -0.59090672346427
0.00487879809170833 -0.577533011014693
0.00638505903248521 -0.565221252486104
0.00798414097847711 -0.553898128340118
0.00966060009398595 -0.543493449144906
0.0114015641472751 -0.533940378921849
0.0131962890274948 -0.52517556366871
0.0150357822311818 -0.517139184788115
0.0169124856602939 -0.5097749538523
0.0188200103553096 -0.503030062248954
0.0207529162529885 -0.496855096778924
0.0227065306425296 -0.491203930192837
0.0246767996100796 -0.486033593892869
0.0266601673990825 -0.481304138588184
0.0286534792187273 -0.476978487481149
0.0306539036107226 -0.473022285594514
0.0326588710106352 -0.469403748045686
0.0346660256184891 -0.46609350942926
0.0366731881223644 -0.463064475955232
0.0386783271925966 -0.46029168156206
0.0406795380004601 -0.457752148899886
0.0426750262986033 -0.455424755808872
0.0446630968504146 -0.453290107704639
0.0466421452107897 -0.451330416123821
0.0486106520399793 -0.449529383545809
0.050567179288578 -0.447872094508643
0.0525103677223762 -0.446344912961079
0.0544389353630935 -0.444935385727876
0.0563516765157437 -0.443632151927912
0.0582474611250786 -0.442424858143867
0.0601252342698404 -0.441304079128349
0.0619840156509478 -0.440261243806326
0.0638228989741494 -0.439288566332626
0.0656410511572892 -0.438378981949419
0.0674377113224122 -0.437526087397795
0.069212189549814 -0.436724085628382
0.0709638653893752 -0.435967734568422
0.0726921861349504 -0.43525229970444
0.0743966648773886 -0.434573510246943
0.0760768783556108 -0.433927518652736
0.0777324646318819 -0.433310863287831
0.0793631206171123 -0.432720434025149
0.0809685994743973 -0.432153440577825
0.0825487079289979 -0.431607383381886
0.0841033035101258 -0.431080026848234
0.0856322917516138 -0.430569374816775
0.0871356233746088 -0.430073648052836
0.0886132914732224 -0.429591263635439
0.0900653287237976 -0.429120816097667
0.0914918046337677 -0.428661060184607
0.0928928228463216 -0.428210895107665
0.0942685185134057 -0.427769350177415
0.0956190557468539 -0.427335571706669
0.0969446251581922 -0.426908811084112
0.0982454414931817 -0.42648841392378
0.099521741366294 -0.426073810202354
0.100773781099928 -0.425664505304262
0.102001834669991 -0.425260071898492
0.103206191760273 -0.424860142578363
0.104387155924988 -0.424464403198343
0.105545042859126 -0.424072586849143
0.106680178775688 -0.423684468416235
0.107792898887393 -0.423299859670288
0.108883545990374 -0.422918604843468
0.109952469146764 -0.422540576647727
0.111000022462956 -0.422165672696343
0.112026563959877 -0.421793812291738
0.113032454530767 -0.421424933545901
0.114018056983563 -0.421058990803844
0.114983735162977 -0.420695952341203
0.115929853148062 -0.420335798309865
0.116856774521666 -0.419978518909521
0.117764861707134 -0.419624112762257
0.118654475368712 -0.419272585471453
0.119525973871083 -0.41892394834674
0.120379712794817 -0.4185782172786
0.121216044503475 -0.418235411747997
0.122035317759128 -0.417895553957357
0.122837877382794 -0.41755866807078
0.123624063956174 -0.417224779551917
0.124394213562232 -0.416893914589751
0.125148657560925 -0.41656609960301
0.125887722397703 -0.41624136081467
0.126611729441966 -0.415919723889041
0.127320994853064 -0.415601213624905
0.128015829471341 -0.415285853698025
0.128696538732269 -0.414973666447901
0.12936342260136 -0.41466467270351
0.130016775527834 -0.414358891643221
0.130656886416052 -0.414056340685827
0.131284038611746 -0.41375703540742
0.131898509902631 -0.413460989482115
0.132500572531443 -0.413168214643383
0.133090493220158 -0.412878720662728
0.133668533204271 -0.412592515344164
0.13423494827577 -0.412309604531623
0.134789988834203 -0.412029992128126
0.135333899944272 -0.411753680124179
0.135866921399888 -0.411480668634853
0.136389287792914 -0.411210955943161
0.136901228586822 -0.410944538549547
0.137402968194045 -0.410681411225813
0.137894726056398 -0.410421567072592
0.138376716728293 -0.410164997579757
0.138849149962259 -0.409911692689197
0.139312230795728 -0.409661640858507
0.139766159639882 -0.409414829126521
0.140211132368571 -0.40917124317839
0.140647340408617 -0.4089308674115
0.141074970830033 -0.40869368500067
0.141494206436238 -0.408459677962769
0.141905225854441 -0.408228827220721
0.142308203625438 -0.408001112666371
0.142703310292762 -0.407776513221871
0.143090712491234 -0.407555006899941
0.143470573034653 -0.407336570862499
0.143843051002464 -0.407121181477675
0.144208301825253 -0.406908814375111
0.14456647736909 -0.406699444499478
0.14491772601874 -0.406493046162344
0.145262192759314 -0.406289593092021
0.145600019256589 -0.406089058481611
0.145931343935961 -0.405891415035387
0.146256302059923 -0.405696635013141
0.146575025803952 -0.405504690272818
0.146887644330935 -0.405315552311329
0.147194283863935 -0.405129192303468
0.147495067757658 -0.404945581139416
0.147790116568141 -0.404764689460223
0.148079548120967 -0.404586487691759
0.148363477577966 -0.404410946077045
0.148642017502346 -0.404238034707038
0.14891527792228 -0.404067723549839
0.149183366393084 -0.403899982478455
0.149446388057791 -0.403734781297083
0.14970444570632 -0.403572089766106
0.149957639833133 -0.403411877625637
0.150206068693579 -0.403254114617884
0.150449828358732 -0.403098770508191
0.150689012768875 -0.402945815104968
0.150923713785687 -0.402795218278418
0.151154021243031 -0.402646949978177
0.151380022996452 -0.402500980249905
0.151601804971529 -0.402357279250932
0.15181945121073 -0.402215817264787
0.152033043919369 -0.402076564714994
0.152242663510073 -0.401939492177805
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0 0
0.998107594606563 -0.0614917034135543
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.35]
table {%
0.998107594606563 -0.0614917034135543
0.0780007443214369 -0.453159144054699
};
\addplot [semithick, color3]
table {%
2 0
1.98690292998308 -0.224052800171902
1.94814740488169 -0.442858929499663
1.88573254513827 -0.65084209376819
1.80299515110135 -0.843346982133666
1.70414640129522 -1.01700244025198
1.59374163436227 -1.16984864904805
1.47619960426958 -1.30124534808769
1.35544948201495 -1.41162875680553
1.23473238774332 -1.50220138605908
1.11654185940045 -1.57462640055966
1.00266500369957 -1.63077152030763
0.894281907469957 -1.67252067028553
0.792088091181789 -1.70165234660908
0.696416046060521 -1.71977342029144
0.607342452662666 -1.72829385217581
0.524775511742592 -1.72842867198436
0.448521723877169 -1.72121621952022
0.378334044603468 -1.70754459487158
0.313944404808442 -1.68818081691482
0.255083782799072 -1.6637991342359
0.201492796033641 -1.63500630858428
0.152925413068904 -1.60236263061916
0.109148000775317 -1.56639807347241
0.0699355634030426 -1.52762345562097
0.0350667018319546 -1.48653684483891
0.00431850839217018 -1.44362572580671
-0.0225376985668968 -1.39936568247787
-0.0457392076468024 -1.35421650337838
-0.0655330249585049 -1.30861669007209
-0.0821752467865664 -1.26297732893848
-0.0959289035713567 -1.21767617935637
-0.107060641938668 -1.17305265575732
-0.115836693279452 -1.12940416528941
-0.122518587479893 -1.08698403855112
-0.127359021485565 -1.04600108698513
-0.130598204388961 -1.0066206575925
-0.132460894536276 -0.968966944058169
-0.133154238194622 -0.933126253852833
-0.132866427285745 -0.899150916479292
-0.131766122869197 -0.867063537920744
-0.13000254408161 -0.83686134806666
-0.127706097203948 -0.808520440536418
-0.124989412500676 -0.781999758841304
-0.12194866262667 -0.757244733297531
-0.118665050779378 -0.734190516003285
-0.115206375411773 -0.712764795135947
-0.11162859811965 -0.692890194839903
-0.107977360156279 -0.674486284054668
-0.10428940970326 -0.657471228107899
-0.100593915996277 -0.641763122230051
-0.0969136574981289 -0.627281047752776
-0.0932660797743634 -0.613945890769466
-0.0896642248523997 -0.601680960425594
-0.0861175380436091 -0.590412440492841
-0.0826325608747491 -0.580069703961916
-0.0792135202655736 -0.570585516421505
-0.0758628247097431 -0.561896150224501
-0.0725814782278554 -0.553941427968933
-0.0693694224610873 -0.546664710723822
-0.0662258166054093 -0.540012843736885
-0.0631492640761359 -0.533936070041739
-0.0601379939142467 -0.528387920414364
-0.0571900040568861 -0.523325086493682
-0.0543031727353531 -0.518707282508947
-0.0514753434516791 -0.51449709993954
-0.0487043882426664 -0.510659858510209
-0.0459882532629886 -0.507163456180724
-0.0433249901199152 -0.503978220178202
-0.0407127758542752 -0.50107676064314
-0.0381499240005992 -0.498433828056934
-0.0356348887505976 -0.49602617531521
-0.0331662638941831 -0.493832425057248
-0.030742777914021 -0.491832942662863
-0.0283632863481112 -0.490009715176783
-0.0260267623237982 -0.488346236291248
-0.0237322859782335 -0.486827397424338
-0.0214790333282401 -0.48543938485707
-0.0192662650260773 -0.484169582830875
-0.0170933153286043 -0.483006482467152
-0.0149595815227536 -0.481939596334113
-0.0128645139784017 -0.480959378462751
-0.010807606940984 -0.480057149600316
-0.00878839013370747 -0.479225027470709
-0.00680642119967234 -0.478455861812103
-0.0048612789890301 -0.477743173952892
-0.0029525576729369 -0.477081100691431
-0.0010798616523463 -0.47646434224296
0.000757198783493118 -0.475888114024479
0.00255901109931023 -0.475348102050582
0.00432596351376946 -0.474840421721907
0.00605844741549211 -0.474361579795478
0.00775685925265268 -0.47390843932963
0.00942160195557062 -0.473478187412663
0.011053085946366 -0.473068305483539
0.0126517297895611 -0.472676542070875
0.0142179605323128 -0.472300887777119
0.0157522137811883 -0.471939552351122
0.0172549335565387 -0.471590943694974
0.0187265719636928 -0.471253648663666
0.0201675887146204 -0.470926415522761
0.0215784505315456 -0.470608137937273
0.0229596304590701 -0.470297840373731
0.0243116071097933 -0.469994664805541
0.0256348638631211 -0.469697858616132
0.026929888036081 -0.469406763605517
0.0281971700411041 -0.469120806008833
0.0294372025441862 -0.468839487444532
0.03065047963334 -0.468562376713796
0.0318374960076453 -0.46828910237982
0.032998746192727 -0.468019346060054
0.0341347237894035 -0.467752836370539
0.0352459207589255 -0.46748934346439
0.0363328267487539 -0.467228674112843
0.0373959284611955 -0.466970667281291
0.0384357090651937 -0.466715190153633
0.0394526476531367 -0.466462134566335
0.040447218741908 -0.466211413813801
0.041419891818316 -0.465962959790464
0.0423711309273624 -0.465716720438484
0.0433013943027236 -0.465472657471903
0.0442111340374408 -0.465230744351177
0.0451007957937979 -0.464990964483838
0.0459708185497252 -0.464753309629089
0.046821634380489 -0.464517778486645
0.0476536682734263 -0.464284375451255
0.0484673379736215 -0.464053109516555
0.0492630538584011 -0.463823993312567
0.0500412188390379 -0.46359704226391
0.0508022282873858 -0.46337227385564
0.0515464699853452 -0.463149706995471
0.0522743240958383 -0.462929361462559
0.0529861631529691 -0.462711257433076
0.0536823520699007 -0.462495415074348
0.0543632481627448 -0.462281854200014
0.0550292011891411 -0.462070593979634
0.0556805533996649 -0.461861652695885
0.0563176396010947 -0.461655047544707
0.0569407872299841 -0.461450794472397
0.0575503164353882 -0.461248908046092
0.0581465401698602 -0.461049401353013
0.0587297642873704 -0.460852285925082
0.0593002876472242 -0.460657571685482
0.0598584022236059 -0.460465266914802
0.0604043932189762 -0.460275378233329
0.0609385391816393 -0.46008791059782
0.0614611121259172 -0.45990286731061
0.0619723776549918 -0.459720250039036
0.0624725950853192 -0.459540058843572
0.0629620175725621 -0.459362292213567
0.0634408922381159 -0.459186947108717
0.0639094602962917 -0.459014019005826
0.0643679571813962 -0.458843501949319
0.0648166126744995 -0.458675388604849
0.0652556510297959 -0.458509670315433
0.0656852910998862 -0.458346337159023
0.0661057464602285 -0.458185378007455
0.0665172255320493 -0.458026780585644
0.0669199317040013 -0.457870531531281
0.067314063452086 -0.457716616454141
0.0676998144578517 -0.457565019994897
0.0680773737247744 -0.457415725883248
0.0684469256925575 -0.457268716994823
0.0688086503495651 -0.457123975407141
0.0691627233430411 -0.456981482454099
0.0695093160871632 -0.456841218778903
0.0698485958689771 -0.456703164385599
0.0701807259520698 -0.456567298688852
0.070505865677991 -0.456433600561999
0.0708241705654576 -0.456302048383423
0.0711357924073389 -0.456172620081281
0.071440879365235 -0.456045293175989
0.0717395760620522 -0.455920044821615
0.0720320236721942 -0.455796851844931
0.0723183600095733 -0.455675690783014
0.0725987196135142 -0.455556537919074
0.0728732338324465 -0.455439369316475
0.0731420309054972 -0.455324160851262
0.073405236041993 -0.455210888242993
0.0736629714989707 -0.455099527084048
0.0739153566565289 -0.454990052867231
0.0741625080913925 -0.454882441012176
0.074404539648391 -0.454776666890052
0.0746415625101459 -0.454672705847083
0.0748736852648462 -0.454570533226599
0.0751010139721906 -0.454470124389822
0.0753236522276767 -0.454371454735496
0.0755417012250238 -0.454274499718242
0.0757552598170033 -0.454179234865799
0.0759644245745692 -0.454085635795151
0.0761692898444238 -0.453993678227648
0.0763699478050168 -0.453903338003119
0.0765664885210134 -0.453814591093023
0.0767589999962788 -0.453727413612645
0.0769475682254257 -0.453641781832491
0.0771322772439843 -0.453557672188814
0.0773132091771664 -0.45347506129335
0.0774904442873314 -0.453393925942328
0.0776640610201664 -0.453314243124754
0.077834136049586 -0.453235990029984
0.0780007443214369 -0.453159144054699
};
\addplot [semithick, black, opacity=1]
table {%
0 0
1 0
};
\addplot [semithick, black, opacity=1]
table {%
1 0
2 0
};
\end{groupplot}
\end{tikzpicture}

